SZX-calculus: Scalable Graphical Quantum Reasoning

We introduce the Scalable ZX-calculus (SZX-calculus for short), a formal and compact graphical language for the design and verification of quantum computations. The SZX-calculus is an extension of the ZX-calculus, a powerful framework that captures graphically the fundamental properties of quantum mechanics through its complete set of rewrite rules. The ZX-calculus is, however, a low level language, with each wire representing a single qubit. This limits its ability to handle large and elaborate quantum evolutions. We extend the ZX-calculus to registers of qubits and allow compact representation of sub-diagrams via binary matrices. We show soundness and completeness of the SZX-calculus and provide two examples of applications, for graph states and error correcting codes.

==> figures2/23proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, -0.75) {};
		\node [style=gred] (82) at (2, -0.75) {};
		\node [style=none] (89) at (1, -0.75) {};
		\node [style=none] (90) at (1, -0.25) {\footnotesize$A$};
		\node [style=none] (92) at (2.5, 0.75) {$m$};
		\node [style=none] (95) at (2.35, 0.075) {};
		\node [style=gred] (96) at (2.8, -0.125) {};
		\node [style=none] (97) at (2.45, 0.475) {};
		\node [style=ggreen] (98) at (2, -0.125) {};
		\node [style=rmat] (99) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (82);
		\draw [style=very thick] (77.center) to (89.center);
		\draw (95.center) to (97.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (98) to (96);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (96) to (98);
		\draw [style=very thick] (98) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/23proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=gred] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (90) at (1, 0.5) {\footnotesize$B$};
		\node [style=none] (95) at (2.5, 1.5) {$m$};
		\node [style=none] (96) at (2.35, 0.8) {};
		\node [style=gred] (97) at (2.8, 0.625) {};
		\node [style=none] (98) at (2.45, 1.2) {};
		\node [style=ggreen] (99) at (2, 0.625) {};
		\node [style=lmat] (100) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (82);
		\draw [style=very thick] (77.center) to (89.center);
		\draw (96.center) to (98.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (99) to (97);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (97) to (99);
		\draw [style=very thick] (99) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/23proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, -0.75) {};
		\node [style=gred] (89) at (1, -0.75) {};
		\node [style=none] (95) at (1.5, 0.75) {$n$};
		\node [style=none] (96) at (1.35, 0.05) {};
		\node [style=gred] (97) at (1.8, -0.125) {};
		\node [style=none] (98) at (1.45, 0.45) {};
		\node [style=ggreen] (99) at (1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89);
		\draw (96.center) to (98.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (99) to (97);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (97) to (99);
		\draw [style=very thick] (99) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/34proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (90) at (1, 0.5) {\footnotesize$A$};
		\node [style=none] (91) at (2, 0.5) {\footnotesize$A$};
		\node [style=none] (92) at (3, 0) {};
		\node [style=rmat] (93) at (1, 0) {};
		\node [style=lmat] (94) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (82.center);
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (82.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/34proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=none] (82) at (3, 0) {};
		\node [style=none] (89) at (1, 0.5) {};
		\node [style=none] (90) at (1, 1) {\footnotesize$A$};
		\node [style=none] (91) at (3, 0.5) {\footnotesize$A$};
		\node [style=none] (92) at (4, 0) {};
		\node [style=gred] (93) at (2, 0) {};
		\node [style=gred] (94) at (1, -0.5) {};
		\node [style=lmat] (95) at (3, 0) {};
		\node [style=rmat] (96) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (82.center) to (92.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (89.center) to (93);
		\draw [style=very thick] (93) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/34proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (3, 0) {};
		\node [style=none] (89) at (1, 0.5) {};
		\node [style=none] (91) at (1, 0) {\footnotesize$A$};
		\node [style=gred] (93) at (2, 0) {};
		\node [style=none] (94) at (1, -0.5) {};
		\node [style=gred] (95) at (0, -0.5) {};
		\node [style=none] (97) at (0, 0.5) {};
		\node [style=lmat] (104) at (1, -0.5) {};
		\node [style=none] (105) at (0.75, 2.25) {$n$};
		\node [style=none] (106) at (2.35, 1.55) {};
		\node [style=gred] (107) at (2.8, 1.375) {};
		\node [style=none] (108) at (2.45, 1.95) {};
		\node [style=ggreen] (109) at (2, 1.375) {};
		\node [style=none] (110) at (2.55, 2.25) {$m$};
		\node [style=none] (111) at (0.65, 1.175) {};
		\node [style=gred] (112) at (1.1, 1.375) {};
		\node [style=none] (113) at (0.75, 1.575) {};
		\node [style=ggreen] (114) at (0.3, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94.center) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (89.center) to (93);
		\draw [style=very thick] (93) to (82.center);
		\draw [style=very thick] (95) to (94.center);
		\draw [style=very thick] (97.center) to (89.center);
		\draw (106.center) to (108.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (109) to (107);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (107) to (109);
		\draw [style=very thick] (109) to (107);
		\draw (111.center) to (113.center);
		\draw [style=very thick] (114) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/34proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (3, 0) {};
		\node [style=none] (89) at (1, 0.5) {};
		\node [style=gred] (93) at (2, 0) {};
		\node [style=gred] (94) at (1, -0.5) {};
		\node [style=none] (97) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (89.center) to (93);
		\draw [style=very thick] (93) to (82.center);
		\draw [style=very thick] (97.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/34proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (3, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (97) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (93.center);
		\draw [style=very thick] (93.center) to (82.center);
		\draw [style=very thick] (97.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/45proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=ggreen] (4) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (77) at (3, 0) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (1, 1) {\footnotesize$A$};
		\node [style=none] (82) at (1, -1) {\footnotesize$A$};
		\node [style=none] (83) at (1, 0.5) {};
		\node [style=none] (84) at (1, -0.5) {};
		\node [style=rmat] (85) at (1, 0.5) {};
		\node [style=rmat] (86) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4) to (9.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/45proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=ggreen] (4) at (3, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (1, 1) {\footnotesize$A$};
		\node [style=none] (82) at (2, 1) {\footnotesize$A$};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (5, 0) {};
		\node [style=none] (85) at (4, 0.5) {\footnotesize$A$};
		\node [style=rmat] (86) at (1, 0.5) {};
		\node [style=rmat] (87) at (4, 0) {};
		\node [style=lmat] (88) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (9.center) to (83.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (83.center) to (4);
		\draw [style=very thick] (77.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/45proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (77) at (2, 0) {};
		\node [style=none] (80) at (0, -0.5) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (3, 0) {};
		\node [style=none] (85) at (2, 0.5) {\footnotesize$A$};
		\node [style=rmat] (86) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (83.center) to (4);
		\draw [style=very thick] (77.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (1, 0) {};
		\node [style=none] (1) at (0.3, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (1, 0) {};
		\node [style=none] (1) at (0.3, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/D.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize$D$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };% {\tiny$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/D0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize$D_0$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };% {\tiny$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/D1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize $D_1$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/D2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/Dp.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize $D'$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/acap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=white] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=0, out=-135] (2) to (3.center);
		\draw [in=135, out=0] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/acap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (3, 0) {};
		\node [style=black] (2) at (2, 0) {};
		\node [style=antipode] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=0, out=-135] (2) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (4.center);
		\draw [in=135, out=0] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/acup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (2) at (1, 0) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=180, out=-45] (2) to (3.center);
		\draw [in=45, out=180] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/acup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (2) at (1, 0) {};
		\node [style=antipode] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=180, out=45] (2) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (4.center);
		\draw [in=-45, out=180] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/add0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=rmat] (9) at (2, 0.6) {};
		\node [style=none] (77) at (0.3, 0) {};
		\node [style=rmat] (80) at (2, -0.6) {};
		\node [style=gred] (81) at (3, 0) {};
		\node [style=none] (82) at (3.7, 0) {};
		\node [style=none] (83) at (2, 1.15) {$A$};
		\node [style=none] (84) at (2, -0.05) {$B$};
		\node [style=gred] (85) at (3.7, 0.775) {};
		\node [style=none] (86) at (3.3, 1.175) {\footnotesize$m$};
		\node [style=none] (87) at (3.25, 0.575) {};
		\node [style=none] (88) at (3.35, 0.975) {};
		\node [style=ggreen] (89) at (2.9, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81.center);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (89) to (85);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/add1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (93) at (1, 0) {};
		\node [style=none] (94) at (0.3, 0) {};
		\node [style=none] (95) at (1.7, 0) {};
		\node [style=none] (96) at (1, 0.55) {\footnotesize$A{+}B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (93) to (94.center);
		\draw [style=very thick] (93) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {$=$};
		\node [style=black] (86) at (9, 4) {};
		\node [style=mbox] (87) at (7, 4) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=none] (88) at (5, 4) {};
		\node [style=none] (89) at (11, 5) {};
		\node [style=none] (90) at (11, 3) {};
		\node [style=none] (91) at (1, 4) {};
		\node [style=none] (92) at (2, 4) {};
		\node [style=divide] (93) at (2, 4) {};
		\node [style=gather] (94) at (5, 4) {};
		\node [style=none] (95) at (0, 0) {$=$};
		\node [style=black] (96) at (9, 0) {};
		\node [style=none] (99) at (11, 1) {};
		\node [style=none] (100) at (11, -1) {};
		\node [style=none] (101) at (1, 0) {};
		\node [style=none] (102) at (3, 0) {};
		\node [style=divide] (103) at (3, 0) {};
		\node [style=white] (104) at (7, 0) {};
		\node [style=mbox] (105) at (5, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (106) at (5, -1) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (107) at (0, -4) {$=$};
		\node [style=none] (109) at (11, -3) {};
		\node [style=none] (110) at (11, -5) {};
		\node [style=none] (111) at (1, -4) {};
		\node [style=none] (112) at (3, -4) {};
		\node [style=divide] (113) at (3, -4) {};
		\node [style=mbox] (115) at (5, -3) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (116) at (5, -5) {$\begin{matrix}B\end{matrix}$};
		\node [style=black] (117) at (7, -3) {};
		\node [style=black] (118) at (7, -5) {};
		\node [style=white] (119) at (9, -3) {};
		\node [style=white] (120) at (9, -5) {};
		\node [style=white] (121) at (9, -5) {};
		\node [style=none] (122) at (0, -8.5) {$=$};
		\node [style=none] (123) at (11, -7.5) {};
		\node [style=none] (124) at (11, -9.5) {};
		\node [style=none] (125) at (1, -8.5) {};
		\node [style=none] (126) at (3, -8.5) {};
		\node [style=divide] (127) at (3, -8.5) {};
		\node [style=mbox] (128) at (7, -6.25) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (129) at (7, -7.75) {$\begin{matrix}B\end{matrix}$};
		\node [style=black] (130) at (5, -7.5) {};
		\node [style=black] (131) at (5, -9.5) {};
		\node [style=white] (132) at (9, -7.5) {};
		\node [style=white] (134) at (9, -9.5) {};
		\node [style=mbox] (135) at (7, -9.25) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (136) at (7, -10.75) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (137) at (0, -13) {$=$};
		\node [style=none] (138) at (11, -12) {};
		\node [style=none] (139) at (11, -14) {};
		\node [style=none] (140) at (1, -13) {};
		\node [style=none] (141) at (3, -13) {};
		\node [style=divide] (142) at (3, -13) {};
		\node [style=black] (145) at (5, -12) {};
		\node [style=black] (146) at (5, -14) {};
		\node [style=mbox] (147) at (9, -14) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=mbox] (148) at (9, -12) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=none] (149) at (7, -12) {};
		\node [style=none] (150) at (7, -14) {};
		\node [style=none] (151) at (0, -17) {$=$};
		\node [style=none] (152) at (11, -16) {};
		\node [style=none] (153) at (11, -18) {};
		\node [style=none] (154) at (1, -17) {};
		\node [style=none] (155) at (3, -17) {};
		\node [style=divide] (156) at (3, -17) {};
		\node [style=mbox] (159) at (9, -18) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=mbox] (160) at (9, -16) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=black] (161) at (7, -17) {};
		\node [style=none] (162) at (5, -17) {};
		\node [style=gather] (163) at (7, -12) {};
		\node [style=gather] (164) at (7, -14) {};
		\node [style=gather] (165) at (5, -17) {};
		\node [style=none] (166) at (0, -21) {$=$};
		\node [style=none] (167) at (7, -20) {};
		\node [style=none] (168) at (7, -22) {};
		\node [style=none] (169) at (1, -21) {};
		\node [style=mbox] (172) at (5, -22) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=mbox] (173) at (5, -20) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=black] (174) at (3, -21) {};
		\node [style=none] (175) at (-1, 4) {};
		\node [style=none] (176) at (-9, 4) {};
		\node [style=none] (177) at (-7, 4) {};
		\node [style=black] (178) at (-7, 4) {};
		\node [style=white] (179) at (-3, 4) {};
		\node [style=mbox] (180) at (-5, 5) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=mbox] (181) at (-5, 3) {$\begin{matrix}A'&B'\end{matrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (87) to (86);
		\draw [style=very thick] (88.center) to (87);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (86) to (90.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (86) to (89.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick, bend right] (92.center) to (88.center);
		\draw [style=very thick, bend left] (92.center) to (88.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (96) to (100.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (96) to (99.center);
		\draw [style=very thick] (101.center) to (102.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105) to (104);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106) to (104);
		\draw [style=very thick] (104) to (96);
		\draw [style=very thick] (111.center) to (112.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115) to (113);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113) to (116);
		\draw [style=very thick] (119) to (109.center);
		\draw [style=very thick] (117) to (115);
		\draw [style=very thick] (118) to (116);
		\draw [style=very thick] (121) to (110.center);
		\draw [style=very thick] (117) to (121);
		\draw [style=very thick] (118) to (119);
		\draw [style=very thick, bend left] (117) to (119);
		\draw [style=very thick, bend right, looseness=1.25] (118) to (121);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (132) to (123.center);
		\draw [style=very thick] (134) to (124.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (126.center) to (130);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (126.center) to (131);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (130) to (128);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (130) to (135);
		\draw [style=very thick, in=-150, out=0, looseness=1.25] (129) to (132);
		\draw [style=very thick, in=135, out=0] (128) to (132);
		\draw [style=very thick, in=150, out=0, looseness=1.25] (135) to (134);
		\draw [style=very thick, in=-135, out=0] (136) to (134);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (129) to (131);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (131) to (136);
		\draw [style=very thick] (140.center) to (141.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (141.center) to (145);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (141.center) to (146);
		\draw [style=very thick, bend left] (145) to (149.center);
		\draw [style=very thick] (145) to (150.center);
		\draw [style=very thick] (146) to (149.center);
		\draw [style=very thick, bend right] (146) to (150.center);
		\draw [style=very thick] (149.center) to (148);
		\draw [style=very thick] (148) to (138.center);
		\draw [style=very thick] (147) to (139.center);
		\draw [style=very thick] (147) to (150.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (160) to (152.center);
		\draw [style=very thick] (159) to (153.center);
		\draw [style=very thick, bend right, looseness=1.25] (155.center) to (162.center);
		\draw [style=very thick, bend left, looseness=1.25] (155.center) to (162.center);
		\draw [style=very thick] (162.center) to (161);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (161) to (160);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (161) to (159);
		\draw [style=very thick] (173) to (167.center);
		\draw [style=very thick] (172) to (168.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (174) to (173);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (174) to (172);
		\draw [style=very thick] (169.center) to (174);
		\draw [style=very thick] (176.center) to (177.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (180) to (179);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (180) to (178);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (178) to (181);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (181) to (179);
		\draw [style=very thick] (179) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=gred] (81) at (3, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (2, 1.25) {$\SmallMatrix{A&B}$};
		\node [style=none] (92) at (3.35, 0.425) {};
		\node [style=gred] (93) at (3.8, 0.625) {};
		\node [style=none] (94) at (3.4, 1.15) {\footnotesize$m$};
		\node [style=none] (95) at (3.45, 0.825) {};
		\node [style=ggreen] (96) at (3, 0.625) {};
		\node [style=rmat] (97) at (2, 0.5) {};
		\node [style=rmat] (98) at (2, -0.5) {};
		\node [style=none] (99) at (2.05, -1.25) {$\SmallMatrix{A'&B'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81);
		\draw [style=very thick] (81) to (82.center);
		\draw (92.center) to (95.center);
		\draw [style=very thick, in=180, out=0] (96) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=gred] (81) at (5, 0) {};
		\node [style=none] (82) at (6, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=gather] (87) at (3, 0.5) {};
		\node [style=gather] (88) at (3, -0.5) {};
		\node [style=divide] (89) at (2, 0.5) {};
		\node [style=divide] (90) at (2, -0.5) {};
		\node [style=rmat] (97) at (4, 0.5) {};
		\node [style=rmat] (98) at (4, -0.5) {};
		\node [style=none] (99) at (4, 1.25) {$\SmallMatrix{A&B}$};
		\node [style=none] (100) at (4, -1.25) {$\SmallMatrix{A'&B'}$};
		\node [style=none] (101) at (5.35, 0.425) {};
		\node [style=gred] (102) at (5.8, 0.625) {};
		\node [style=none] (103) at (5.4, 1.15) {\footnotesize$m$};
		\node [style=none] (104) at (5.45, 0.825) {};
		\node [style=ggreen] (105) at (5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (9.center);
		\draw [style=very thick] (85.center) to (80.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (83.center) to (84.center);
		\draw (101.center) to (104.center);
		\draw [style=very thick, in=180, out=0] (105) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gred] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (86) at (2.5, -1) {};
		\node [style=divide] (89) at (2.5, 1) {};
		\node [style=divide] (90) at (2.5, -1) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=gred] (93) at (4.5, 1) {};
		\node [style=gred] (94) at (4.5, -1) {};
		\node [style=none] (95) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (96) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (97) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (98) at (3.5, -1) {\footnotesize$B'$};
		\node [style=rmat] (103) at (3.5, 1.5) {};
		\node [style=rmat] (104) at (3.5, 0.5) {};
		\node [style=rmat] (105) at (3.5, -0.5) {};
		\node [style=rmat] (106) at (3.5, -1.5) {};
		\node [style=none] (107) at (6.35, 0.425) {};
		\node [style=gred] (108) at (6.8, 0.625) {};
		\node [style=none] (109) at (6.4, 1.15) {\footnotesize$3m$};
		\node [style=none] (110) at (6.45, 0.825) {};
		\node [style=ggreen] (111) at (6, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=-135, out=0] (91.center) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81);
		\draw [style=very thick, in=0, out=135] (94) to (92.center);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=-180, out=45] (83.center) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (83.center) to (91.center);
		\draw [style=very thick, in=180, out=45] (86.center) to (92.center);
		\draw [style=very thick, in=-180, out=-45] (86.center) to (80.center);
		\draw (107.center) to (110.center);
		\draw [style=very thick, in=180, out=0] (111) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gred] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=none] (83) at (2.5, 1) {};
		\node [style=none] (86) at (2.5, -1) {};
		\node [style=divide] (89) at (2.5, 1) {};
		\node [style=divide] (90) at (2.5, -1) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=gred] (93) at (5, 0.5) {};
		\node [style=gred] (94) at (5, -0.5) {};
		\node [style=none] (95) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (96) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (97) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (98) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (103) at (6.35, 0.425) {};
		\node [style=gred] (104) at (6.8, 0.625) {};
		\node [style=none] (105) at (6.4, 1.15) {\footnotesize$3m$};
		\node [style=none] (106) at (6.45, 0.825) {};
		\node [style=ggreen] (107) at (6, 0.625) {};
		\node [style=rmat] (108) at (3.5, 1.5) {};
		\node [style=rmat] (109) at (3.5, 0.5) {};
		\node [style=rmat] (110) at (3.5, -0.5) {};
		\node [style=rmat] (111) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81);
		\draw [style=very thick, in=-180, out=45] (83.center) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (83.center) to (91.center);
		\draw [style=very thick, in=180, out=45] (86.center) to (92.center);
		\draw [style=very thick, in=-180, out=-45] (86.center) to (80.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=0, out=-135] (93) to (92.center);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw (103.center) to (106.center);
		\draw [style=very thick, in=180, out=0] (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gred] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2, 0.5) {};
		\node [style=ggreen] (86) at (2, -0.5) {};
		\node [style=divide] (89) at (1, 0) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=gred] (93) at (5, 0.5) {};
		\node [style=gred] (94) at (5, -0.5) {};
		\node [style=none] (95) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (96) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (97) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (98) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (103) at (6.35, 0.425) {};
		\node [style=gred] (104) at (6.8, 0.625) {};
		\node [style=none] (105) at (6.4, 1.15) {\footnotesize$3m$};
		\node [style=none] (106) at (6.45, 0.825) {};
		\node [style=ggreen] (107) at (6, 0.625) {};
		\node [style=rmat] (108) at (3.5, 1.5) {};
		\node [style=rmat] (109) at (3.5, 0.5) {};
		\node [style=rmat] (110) at (3.5, -0.5) {};
		\node [style=rmat] (111) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (86);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=0, out=-135] (93) to (92.center);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=180, out=-45] (83) to (92.center);
		\draw [style=very thick, in=180, out=45] (86) to (91.center);
		\draw (103.center) to (106.center);
		\draw [style=very thick, in=180, out=0] (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gred] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2.5, 1) {};
		\node [style=ggreen] (86) at (2.5, -1) {};
		\node [style=divide] (89) at (1, 0) {};
		\node [style=none] (91) at (3.5, -0.5) {};
		\node [style=none] (92) at (3.5, 0.5) {};
		\node [style=gred] (93) at (4.5, 1) {};
		\node [style=gred] (94) at (4.5, -1) {};
		\node [style=none] (95) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (96) at (3.5, 0) {\footnotesize$B$};
		\node [style=none] (97) at (3.5, 1) {\footnotesize$A'$};
		\node [style=none] (98) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (103) at (6.35, 0.425) {};
		\node [style=gred] (104) at (6.8, 0.625) {};
		\node [style=none] (105) at (6.4, 1.15) {\footnotesize$3m$};
		\node [style=none] (106) at (6.45, 0.825) {};
		\node [style=ggreen] (107) at (6, 0.625) {};
		\node [style=rmat] (108) at (3.5, 1.5) {};
		\node [style=rmat] (109) at (3.5, 0.5) {};
		\node [style=rmat] (110) at (3.5, -0.5) {};
		\node [style=rmat] (111) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (86);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=0, out=-135] (93) to (92.center);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=180, out=-45] (83) to (92.center);
		\draw [style=very thick, in=180, out=45] (86) to (91.center);
		\draw (103.center) to (106.center);
		\draw [style=very thick, in=180, out=0] (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=gred] (81) at (3, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=divide] (89) at (1, 0) {};
		\node [style=none] (94) at (2, 1) {\footnotesize$A{+}A'$};
		\node [style=none] (95) at (2, -1) {\footnotesize$B{+}B'$};
		\node [style=none] (96) at (3.35, 0.425) {};
		\node [style=gred] (97) at (3.8, 0.625) {};
		\node [style=none] (98) at (3.4, 1.15) {\footnotesize$m$};
		\node [style=none] (99) at (3.45, 0.825) {};
		\node [style=ggreen] (100) at (3, 0.625) {};
		\node [style=rmat] (101) at (2, 0.5) {};
		\node [style=rmat] (102) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (80.center) to (4.center);
		\draw (96.center) to (99.center);
		\draw [style=very thick, in=180, out=0] (100) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=divide] (89) at (1, 0) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=gather] (91) at (2, 0) {};
		\node [style=none] (92) at (3, 0.8) {$\SmallMatrix{A{+}A'&B{+}B'}$};
		\node [style=rmat] (93) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick] (9.center) to (82.center);
		\draw [style=very thick] (9.center) to (90.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (4.center) to (90.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (90.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofm8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (84) at (1, 0.75) {$\SmallMatrix{A&B}+\SmallMatrix{A'&B'}$};
		\node [style=rmat] (85) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (82.center);
		\draw [style=very thick] (77.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4) at (1, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=gred] (81) at (3, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (90) at (3.35, 0.425) {};
		\node [style=gred] (91) at (3.8, 0.625) {};
		\node [style=none] (92) at (3.4, 1.15) {\footnotesize$m$};
		\node [style=none] (93) at (3.45, 0.825) {};
		\node [style=ggreen] (94) at (3, 0.625) {};
		\node [style=rmat] (95) at (2, 0.5) {};
		\node [style=rmat] (96) at (2, -0.5) {};
		\node [style=none] (97) at (2, 1.5) {$\SmallMatrix{A\\B}$};
		\node [style=none] (98) at (2, -1.5) {$\SmallMatrix{A'\\B'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81);
		\draw [style=very thick] (81) to (82.center);
		\draw (90.center) to (93.center);
		\draw [style=very thick, in=180, out=0] (94) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=gred] (81) at (5, 0) {};
		\node [style=none] (82) at (6, 0) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (4, 0.5) {};
		\node [style=none] (85) at (4, -0.5) {};
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=gather] (87) at (4, 0.5) {};
		\node [style=gather] (88) at (4, -0.5) {};
		\node [style=divide] (89) at (3, 0.5) {};
		\node [style=divide] (90) at (3, -0.5) {};
		\node [style=none] (98) at (5.35, 0.425) {};
		\node [style=gred] (99) at (5.8, 0.625) {};
		\node [style=none] (100) at (5.4, 1.15) {\footnotesize$m$};
		\node [style=none] (101) at (5.45, 0.825) {};
		\node [style=ggreen] (102) at (5, 0.625) {};
		\node [style=none] (104) at (2, 1.5) {$\SmallMatrix{A\\B}$};
		\node [style=none] (105) at (2.05, -1.5) {$\SmallMatrix{A'\\B'}$};
		\node [style=rmat] (106) at (2, 0.5) {};
		\node [style=rmat] (107) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (83.center) to (84.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (83.center) to (84.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (9.center) to (4);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (4) to (80.center);
		\draw [style=very thick] (80.center) to (86.center);
		\draw [style=very thick] (9.center) to (83.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (84.center) to (81);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (81) to (85.center);
		\draw (98.center) to (101.center);
		\draw [style=very thick, in=180, out=0] (102) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gred] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2.5, 1) {};
		\node [style=ggreen] (86) at (2.5, -1) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=none] (93) at (4.5, 1) {};
		\node [style=none] (94) at (4.5, -1) {};
		\node [style=gather] (95) at (4.5, 1) {};
		\node [style=gather] (96) at (4.5, -1) {};
		\node [style=none] (97) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (98) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (99) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (100) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (105) at (6.35, 0.425) {};
		\node [style=gred] (106) at (6.8, 0.625) {};
		\node [style=none] (107) at (6.4, 1.15) {\footnotesize$m$};
		\node [style=none] (108) at (6.45, 0.825) {};
		\node [style=ggreen] (109) at (6, 0.625) {};
		\node [style=rmat] (110) at (3.5, 1.5) {};
		\node [style=rmat] (111) at (3.5, 0.5) {};
		\node [style=rmat] (112) at (3.5, -0.5) {};
		\node [style=rmat] (113) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86);
		\draw [style=very thick, in=135, out=0] (9.center) to (93.center);
		\draw [style=very thick, in=-135, out=0] (91.center) to (93.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93.center) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94.center) to (81);
		\draw [style=very thick, in=0, out=135] (94.center) to (92.center);
		\draw [style=very thick, in=0, out=-135] (94.center) to (80.center);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (83) to (91.center);
		\draw [style=very thick, in=180, out=45] (86) to (92.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw (105.center) to (108.center);
		\draw [style=very thick, in=180, out=0] (109) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=none] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2.5, 1) {};
		\node [style=ggreen] (86) at (2.5, -1) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=gred] (93) at (5, 0.5) {};
		\node [style=gred] (94) at (5, -0.5) {};
		\node [style=gather] (96) at (6, 0) {};
		\node [style=none] (97) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (98) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (99) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (100) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (101) at (6.35, 0.425) {};
		\node [style=gred] (102) at (6.8, 0.625) {};
		\node [style=none] (103) at (6.4, 1.15) {\footnotesize$m$};
		\node [style=none] (104) at (6.45, 0.825) {};
		\node [style=ggreen] (105) at (6, 0.625) {};
		\node [style=rmat] (106) at (3.5, 1.5) {};
		\node [style=rmat] (107) at (3.5, 0.5) {};
		\node [style=rmat] (108) at (3.5, -0.5) {};
		\node [style=rmat] (109) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81.center);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (83) to (91.center);
		\draw [style=very thick, in=180, out=45] (86) to (92.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw [style=very thick, in=-135, out=0] (92.center) to (93);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw (101.center) to (104.center);
		\draw [style=very thick, in=180, out=0] (105) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=none] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2, 0.5) {};
		\node [style=ggreen] (86) at (2, -0.5) {};
		\node [style=none] (91) at (3.5, 0.5) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=gred] (93) at (5, 0.5) {};
		\node [style=gred] (94) at (5, -0.5) {};
		\node [style=gather] (96) at (6, 0) {};
		\node [style=none] (97) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (98) at (3.5, 0) {\footnotesize$A'$};
		\node [style=none] (99) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (100) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (105) at (6.35, 0.425) {};
		\node [style=gred] (106) at (6.8, 0.625) {};
		\node [style=none] (107) at (6.4, 1.15) {\footnotesize$m$};
		\node [style=none] (108) at (6.45, 0.825) {};
		\node [style=ggreen] (109) at (6, 0.625) {};
		\node [style=rmat] (110) at (3.5, 1.5) {};
		\node [style=rmat] (111) at (3.5, 0.5) {};
		\node [style=rmat] (112) at (3.5, -0.5) {};
		\node [style=rmat] (113) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81.center);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw [style=very thick, in=-135, out=0] (92.center) to (93);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw [style=very thick, in=-180, out=-45] (83) to (92.center);
		\draw [style=very thick, in=45, out=-180] (91.center) to (86);
		\draw (105.center) to (108.center);
		\draw [style=very thick, in=180, out=0] (109) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=none] (81) at (6, 0) {};
		\node [style=none] (82) at (7, 0) {};
		\node [style=ggreen] (83) at (2.5, 1) {};
		\node [style=ggreen] (86) at (2.5, -1) {};
		\node [style=none] (91) at (3.5, -0.5) {};
		\node [style=none] (92) at (3.5, 0.5) {};
		\node [style=gred] (93) at (4.5, 1) {};
		\node [style=gred] (94) at (4.5, -1) {};
		\node [style=gather] (96) at (6, 0) {};
		\node [style=none] (97) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (98) at (3.5, 1) {\footnotesize$A'$};
		\node [style=none] (99) at (3.5, 0) {\footnotesize$B$};
		\node [style=none] (100) at (3.5, -1) {\footnotesize$B'$};
		\node [style=none] (105) at (6.35, 0.425) {};
		\node [style=gred] (106) at (6.8, 0.625) {};
		\node [style=none] (107) at (6.4, 1.15) {\footnotesize$m$};
		\node [style=none] (108) at (6.45, 0.825) {};
		\node [style=ggreen] (109) at (6, 0.625) {};
		\node [style=rmat] (110) at (3.5, 1.5) {};
		\node [style=rmat] (111) at (3.5, 0.5) {};
		\node [style=rmat] (112) at (3.5, -0.5) {};
		\node [style=rmat] (113) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (83);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (86);
		\draw [style=very thick, in=135, out=0] (9.center) to (93);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (93) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (94) to (81.center);
		\draw [style=very thick, in=0, out=-135] (94) to (80.center);
		\draw [style=very thick, in=-180, out=45] (83) to (9.center);
		\draw [style=very thick, in=-180, out=-45] (86) to (80.center);
		\draw [style=very thick, in=-135, out=0] (92.center) to (93);
		\draw [style=very thick, in=135, out=0] (91.center) to (94);
		\draw [style=very thick, in=-180, out=-45] (83) to (92.center);
		\draw [style=very thick, in=45, out=-180] (91.center) to (86);
		\draw (105.center) to (108.center);
		\draw [style=very thick, in=180, out=0] (109) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=gather] (83) at (3, 0) {};
		\node [style=none] (84) at (2, 1) {\footnotesize$A+A'$};
		\node [style=none] (85) at (2, -1) {\footnotesize$B+B'$};
		\node [style=rmat] (86) at (2, 0.5) {};
		\node [style=rmat] (87) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9.center) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80.center) to (81.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (80.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=divide] (89) at (2, 0) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=gather] (91) at (3, 0) {};
		\node [style=none] (92) at (1, 1) {$\SmallMatrix{A+A'\\B+B' }$};
		\node [style=rmat] (93) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (4.center) to (90.center);
		\draw [style=very thick, in=45, out=494, looseness=1.25] (90.center) to (4.center);
		\draw [style=very thick] (77.center) to (9.center);
		\draw [style=very thick] (9.center) to (4.center);
		\draw [style=very thick] (90.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/addproofn8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (84) at (1, 1) {$\SmallMatrix{A\\B}+\SmallMatrix{A'\\B' }$};
		\node [style=rmat] (85) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (82.center);
		\draw [style=very thick] (77.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/adjpro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\textbf{Set}^{|\langle C\rangle|^{2}}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (7) at (3, 1.5) {$F$};
		\node [style=none] (8) at (3, -1.5) {$U$};
		\node [style=none] (10) at (6, 0) {$\textbf{C-Pro}$};
		\node [style=none] (11) at (3, 0) {$\dashv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=150, out=30, looseness=0.75] (1.center) to (3.center);
		\draw [style=arrow, in=-30, out=-150, looseness=0.75] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/alcproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=ggreen] (16) at (2, 0.5) {};
		\node [style=rmat] (17) at (3, 1) {};
		\node [style=had] (18) at (4, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (15.center) to (2.center);
		\draw [style=very thick, in=-135, out=-45] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14.center) to (16);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (17);
		\draw (17) to (18);
		\draw [in=135, out=0] (18) to (15.center);
		\draw [style=very thick, in=-45, out=-180, looseness=0.75] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/alcproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=ggreen] (16) at (4, 0.5) {};
		\node [style=rmat] (17) at (5, 1) {};
		\node [style=had] (18) at (6, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (7, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=gather] (26) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (15.center) to (2.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (17);
		\draw (17) to (18);
		\draw [in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=-45, out=-180, looseness=0.50] (15.center) to (16);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (23.center) to (24.center);
		\draw [in=45, out=135, looseness=1.25] (24.center) to (23.center);
		\draw [style=very thick] (24.center) to (16);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/alcproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=rmat] (17) at (5, 1) {};
		\node [style=had] (18) at (6, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (7, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=gather] (26) at (4, 1) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=gn] (29) at (3, 1) {};
		\node [style=ggreen] (30) at (3, 0) {};
		\node [style=gather] (31) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (15.center) to (2.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw (17) to (18);
		\draw [in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=45] (30) to (27.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw [in=135, out=45, looseness=1.25] (29) to (27.center);
		\draw [style=very thick, in=180, out=0] (27.center) to (17);
		\draw [style=very thick, in=-180, out=0] (28.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/alcproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (9, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=rmat] (17) at (4.5, 1) {};
		\node [style=had] (18) at (7, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (8, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=gn] (29) at (3, 1) {};
		\node [style=ggreen] (30) at (3, 0) {};
		\node [style=gather] (31) at (6, 0) {};
		\node [style=rn] (32) at (6, 1) {};
		\node [style=gn] (33) at (0.5, 1) {};
		\node [style=rn] (34) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (15.center) to (2.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw [style=very thick, in=-180, out=0] (28.center) to (15.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/antisep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=green] (1) at (1, 0) {};
		\node [style=red] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=red] (4) at (2, 1) {};
		\node [style=green] (5) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=135, out=45] (1) to (2);
		\draw [in=-45, out=-135] (2) to (1);
		\draw (2) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/antisep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=green] (1) at (1, 0) {};
		\node [style=red] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=red] (4) at (2, 1) {};
		\node [style=green] (5) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5) to (4);
		\draw [in=-135, out=-45] (4) to (5);
		\draw [in=45, out=135] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/asdiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$:=$};
		\node [style=none] (1) at (4.5, 0) {$=$};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (12, 2) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (10, -1) {};
		\node [style=none] (12) at (-6, 2) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (14) at (-6, -2) {};
		\node [style=none] (15) at (-8, 0) {};
		\node [style=none] (16) at (-10, 0) {};
		\node [style=none] (17) at (12, 0) {};
		\node [style=none] (18) at (12, -2) {};
		\node [style=divide] (19) at (-8, 0) {};
		\node [style=divide] (20) at (-1, 0) {};
		\node [style=divide] (21) at (1, 1) {};
		\node [style=divide] (22) at (8, 0) {};
		\node [style=divide] (23) at (10, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=very thick] (15.center) to (13.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (15.center) to (12.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (15.center) to (14.center);
		\draw [style=very thick] (2.center) to (5.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (5.center) to (8.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (6.center);
		\draw [style=very thick] (4.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (11.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (11.center) to (18.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (11.center) to (17.center);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/asdiv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 0.7) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -0.7) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=divide] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=very thick] (15.center) to (13.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (15.center) to (12.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/asdiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (3, 0.9) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (3, 0.1) {};
		\node [style=none] (8) at (3, -0.7) {};
		\node [style=divide] (20) at (1, 0) {};
		\node [style=divide] (21) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (5.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (5.center) to (8.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/asdiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (9) at (3, 0.7) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (17) at (3, -0.1) {};
		\node [style=none] (18) at (3, -0.9) {};
		\node [style=divide] (22) at (1, 0) {};
		\node [style=divide] (23) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (11.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (11.center) to (18.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (11.center) to (17.center);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (1, 0) {};
		\node [style=none] (1) at (0.3, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (1, 0) {};
		\node [style=none] (1) at (0.3, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (1, 0.5) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bassoc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=black] (2) at (2, 0.5) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=45, out=180, looseness=1.25] (2) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (2) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bassoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=black] (2) at (2, -0.5) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-45, out=180, looseness=1.25] (2) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (2) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=90, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcom0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcop0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=black] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (5) to (0.center);
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=gred] (2) at (1, 0) {};
		\node [style=rmat] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=gn] (7) at (0.5, 1.5) {};
		\node [style=rn] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (2.25, 2.25) {$m$};
		\node [style=none] (10) at (1, 1.5) {$\begin{pmatrix}&&\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (0.center) to (2);
		\draw [style=very thick] (2) to (3);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (2) to (1.center);
		\draw [style=very thick] (3) to (4.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=rmat] (3) at (1, -0.5) {};
		\node [style=gred] (4) at (2, 0) {};
		\node [style=rmat] (5) at (1, 0.5) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=gn] (7) at (2, 1) {};
		\node [style=rn] (8) at (3, 1) {};
		\node [style=none] (9) at (3.75, 1.75) {$n$};
		\node [style=none] (10) at (2.5, 1) {$\begin{pmatrix}&&\end{pmatrix}$};
		\node [style=none] (11) at (1, 1.5) {$A$};
		\node [style=none] (12) at (1, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (5) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (3);
		\draw [style=very thick] (3) to (1.center);
		\draw [style=very thick] (0.center) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bcup.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=90, out=180, looseness=1.25] (0.center) to (1.center);
		\draw [style=very thick, in=180, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bfrob0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=black] (4) at (2, 0.5) {};
		\node [style=black] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (0.center) to (4);
		\draw (4) to (2.center);
		\draw [in=45, out=-135, looseness=1.25] (4) to (5);
		\draw (5) to (1.center);
		\draw [in=180, out=-45] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bfrob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=black] (4) at (1, 0.5) {};
		\node [style=black] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (0.center) to (4);
		\draw (4) to (2.center);
		\draw [in=135, out=-45, looseness=1.25] (4) to (5);
		\draw (5) to (1.center);
		\draw [in=0, out=-135] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bfrob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=black] (4) at (1, 0) {};
		\node [style=black] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (0.center) to (4);
		\draw [in=0, out=135, looseness=1.25] (4) to (2.center);
		\draw (4) to (5);
		\draw [in=-180, out=45, looseness=1.25] (5) to (1.center);
		\draw [in=-180, out=-45, looseness=1.25] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.5) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=gather] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (3, 1.25) {$n$};
		\node [style=ggreen] (9) at (2.5, 0.25) {};
		\node [style=gred] (10) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6);
		\draw [style=very thick] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=strike] (9) to (10);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (9) to (10);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0.5, 0.15) {};
		\node [style=none] (1) at (0.5, 0.65) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.5, 0.15) {};
		\node [style=none] (3) at (0, -0.35) {};
		\node [style=none] (4) at (0.5, -0.85) {};
		\node [style=none] (5) at (1.5, -0.85) {};
		\node [style=none] (6) at (2.5, -0.35) {};
		\node [style=none] (7) at (3.5, -0.35) {};
		\node [style=none] (11) at (2.85, 0.7) {};
		\node [style=gred] (12) at (3.3, 0.525) {};
		\node [style=none] (13) at (2.9, 1.225) {\footnotesize$n$};
		\node [style=none] (14) at (2.95, 1.1) {};
		\node [style=ggreen] (15) at (2.5, 0.525) {};
		\node [style=gather] (16) at (2.5, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$ };
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofa0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.075, 0.5) {};
		\node [style=none] (1) at (1.075, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.575, 0) {};
		\node [style=none] (4) at (1.075, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=grdot] (7) at (3.4, 0) {$u\pi$};
		\node [style=ggdot] (8) at (4.8, 0) {$\mathbf{N}_u \pi$};
		\node [style=none] (9) at (5.625, 0) {};
		\node [style=none] (13) at (2.85, 1.05) {};
		\node [style=gred] (14) at (3.3, 0.875) {};
		\node [style=none] (15) at (2.9, 1.575) {\footnotesize$n$};
		\node [style=none] (16) at (2.95, 1.45) {};
		\node [style=ggreen] (17) at (2.5, 0.875) {};
		\node [style=rmat] (18) at (1.075, 0.5) {};
		\node [style=gather] (19) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6.center);
		\draw [style=very thick] (6.center) to (7);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (7) to (8);
		\draw [style=very thick] (8) to (9.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (17) to (14);
		\draw (13.center) to (16.center);
		\draw [style=very thick, in=180, out=0] (17) to (14);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.075, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=ggdot] (5) at (1.325, -0.5) {$\mathbf{N}_u \pi$};
		\node [style=none] (6) at (2.8, 0) {};
		\node [style=none] (9) at (3.55, 0) {};
		\node [style=grdot] (10) at (1.9, 0.5) {$u\pi$};
		\node [style=none] (11) at (2.95, 1.05) {};
		\node [style=gred] (12) at (3.4, 0.875) {};
		\node [style=none] (13) at (3, 1.575) {\footnotesize$n$};
		\node [style=none] (14) at (3.05, 1.45) {};
		\node [style=ggreen] (15) at (2.6, 0.875) {};
		\node [style=rmat] (16) at (0.5, 0.5) {};
		\node [style=gather] (17) at (2.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5);
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (2) to (10);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (10) to (6.center);
		\draw [style=very thick] (6.center) to (9.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ggdot] (2) at (1.35, 0.5) {$u\pi$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=ggdot] (5) at (1.525, -0.5) {$\mathbf{N}_u \pi$};
		\node [style=none] (6) at (2.925, 0) {};
		\node [style=none] (9) at (3.675, 0) {};
		\node [style=ghad] (10) at (2.15, 0.5) {};
		\node [style=none] (11) at (3.15, 1.05) {};
		\node [style=gred] (12) at (3.6, 0.875) {};
		\node [style=none] (13) at (3.2, 1.65) {\footnotesize$n$};
		\node [style=none] (14) at (3.25, 1.45) {};
		\node [style=ggreen] (15) at (2.8, 0.875) {};
		\node [style=rmat] (16) at (0.5, 0.5) {};
		\node [style=gather] (17) at (2.925, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5);
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (2) to (10);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (10) to (6.center);
		\draw [style=very thick] (6.center) to (9.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (0.5, 0.5) {$\mathbf{N}_u \pi$};
		\node [style=none] (1) at (1.575, 1) {\footnotesize$\Gamma$};
		\node [style=none] (2) at (1.575, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=ggdot] (5) at (1.75, -0.5) {$\mathbf{N}_u \pi$};
		\node [style=none] (6) at (2.925, 0) {};
		\node [style=none] (9) at (3.675, 0) {};
		\node [style=ghad] (10) at (2.175, 0.5) {};
		\node [style=none] (11) at (3.1, 1.05) {};
		\node [style=gred] (12) at (3.55, 0.875) {};
		\node [style=none] (13) at (3.15, 1.65) {\footnotesize$n$};
		\node [style=none] (14) at (3.2, 1.45) {};
		\node [style=ggreen] (15) at (2.75, 0.875) {};
		\node [style=gather] (16) at (2.925, 0) {};
		\node [style=rmat] (17) at (1.575, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0);
		\draw [style=very thick] (0) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5);
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (2.center) to (10);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (10) to (6.center);
		\draw [style=very thick] (6.center) to (9.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=gather] (11) at (2, 0) {};
		\node [style=rmat] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (2.3, 1.05) {};
		\node [style=gred] (14) at (2.75, 0.875) {};
		\node [style=none] (15) at (2.35, 1.65) {\footnotesize$n$};
		\node [style=none] (16) at (2.4, 1.45) {};
		\node [style=ggreen] (17) at (1.95, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (17) to (14);
		\draw (13.center) to (16.center);
		\draw [style=very thick, in=180, out=0] (17) to (14);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=gred] (7) at (3, 0) {};
		\node [style=none] (11) at (2.35, 0.9) {};
		\node [style=gred] (12) at (2.8, 0.725) {};
		\node [style=none] (13) at (2.4, 1.425) {\footnotesize$n$};
		\node [style=none] (14) at (2.45, 1.3) {};
		\node [style=ggreen] (15) at (2, 0.725) {};
		\node [style=gather] (16) at (2, 0) {};
		\node [style=rmat] (17) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6.center);
		\draw [style=very thick] (6.center) to (7);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.175, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.175, -0.5) {};
		\node [style=gred] (7) at (1.85, 0.5) {};
		\node [style=gred] (8) at (1.85, -0.5) {};
		\node [style=none] (12) at (2.85, 0.2) {};
		\node [style=gred] (13) at (3.3, 0.025) {};
		\node [style=none] (14) at (2.9, 0.725) {\footnotesize$n$};
		\node [style=none] (15) at (2.95, 0.6) {};
		\node [style=ggreen] (16) at (2.5, 0.025) {};
		\node [style=rmat] (17) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (2) to (7);
		\draw [style=very thick] (8) to (5.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (16) to (13);
		\draw (12.center) to (15.center);
		\draw [style=very thick, in=180, out=0] (16) to (13);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ggreen] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=gred] (5) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.1, 0.225) {};
		\node [style=gred] (10) at (2.55, 0.05) {};
		\node [style=none] (11) at (2.15, 0.725) {\footnotesize$n$};
		\node [style=none] (12) at (2.2, 0.625) {};
		\node [style=ggreen] (13) at (1.75, 0.05) {};
		\node [style=rmat] (14) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (13) to (10);
		\draw (9.center) to (12.center);
		\draw [style=very thick, in=180, out=0] (13) to (10);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.35, 0.3) {};
		\node [style=gred] (8) at (0.8, 0.125) {};
		\node [style=none] (9) at (0.4, 0.9) {\footnotesize$n$};
		\node [style=none] (10) at (0.45, 0.7) {};
		\node [style=ggreen] (11) at (0, 0.125) {};
		\node [style=none] (12) at (2.15, -0.075) {};
		\node [style=gred] (13) at (2.6, 0.125) {};
		\node [style=none] (14) at (2.2, 0.9) {\footnotesize$n$};
		\node [style=none] (15) at (2.25, 0.325) {};
		\node [style=ggreen] (16) at (1.8, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=120, out=60, looseness=1.25] (11) to (8);
		\draw (7.center) to (10.center);
		\draw [style=very thick, in=180, out=0] (11) to (8);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (8) to (11);
		\draw (12.center) to (15.center);
		\draw [style=very thick, in=180, out=0] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bgsproofb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (0.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
		\draw [style=pointille] (3.center) to (1.center);
		\draw [style=pointille] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bid-tag.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (1) at (0.7, -0.2) {};
		\node [style=none] (2) at (0.8, 0.2) {};
		\node [style=none] (3) at (0.75, 0.4) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (11.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/big0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=white] (5) at (2, -0.5) {};
		\node [style=black] (6) at (1, 0.5) {};
		\node [style=black] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw (6) to (0.center);
		\draw (4) to (2.center);
		\draw (3.center) to (5);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw [in=135, out=45, looseness=1.25] (6) to (4);
		\draw [in=-135, out=-45] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/big1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=black] (4) at (2, 0) {};
		\node [style=white] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [in=0, out=135, looseness=1.25] (5) to (0.center);
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (5);
		\draw [in=-180, out=45, looseness=1.25] (4) to (2.center);
		\draw [in=180, out=-45, looseness=1.25] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bigebre0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=gn] (12) at (1.5, 1.5) {};
		\node [style=rn] (13) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6) to (7.center);
		\draw [in=45, out=135, looseness=1.25] (8) to (0);
		\draw [in=-45, out=-135, looseness=1.25] (9) to (6);
		\draw (6) to (8);
		\draw (9) to (0);
		\draw (10.center) to (8);
		\draw (9) to (11.center);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bigebre1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=rn] (6) at (1, 0) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (2, 0) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.25] (6) to (7.center);
		\draw (6) to (8);
		\draw [in=60, out=180, looseness=1.25] (10.center) to (8);
		\draw [in=0, out=120, looseness=1.25] (6) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blackgreen0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (1, 2) {$\cdots$};
		\node [style=none] (6) at (1, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blackgreen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (1, 2) {$\cdots$};
		\node [style=none] (6) at (1, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blcproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=rmat] (17) at (4.5, 1) {};
		\node [style=had] (18) at (7, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (8, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=gn] (29) at (3, 1) {};
		\node [style=ggreen] (30) at (3, 0) {};
		\node [style=gather] (31) at (6, 0) {};
		\node [style=rn] (32) at (6, 1) {};
		\node [style=gn] (33) at (5.5, 2) {};
		\node [style=rn] (34) at (6.5, 2) {};
		\node [style=grdot] (35) at (9.5, 0) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=ggdot] (36) at (11, 0) {$\frac{1}{2}\mathbf{N_{u}}$};
		\node [style=none] (37) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw [style=very thick, in=-180, out=0] (28.center) to (15.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (33) to (34);
		\draw [style=very thick] (35) to (36);
		\draw [style=very thick] (36) to (37.center);
		\draw [style=very thick] (35) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blcproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=grdot] (2) at (7, 0) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=ggdot] (9) at (9, 0) {$\frac{1}{2}\mathbf{N_{u}\cap N_{v}}$};
		\node [style=none] (10) at (12, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=rmat] (17) at (4.5, 1) {};
		\node [style=had] (18) at (7, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (11, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=gn] (29) at (3, 1) {};
		\node [style=ggreen] (30) at (3, 0) {};
		\node [style=gather] (31) at (6, 0) {};
		\node [style=rn] (32) at (6, 1) {};
		\node [style=gdot] (33) at (8, 1) {$\frac{1}{2}\pi$};
		\node [style=ggdot] (34) at (7, -1) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=gn] (37) at (6, 2) {};
		\node [style=rn] (38) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [style=very thick] (28.center) to (2);
		\draw (18) to (33);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-150, out=0] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14.center) to (34);
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (15.center);
		\draw [style=very thick] (15.center) to (10.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blcproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=rdot] (2) at (5, 0.25) {$-\frac{1}{2}\pi $};
		\node [style=ggdot] (9) at (5, -1) {$\frac{1}{2}\mathbf{N_{u}\cap N_{v}}$};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=rmat] (17) at (5, 1) {};
		\node [style=rdot] (18) at (8, 1) {$\frac{1}{2}\pi$};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (10, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=gn] (29) at (3, 1) {};
		\node [style=ggreen] (30) at (3, 0) {};
		\node [style=gather] (31) at (7, 0) {};
		\node [style=rn] (32) at (7, 1) {};
		\node [style=had] (33) at (9, 1) {};
		\node [style=ggdot] (34) at (5, -2.5) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=gn] (37) at (7, 2) {};
		\node [style=rn] (38) at (8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (18) to (33);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-135, out=0] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45] (14.center) to (34);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (30) to (9);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (9) to (28.center);
		\draw [in=180, out=-45, looseness=1.25] (29) to (2);
		\draw [in=135, out=0, looseness=1.25] (2) to (28.center);
		\draw [style=very thick] (28.center) to (15.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blcproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=rdot] (2) at (8, 0) {$-\frac{1}{2}\pi$};
		\node [style=ggdot] (9) at (4, 0) {$\frac{1}{2}\mathbf{N_{u}\cap N_{v}}$};
		\node [style=none] (10) at (13, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (12, 0) {};
		\node [style=rmat] (17) at (8, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (12, 0) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=divide] (25) at (2, 0.5) {};
		\node [style=none] (28) at (9.5, -0.5) {};
		\node [style=gn] (29) at (6, 1) {};
		\node [style=ggreen] (30) at (6, 0) {};
		\node [style=gather] (31) at (9.5, -0.5) {};
		\node [style=rn] (32) at (9.5, 1.5) {};
		\node [style=had] (33) at (10.5, 1.5) {};
		\node [style=ggdot] (34) at (5, -1.5) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=had] (37) at (7.25, 2) {};
		\node [style=had] (38) at (8.75, 2) {};
		\node [style=rdot] (39) at (3, 1) {$\frac{1}{2}\pi$};
		\node [style=had] (40) at (5.5, 1) {};
		\node [style=had] (41) at (4, 1) {};
		\node [style=gdot] (42) at (4.75, 1) {$\frac{1}{2}\pi$};
		\node [style=gdot] (43) at (8, 2) {$\frac{1}{2}\pi$};
		\node [style=gn] (46) at (9.5, 2.5) {};
		\node [style=rn] (47) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [in=0, out=-135] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-135, out=0, looseness=0.75] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45] (14.center) to (34);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (29) to (2);
		\draw [in=135, out=0] (2) to (28.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (28.center) to (15.center);
		\draw (39) to (41);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (40) to (29);
		\draw [in=-180, out=45] (29) to (37);
		\draw (37) to (43);
		\draw (43) to (38);
		\draw [in=135, out=0, looseness=1.25] (38) to (32);
		\draw (32) to (33);
		\draw [in=60, out=-180, looseness=0.75] (39) to (23.center);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [style=very thick] (9) to (30);
		\draw [style=very thick, in=-60, out=-180, looseness=0.75] (9) to (23.center);
		\draw (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/blcproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (10) at (12, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=rmat] (17) at (7, 0.5) {};
		\node [style=divide] (21) at (3.5, 0) {};
		\node [style=gather] (22) at (11, 0) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=divide] (25) at (4.5, 0.5) {};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=gn] (29) at (8, 1) {};
		\node [style=ggreen] (30) at (5.5, 0) {};
		\node [style=gather] (31) at (9.5, 0) {};
		\node [style=rn] (32) at (9.5, 1.5) {};
		\node [style=had] (33) at (10, 1.5) {};
		\node [style=ggdot] (34) at (2.5, 0) {$\frac{1}{2}\pi$};
		\node [style=had] (37) at (8, 1.5) {};
		\node [style=had] (38) at (8.5, 2) {};
		\node [style=grdot] (39) at (1, 0) {$-\frac{1}{2}\pi$};
		\node [style=had] (40) at (7.5, 1) {};
		\node [style=had] (41) at (6, 1.5) {};
		\node [style=gn] (42) at (6.5, 1.5) {};
		\node [style=gn] (43) at (8, 2) {};
		\node [style=had] (46) at (7.5, 2) {};
		\node [style=none] (49) at (9.85, 2.175) {};
		\node [style=gred] (50) at (10.3, 2.375) {};
		\node [style=none] (51) at (9.9, 3.15) {\footnotesize$2$};
		\node [style=none] (52) at (9.95, 2.575) {};
		\node [style=ggreen] (53) at (9.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [style=very thick, in=45, out=-180] (17) to (30);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [style=very thick, in=180, out=0] (28.center) to (15.center);
		\draw (41) to (42);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw (40) to (29);
		\draw (29) to (37);
		\draw (37) to (43);
		\draw (43) to (38);
		\draw [in=135, out=0, looseness=1.25] (38) to (32);
		\draw (32) to (33);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (30) to (28.center);
		\draw (46) to (43);
		\draw [in=45, out=-180, looseness=1.25] (46) to (42);
		\draw [in=135, out=0] (29) to (28.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [in=45, out=-180, looseness=1.25] (41) to (23.center);
		\draw [style=very thick] (1.center) to (39);
		\draw [style=very thick] (39) to (34);
		\draw [style=very thick] (34) to (14.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw (49.center) to (52.center);
		\draw [style=very thick, in=180, out=0] (53) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bmorph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2, 0) {};
		\node [style=antipode] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bmorph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=antipode] (2) at (2, 0.5) {};
		\node [style=antipode] (3) at (2, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=45, out=180, looseness=1.25] (2) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=45, out=180, looseness=1.25] (2.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bneu0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=black] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-45, out=180, looseness=1.25] (2) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bone0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6) at (1, -0.5) {};
		\node [style=rn] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (1, 0.5) {};
		\node [style=gdot] (9) at (0, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (8) to (9);
		\draw [in=-45, out=-135] (8) to (9);
		\draw [in=45, out=135] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bone1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (0.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
		\draw [style=pointille] (3.center) to (1.center);
		\draw [style=pointille] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bpivect0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=ggreen] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (2, 1) {$\pi v$};
		\node [style=none] (5) at (1, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (2) to (1);
		\draw [style=very thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bpivect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=ggreen] (1) at (1, 0) {};
		\node [style=rmat] (2) at (2.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (1, 1) {$\pi A^{T}v$};
		\node [style=none] (5) at (2.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {$a$};
		\node [style=none] (3) at (-1, 1.5) {$1$};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-1, -1.5) {$b$};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (1, 1) {$a$};
		\node [style=none] (8) at (1, -1) {$b$};
		\node [style=none] (9) at (8, 0.5) {$a$};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (7, -1.5) {};
		\node [style=none] (18) at (-8.5, 1) {$a+1$};
		\node [style=none] (19) at (-8.5, -1) {$b+1$};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (8, 1.5) {$1$};
		\node [style=none] (25) at (7, -0.5) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-4, -1) {};
		\node [style=none] (28) at (8, -0.5) {$1$};
		\node [style=none] (29) at (8, -1.5) {$b$};
		\node [style=divide] (30) at (3.5, 1) {};
		\node [style=divide] (31) at (3.5, -1) {};
		\node [style=divide] (32) at (-4, 1) {};
		\node [style=divide] (33) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0, looseness=0.75] (12.center) to (27.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (13.center) to (26.center);
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick, in=-180, out=-30, looseness=1.25] (6.center) to (16.center);
		\draw [style=very thick, in=180, out=-51, looseness=0.75] (14.center) to (17.center);
		\draw [in=-180, out=45, looseness=0.75] (6.center) to (15.center);
		\draw [in=180, out=45] (14.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/braid0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (5.5, 0.5) {$1_{n}$};
		\node [style=none] (3) at (5.5, 1.5) {$1$};
		\node [style=none] (4) at (5.5, -0.5) {$1$};
		\node [style=none] (5) at (5.5, -1.5) {$1_m$};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (18) at (0, 1) {$1_{n+1}$};
		\node [style=none] (19) at (0, -1) {$1_{m+1}$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=divide] (32) at (3.5, 1) {};
		\node [style=divide] (33) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0, looseness=0.75] (12.center) to (27.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (13.center) to (26.center);
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/braid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (0, 1) {$1_{n+1}$};
		\node [style=none] (8) at (0, -1) {$1_{m+1}$};
		\node [style=none] (9) at (6, 0.5) {$1_n$};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (5, 1.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, -1.5) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (6, 1.5) {$1$};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (28) at (6, -0.5) {$1$};
		\node [style=none] (29) at (6, -1.5) {$1_m$};
		\node [style=divide] (30) at (2, 1) {};
		\node [style=divide] (31) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (16.center);
		\draw [style=very thick, in=180, out=-51, looseness=0.75] (14.center) to (17.center);
		\draw [in=-180, out=45, looseness=0.75] (6.center) to (15.center);
		\draw [in=180, out=45, looseness=1.25] (14.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/brspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$ };
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
	%\node [style=none] (7) at (1, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bspe0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=black] (4) at (2, 0) {};
		\node [style=black] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (2.center);
		\draw [bend left, looseness=1.25] (4) to (5);
		\draw [bend left, looseness=1.25] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bspider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.25, 0) {$\bvdots$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, -0.35) {};
		\node [style=none] (13) at (0, 0.35) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (17) at (1, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (18) at (0, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (19) at (0.5, 0.5) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (20) at (0.5, -0.5) {$\scalebox{0.5}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (0);
		\draw [in=0, out=-120, looseness=1.25] (0) to (15.center);
		\draw [in=-135, out=-15, looseness=1.75] (13.center) to (0.center);
		\draw [in=135, out=15, looseness=1.75] (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bspider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (18) at (0.25, 0) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (19) at (0.25, 0.5) {$\scalebox{0.5}{\bvdots}$};
		\node [style=none] (20) at (0.25, -0.5) {$\scalebox{0.5}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (0);
		\draw [in=0, out=-120, looseness=1.25] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/bswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cahadp.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=grdot] (3) at (1, 0) {$\alpha$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (8.center) to (5.center);
		\draw [style=very thick] (6.center) to (9.center);
		\draw [style=very thick, in=-105, out=0] (6.center) to (3);
		\draw [style=very thick, in=180, out=-75] (3) to (5.center);
		\draw [style=very thick, in=75, out=180] (4.center) to (3);
		\draw [style=very thick, in=0, out=105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cahadp0.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=ghad] (2) at (0.5, 0.5) {};
		\node [style=ggdot] (3) at (1, 0) {$\alpha$};
		\node [style=ghad] (4) at (1.5, 0.5) {};
		\node [style=ghad] (5) at (1.5, -0.5) {};
		\node [style=ghad] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (1.center);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw [style=very thick] (6) to (9.center);
		\draw [style=very thick, in=-105, out=0] (6) to (3);
		\draw [style=very thick, in=180, out=-75] (3) to (5);
		\draw [style=very thick, in=75, out=180] (4) to (3);
		\draw [style=very thick, in=0, out=105] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cahadp1.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=grdot] (3) at (1, 0) {$\alpha$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (8.center) to (5.center);
		\draw [style=very thick] (6.center) to (9.center);
		\draw [style=very thick, in=-105, out=0] (6.center) to (3);
		\draw [style=very thick, in=180, out=-75] (3) to (5.center);
		\draw [style=very thick, in=75, out=180] (4.center) to (3);
		\draw [style=very thick, in=0, out=105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=divide] (8) at (1.5, 1) {};
		\node [style=divide] (9) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (3.center) to (1.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (3.center) to (6.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (4.center) to (2.center);
		\draw [in=180, out=45, looseness=1.25] (3.center) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (2.center) to (7.center);
		\draw [in=0, out=0, looseness=1.75] (7.center) to (5.center);
		\draw [style=very thick, in=0, out=0, looseness=1.75] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/caspider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=ggdot] (11) at (1, 1) {$\alpha$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=ggdot] (15) at (1, -1) {$\beta$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (22) at (1, 0) {...};
		\node [style=none] (24) at (1.75, -1) {$\bvdots$};
		\node [style=none] (30) at (0.25, 1) {$\bvdots$};
		\node [style=none] (31) at (0.25, -1) {$\bvdots$};
		\node [style=none] (34) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (10.center) to (11);
		\draw [style=very thick, in=180, out=-45] (11) to (2.center);
		\draw [style=very thick, in=0, out=135] (11) to (13.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11) to (14.center);
		\draw [style=very thick, bend left] (11) to (15);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (15) to (18.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (15) to (16.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (15) to (17.center);
		\draw [style=very thick, in=0, out=-135] (15) to (19.center);
		\draw [style=very thick, bend left] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/caspider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=ggdot] (11) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (24) at (2.75, 0) {$\bvdots$};
		\node [style=none] (26) at (0.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180, looseness=1.25] (10.center) to (11);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (11) to (2.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (11) to (13.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cawire0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=ggreen] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (10.center) to (14);
		\draw [style=very thick] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cawire1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (10.center) to (14.center);
		\draw [style=very thick] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cawire2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=gred] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (10.center) to (14);
		\draw [style=very thick] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clcproof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (10) at (7, 1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=rmat] (17) at (5, 0.5) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gn] (29) at (6.5, 0.5) {};
		\node [style=ggreen] (30) at (4, 0) {};
		\node [style=rn] (32) at (6.5, 1.5) {};
		\node [style=had] (33) at (7, 1.5) {};
		\node [style=had] (40) at (5, 1.5) {};
		\node [style=had] (41) at (3.5, 2) {};
		\node [style=gn] (42) at (4, 2) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=none] (49) at (3, 0) {};
		\node [style=gather] (50) at (3, 0) {};
		\node [style=divide] (51) at (2, 0) {};
		\node [style=none] (52) at (2, -2) {};
		\node [style=none] (53) at (3, -2) {};
		\node [style=gather] (54) at (3, -2) {};
		\node [style=divide] (55) at (2, -2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (2, -2) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (7, -0.5) {};
		\node [style=none] (63) at (7, 0.5) {};
		\node [style=none] (64) at (5, -0.5) {};
		\node [style=none] (65) at (8, 0) {};
		\node [style=none] (66) at (9, 0) {};
		\node [style=gather] (67) at (8, 0) {};
		\node [style=none] (68) at (6.85, 2.175) {};
		\node [style=gred] (69) at (7.3, 2.375) {};
		\node [style=none] (70) at (6.9, 3.15) {\footnotesize$2$};
		\node [style=none] (71) at (6.95, 2.575) {};
		\node [style=ggreen] (72) at (6.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (41) to (42);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw (32) to (33);
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (47.center) to (49.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (47.center) to (49.center);
		\draw [style=very thick] (49.center) to (30);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (52.center) to (53.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (52.center) to (53.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (53.center) to (59.center);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=180, out=-56, looseness=0.75] (14.center) to (57.center);
		\draw [in=56, out=-180, looseness=0.75] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [style=very thick] (58.center) to (47.center);
		\draw [style=very thick] (57.center) to (52.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (30) to (64.center);
		\draw [style=very thick] (64.center) to (60.center);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick, in=0, out=-153] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (65.center) to (59.center);
		\draw [in=153, out=0] (63.center) to (65.center);
		\draw [in=123, out=0, looseness=0.75] (10.center) to (65.center);
		\draw (33) to (10.center);
		\draw (29) to (63.center);
		\draw (32) to (29);
		\draw [in=-180, out=0] (40) to (29);
		\draw [in=135, out=45, looseness=0.75] (42) to (32);
		\draw (68.center) to (71.center);
		\draw [style=very thick, in=180, out=0] (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clcproof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=rmat] (17) at (4, 1) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gn] (29) at (6, 1) {};
		\node [style=rn] (32) at (6, 2) {};
		\node [style=had] (33) at (6.5, 2) {};
		\node [style=had] (40) at (4.75, 2) {};
		\node [style=had] (41) at (3.5, 2) {};
		\node [style=gn] (42) at (4, 2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (2, -2) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (6.5, -2) {};
		\node [style=none] (60) at (6.5, 0) {};
		\node [style=none] (63) at (6.5, 1) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (7.5, 0) {};
		\node [style=none] (66) at (8.5, 0) {};
		\node [style=gather] (67) at (7.5, 0) {};
		\node [style=none] (68) at (2, 1) {};
		\node [style=none] (69) at (2, -1) {};
		\node [style=none] (70) at (3, 1) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=ggreen] (72) at (2, 1) {};
		\node [style=ggreen] (73) at (2, 0) {};
		\node [style=none] (74) at (6.5, -1) {};
		\node [style=gather] (75) at (3, 1) {};
		\node [style=gather] (76) at (3, 0) {};
		\node [style=none] (79) at (6.35, 2.675) {};
		\node [style=gred] (80) at (6.8, 2.875) {};
		\node [style=none] (81) at (6.4, 3.65) {\footnotesize$2$};
		\node [style=none] (82) at (6.45, 3.075) {};
		\node [style=ggreen] (83) at (6, 2.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=1.25] (32) to (17);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw [in=-180, out=0, looseness=1.25] (40) to (29);
		\draw (32) to (33);
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=180, out=-56] (14.center) to (57.center);
		\draw [in=56, out=180] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [in=135, out=45] (42) to (32);
		\draw (32) to (29);
		\draw [style=very thick] (64.center) to (60.center);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123] (65.center) to (59.center);
		\draw [in=134, out=0, looseness=1.25] (63.center) to (65.center);
		\draw [in=123, out=0] (10.center) to (65.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14.center) to (68.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (14.center) to (69.center);
		\draw [style=very thick] (70.center) to (17);
		\draw [style=very thick] (64.center) to (71.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (72) to (70.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (71.center) to (73);
		\draw [style=very thick] (72) to (71.center);
		\draw [style=very thick] (70.center) to (73);
		\draw [style=very thick] (68.center) to (72);
		\draw [style=very thick] (58.center) to (73);
		\draw [style=very thick] (57.center) to (59.center);
		\draw [style=very thick] (74.center) to (69.center);
		\draw [style=very thick, in=225, out=0, looseness=1.25] (74.center) to (65.center);
		\draw (63.center) to (29);
		\draw (79.center) to (82.center);
		\draw [style=very thick, in=180, out=0] (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clcproof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=had] (10) at (6.5, 2.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=rmat] (17) at (3, 1.5) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gn] (29) at (6, 1.5) {};
		\node [style=rn] (32) at (6, 2.5) {};
		\node [style=had] (40) at (4.5, 2) {};
		\node [style=had] (41) at (3.5, 2) {};
		\node [style=gn] (42) at (4, 2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (2, -2) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (6.5, -2.5) {};
		\node [style=none] (60) at (6.5, 0.5) {};
		\node [style=none] (63) at (6.5, 1.5) {};
		\node [style=none] (65) at (7.5, 0) {};
		\node [style=none] (66) at (8.5, 0) {};
		\node [style=gather] (67) at (7.5, 0) {};
		\node [style=none] (68) at (2, 1) {};
		\node [style=none] (69) at (2, -1) {};
		\node [style=ggreen] (72) at (2, 1) {};
		\node [style=ggreen] (73) at (2, 0) {};
		\node [style=none] (74) at (6.5, -0.5) {};
		\node [style=rmat] (77) at (3, 0) {};
		\node [style=none] (78) at (6.5, -1.5) {};
		\node [style=none] (79) at (2.6, 2.675) {};
		\node [style=gred] (80) at (3.05, 2.875) {};
		\node [style=none] (81) at (2.65, 3.65) {\footnotesize$3$};
		\node [style=none] (82) at (2.7, 3.075) {};
		\node [style=ggreen] (83) at (2.25, 2.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-150, looseness=1.25] (32) to (17);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw [in=-180, out=0, looseness=1.25] (40) to (29);
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=-180, out=-56] (14.center) to (57.center);
		\draw [in=63, out=180] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [in=150, out=45, looseness=1.25] (42) to (32);
		\draw (32) to (29);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (65.center) to (59.center);
		\draw [in=134, out=0] (63.center) to (65.center);
		\draw [in=123, out=0, looseness=0.75] (10) to (65.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (14.center) to (68.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.50] (14.center) to (69.center);
		\draw [style=very thick] (68.center) to (72);
		\draw [style=very thick] (58.center) to (73);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (74.center) to (65.center);
		\draw [in=-135, out=0, looseness=1.25] (77) to (32);
		\draw [style=very thick, in=0, out=-123] (65.center) to (78.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (72) to (17);
		\draw [style=very thick] (73) to (77);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (69.center) to (78.center);
		\draw (32) to (10);
		\draw (29) to (63.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (72) to (60.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (73) to (74.center);
		\draw (79.center) to (82.center);
		\draw [style=very thick, in=180, out=0] (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clcproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=rmat] (17) at (3.5, 0.5) {};
		\node [style=divide] (21) at (1, 0) {};
		\node [style=gather] (22) at (6.5, 0) {};
		\node [style=gn] (29) at (5, 0.5) {};
		\node [style=ggreen] (30) at (2.5, 0) {};
		\node [style=rn] (32) at (5, 1.5) {};
		\node [style=had] (40) at (3.5, 1.5) {};
		\node [style=gn] (42) at (2.5, 2) {};
		\node [style=had] (45) at (5.5, 1.5) {};
		\node [style=none] (46) at (5.5, 0.5) {};
		\node [style=none] (47) at (5.5, -0.5) {};
		\node [style=none] (48) at (5.5, -1.5) {};
		\node [style=had] (49) at (2, 2) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (2, -2) {};
		\node [style=none] (52) at (5.35, 2.175) {};
		\node [style=gred] (53) at (5.8, 2.375) {};
		\node [style=none] (54) at (5.4, 3.15) {\footnotesize$2$};
		\node [style=none] (55) at (5.45, 2.575) {};
		\node [style=ggreen] (56) at (5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw [in=-180, out=0] (40) to (29);
		\draw [style=very thick] (14.center) to (1.center);
		\draw [in=135, out=45, looseness=1.25] (42) to (32);
		\draw (32) to (29);
		\draw [in=180, out=63] (14.center) to (49);
		\draw [style=very thick] (50.center) to (30);
		\draw [style=very thick, in=-60, out=180] (51.center) to (14.center);
		\draw [style=very thick] (14.center) to (50.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (51.center) to (48.center);
		\draw [style=very thick, in=-180, out=-30] (30) to (47.center);
		\draw (29) to (46.center);
		\draw [in=123, out=0] (45) to (15.center);
		\draw [in=0, out=153, looseness=1.50] (15.center) to (46.center);
		\draw [style=very thick, in=206, out=0, looseness=1.50] (47.center) to (15.center);
		\draw [style=very thick, in=0, out=-123] (15.center) to (48.center);
		\draw (32) to (45);
		\draw (49) to (42);
		\draw (52.center) to (55.center);
		\draw [style=very thick, in=180, out=0] (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G*u$};
		\node [style=gred] (1) at (2, 0) {};
		\node [style=ggreen] (2) at (3.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (2, 1) {$\mathbf{v}$};
		\node [style=none] (5) at (3.5, 1) {$\mathbf{N_{v}'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (7.5, 0) {};
		\node [style=ggreen] (2) at (9, 0) {};
		\node [style=none] (4) at (7.5, 1) {$\mathbf{v}$};
		\node [style=none] (5) at (9, 1) {$\mathbf{N_{v}'}$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=ggreen] (9) at (4, -1) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=gather] (14) at (6, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=none] (16) at (6, 0) {$\tau$};
		\node [style=none] (17) at (1, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (18) at (2.5, 2.5) {$|N_{u}|$};
		\node [style=red] (19) at (1, 1) {};
		\node [style=green] (20) at (1, 2) {};
		\node [style=none] (21) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick] (10) to (9);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (9) to (11.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (8.center) to (11.center);
		\draw (20) to (19);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (11.center) to (1);
		\draw [style=very thick] (2) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (6, -1) {};
		\node [style=ggreen] (2) at (9, -1) {};
		\node [style=none] (4) at (6, 0) {$\mathbf{v\cap N_{u}}$};
		\node [style=none] (5) at (9, 0) {$\mathbf{N_{v}'\cap N_{u}}$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=ggreen] (9) at (4, -1) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=none] (11) at (11, 0) {};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=gather] (14) at (11, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=none] (16) at (11, 0) {$\tau$};
		\node [style=none] (17) at (1, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (18) at (2.5, 2.5) {$|N_{u}|$};
		\node [style=red] (19) at (1, 1) {};
		\node [style=green] (20) at (1, 2) {};
		\node [style=none] (21) at (12.5, 0) {};
		\node [style=gred] (22) at (6, 1) {};
		\node [style=ggreen] (23) at (9, 1) {};
		\node [style=none] (24) at (6, 2) {$\mathbf{v\cap S}$};
		\node [style=none] (25) at (9, 2) {$\mathbf{N_{v}'\cap S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick] (10) to (9);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw (20) to (19);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (22) to (23);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2);
		\draw [style=very thick] (22) to (8.center);
		\draw [style=very thick] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=ggreen] (1) at (8, -2) {};
		\node [style=ggreen] (2) at (10, -2) {};
		\node [style=none] (4) at (5, -1) {$\mathbf{v\cap N_{u}}$};
		\node [style=none] (5) at (10, -1) {$\mathbf{N_{v}'\cap N_{u}}$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gred] (8) at (5, 2) {};
		\node [style=gred] (9) at (5, -2) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=none] (11) at (13, 0) {};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=gather] (14) at (13, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=none] (16) at (13, 0) {$\tau$};
		\node [style=none] (21) at (14.5, 0) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=ggreen] (23) at (10, 2) {};
		\node [style=none] (24) at (5, 3) {$\mathbf{v\cap S}$};
		\node [style=none] (25) at (10, 3) {$\mathbf{N_{v}'\cap S}$};
		\node [style=gred] (26) at (6, 0) {};
		\node [style=none] (27) at (6, 1) {$\mathbf{v\cap N_{u}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (22.center) to (23);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2);
		\draw [style=very thick] (22.center) to (8);
		\draw [style=very thick] (9) to (1);
		\draw [style=very thick] (10) to (26);
		\draw [style=very thick, in=90, out=0, looseness=1.25] (26) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=ggreen] (1) at (9, -2) {};
		\node [style=ggreen] (2) at (11, -2) {};
		\node [style=none] (5) at (11, -1) {$\mathbf{N_{v}'\cap N_{u}}$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (9) at (6, -2) {};
		\node [style=box] (10) at (5, 0) {$K$};
		\node [style=none] (11) at (14, 0) {};
		\node [style=divide] (13) at (3, 0) {};
		\node [style=gather] (14) at (14, 0) {};
		\node [style=none] (15) at (3, 0) {$\tau$};
		\node [style=none] (16) at (14, 0) {$\tau$};
		\node [style=none] (21) at (15.5, 0) {};
		\node [style=none] (22) at (8, 2) {};
		\node [style=ggreen] (23) at (11, 2) {};
		\node [style=none] (25) at (11, 3) {$\mathbf{N_{v}'\cap S}$};
		\node [style=gred] (26) at (7, 0) {};
		\node [style=none] (27) at (7, 1) {$\mathbf{v\cap N_{u}}$};
		\node [style=none] (28) at (1.5, 1) {$\mathbf{v}$};
		\node [style=gred] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9.center) to (7.center);
		\draw [style=very thick] (22.center) to (23);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2);
		\draw [style=very thick] (22.center) to (8.center);
		\draw [style=very thick] (9.center) to (1);
		\draw [style=very thick] (10) to (26);
		\draw [style=very thick, in=90, out=0, looseness=1.25] (26) to (1);
		\draw [style=very thick] (0) to (29);
		\draw [style=very thick] (7.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=none] (1) at (9.5, -2) {};
		\node [style=ggreen] (2) at (11, -2) {};
		\node [style=none] (5) at (9.5, 1) {$\mathbf{\delta_{v\in N_{u}}N_{u}}$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=ggreen] (8) at (6, 2) {};
		\node [style=ggreen] (9) at (6, -2) {};
		\node [style=box] (10) at (5, 0) {$K$};
		\node [style=none] (11) at (14, 0) {};
		\node [style=divide] (13) at (3, 0) {};
		\node [style=gather] (14) at (14, 0) {};
		\node [style=none] (15) at (3, 0) {$\tau$};
		\node [style=none] (16) at (14, 0) {$\tau$};
		\node [style=none] (21) at (15.5, 0) {};
		\node [style=none] (22) at (9.5, 2) {};
		\node [style=none] (23) at (11, 2) {};
		\node [style=none] (25) at (6, 3) {$\mathbf{N_{v}\cap S}$};
		\node [style=gred] (26) at (6.5, 0) {};
		\node [style=none] (27) at (6.5, 1) {$\mathbf{v\cap N_{u}}$};
		\node [style=none] (28) at (1.5, 1) {$\mathbf{v}$};
		\node [style=gred] (29) at (1.5, 0) {};
		\node [style=ggreen] (30) at (9.5, 0) {};
		\node [style=none] (31) at (6, -1) {$\mathbf{N_{v}\cap N_{u}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2);
	\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
	\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
	\draw [style=very thick] (22.center) to (23.center);
	\draw [style=very thick, in=135, out=0, looseness=1.25] (23.center) to (11.center);
	\draw [style=very thick] (11.center) to (21.center);
	\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2);
	\draw [style=very thick] (22.center) to (8);
	\draw [style=very thick] (9) to (1.center);
	\draw [style=very thick] (10) to (26);
	\draw [style=very thick] (0) to (29);
	\draw [style=very thick] (7.center) to (29);
	\draw [style=very thick] (26) to (30);
	\draw [style=very thick, in=90, out=0, looseness=1.25] (30) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=ggreen] (1) at (7, -1) {};
		\node [style=none] (2) at (7, -1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=ggreen] (8) at (5, 1) {};
		\node [style=ggreen] (9) at (5, -1) {};
		\node [style=box] (10) at (7, 0) {$K$};
		\node [style=none] (11) at (9, 0) {};
		\node [style=divide] (13) at (3, 0) {};
		\node [style=gather] (14) at (9, 0) {};
		\node [style=none] (15) at (3, 0) {$\tau$};
		\node [style=none] (16) at (9, 0) {$\tau$};
		\node [style=none] (21) at (10.5, 0) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (25) at (5, 2) {$\mathbf{N_{v}\cap S}$};
		\node [style=none] (28) at (1.5, 1) {$\mathbf{v}$};
		\node [style=gred] (29) at (1.5, 0) {};
		\node [style=none] (31) at (5, 0) {$\mathbf{N_{v}\cap N_{u}}$};
		\node [style=none] (32) at (0, 2) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (33) at (1.5, 3) {$|N_{u}|$};
		\node [style=red] (34) at (0, 1.5) {};
		\node [style=green] (35) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23.center) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2.center);
		\draw [style=very thick] (22.center) to (8);
		\draw [style=very thick] (9) to (1);
		\draw [style=very thick] (0) to (29);
		\draw [style=very thick] (7.center) to (29);
		\draw [style=very thick] (10) to (1);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=ggreen] (1) at (7, -1) {};
		\node [style=none] (2) at (7, -1) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (7, -1) {};
		\node [style=box] (10) at (7, 0) {$K$};
		\node [style=none] (11) at (9, 0) {};
		\node [style=divide] (13) at (5, 0) {};
		\node [style=gather] (14) at (9, 0) {};
		\node [style=none] (15) at (5, 0) {$\tau$};
		\node [style=none] (16) at (9, 0) {$\tau$};
		\node [style=none] (21) at (10.5, 0) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (25) at (3.5, 1) {$\mathbf{N_{v}}$};
		\node [style=none] (28) at (1.5, 1) {$\mathbf{v}$};
		\node [style=gred] (29) at (1.5, 0) {};
		\node [style=none] (32) at (1.9297e-6, 2) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (33) at (1.5, 3) {$|N_{u}|$};
		\node [style=red] (34) at (1.9297e-6, 1.5) {};
		\node [style=green] (35) at (1.9297e-6, 2.5) {};
		\node [style=ggreen] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9.center) to (7.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23.center) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2.center);
		\draw [style=very thick] (22.center) to (8.center);
		\draw [style=very thick] (9.center) to (1);
		\draw [style=very thick] (0) to (29);
		\draw [style=very thick] (10) to (1);
		\draw (35) to (34);
		\draw [style=very thick] (29) to (36);
		\draw [style=very thick] (36) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofa8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=ggreen] (1) at (4.5, -1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=box] (10) at (4.5, 0) {$K$};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=divide] (13) at (2.5, 0) {};
		\node [style=gather] (14) at (6.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {$\tau$};
		\node [style=none] (16) at (6.5, 0) {$\tau$};
		\node [style=none] (21) at (8, 0) {};
		\node [style=none] (22) at (4.5, 1) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (32) at (1.5, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (33) at (3, 2.5) {$|N_{u}|$};
		\node [style=red] (34) at (1.5, 1) {};
		\node [style=green] (35) at (1.5, 2) {};
		\node [style=none] (36) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9.center) to (7.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (23.center) to (11.center);
		\draw [style=very thick] (11.center) to (21.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (11.center) to (2.center);
		\draw [style=very thick] (22.center) to (8.center);
		\draw [style=very thick] (9.center) to (1);
		\draw [style=very thick] (0) to (29.center);
		\draw [style=very thick] (10) to (1);
		\draw (35) to (34);
		\draw [style=very thick] (29.center) to (36.center);
		\draw [style=very thick] (36.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (7.5, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=ggreen] (9) at (4, -1) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=gather] (14) at (6, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=none] (16) at (6, 0) {$\tau$};
		\node [style=none] (17) at (1, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (18) at (2.5, 2.5) {$|N_{u}|$};
		\node [style=red] (19) at (1, 1) {};
		\node [style=green] (20) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick] (10) to (9);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (9) to (11.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (8.center) to (11.center);
		\draw (20) to (19);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (5, -1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gred] (8) at (4, 1) {};
		\node [style=ggreen] (9) at (4, -1) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=none] (17) at (1, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (18) at (2.5, 2.5) {$|N_{u}|$};
		\node [style=red] (19) at (1, 1) {};
		\node [style=green] (20) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
		\draw [style=very thick] (10) to (9);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (9) to (7.center);
		\draw (20) to (19);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gred] (8) at (3, 0.5) {};
		\node [style=box] (10) at (4, 0) {$K$};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
		\node [style=gred] (16) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick] (10) to (16);
		\draw [style=very thick, in=-45, out=180] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gred] (8) at (3, 0.5) {};
		\node [style=divide] (13) at (2, 0) {};
		\node [style=none] (15) at (2, 0) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (8);
		\draw [style=very thick] (0) to (7.center);
		\draw [style=very thick, in=-45, out=180] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/clproofb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (0.center) to (1.center);
		\draw [style=pointille] (1.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
		\draw [style=pointille] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/col0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (2.7, 0) {};
		\node [style=rmat] (81) at (2, 0) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (87) at (2, 0.6) {$\SmallMatrix{C&D}$};
		\node [style=gather] (88) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick] (81) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/col1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.3, 0.7) {};
		\node [style=gred] (4) at (2.2, 0) {};
		\node [style=rmat] (9) at (1, 0.7) {};
		\node [style=none] (77) at (3, 0) {};
		\node [style=none] (78) at (0.3, -0.7) {};
		\node [style=rmat] (80) at (1, -0.7) {};
		\node [style=none] (81) at (1, 1.25) {\footnotesize$C$};
		\node [style=none] (82) at (1, -0.15) {\footnotesize$D$};
		\node [style=gred] (83) at (2.9, 1) {};
		\node [style=ggreen] (84) at (2, 1) {};
			\node  (2) at (2.5,1.4) {};
		\node (3) at (2.4, 0.6) {};
		\node [style=none] (86) at (2.5, 1.5) {\footnotesize$m$};
					\node  (5) at (2.5,1.8) {};
		\node (6) at (2.4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/colormech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {$\textbf{Set}^{|\langle C'\rangle|^{2}}$};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (1, -3.5) {};
		\node [style=none] (3) at (5, -2.5) {};
		\node [style=none] (4) at (5, -3.5) {};
		\node [style=none] (7) at (3, -1.5) {$F'$};
		\node [style=none] (8) at (3, -4.5) {$U'$};
		\node [style=none] (10) at (6, -3) {$\textbf{C'-Pro}$};
		\node [style=none] (11) at (3, -3) {$\dashv$};
		\node [style=none] (12) at (0, 3) {$\textbf{Set}^{|\langle C\rangle|^{2}}$};
		\node [style=none] (13) at (1, 3.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (5, 3.5) {};
		\node [style=none] (16) at (5, 2.5) {};
		\node [style=none] (17) at (3, 4.5) {$F$};
		\node [style=none] (18) at (3, 1.5) {$U$};
		\node [style=none] (19) at (6, 3) {$\textbf{C-Pro}$};
		\node [style=none] (20) at (3, 3) {$\dashv$};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (1.5, 0) {$f^{*}$};
		\node [style=none] (26) at (-1.5, 0) {$f_{*}$};
		\node [style=none] (27) at (0, 0) {$\dashv$};
		\node [style=none] (28) at (6.5, 2) {};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (6.5, -2) {};
		\node [style=none] (31) at (5.5, -2) {};
		\node [style=none] (32) at (7.75, 0) {$col_{f}$};
		\node [style=none] (33) at (6, 0) {$\dashv$};
		\node [style=none] (34) at (4.25, 0) {$dec_{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=150, out=30, looseness=0.75] (1.center) to (3.center);
		\draw [style=arrow, in=-30, out=-150, looseness=0.75] (4.center) to (2.center);
		\draw [style=arrow, in=150, out=30, looseness=0.75] (13.center) to (15.center);
		\draw [style=arrow, in=-30, out=-150, looseness=0.75] (16.center) to (14.center);
		\draw [style=arrow, in=60, out=-60, looseness=0.75] (28.center) to (30.center);
		\draw [style=arrow, in=-120, out=120, looseness=0.75] (31.center) to (29.center);
		\draw [style=arrow, in=-60, out=60, looseness=0.75] (23.center) to (21.center);
		\draw [style=arrow, in=120, out=-120, looseness=0.75] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/column.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=white] (4) at (5, 0) {};
		\node [style=mbox] (9) at (3, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=none] (77) at (7, 0) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (79) at (-1, 0) {};
		\node [style=mbox] (80) at (3, -1) {$\begin{matrix}B\end{matrix}$};
		\node [style=mbox] (81) at (-3, 0) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (82) at (-5, 0) {};
		\node [style=none] (83) at (-7, 1) {};
		\node [style=none] (84) at (-7, -1) {};
		\node [style=gather] (86) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4) to (9);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick] (81) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/compD.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.75) {};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=none] (2) at (3.5, -0.75) {};
		\node [style=none] (3) at (5, -0.75) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (14) at (4.25, 0) {\footnotesize $D_1$};
		\node [style=none] (15) at (5.5, 0) {\tiny \Shortstack{. . .} };% {$\bvdots$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (1.75, 0) {\footnotesize $D_0$};
		\node [style=none] (30) at (3, 0) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (31) at (0.5, 0)  {\tiny \Shortstack{. . .} };%{$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (7, 1) {};
		\node [style=black] (4) at (3, 0) {};
		\node [style=mbox] (9) at (5, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (7, -1) {};
		\node [style=black] (79) at (-3, 0) {};
		\node [style=mbox] (80) at (5, -1) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (81) at (-5, 0) {$\begin{matrix}A\end{matrix}$};
		\node [style=none] (83) at (-7, 0) {};
		\node [style=none] (84) at (-1, 1) {};
		\node [style=none] (85) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
		\draw [style=very thick] (81) to (79);
		\draw [style=very thick] (83.center) to (81);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (2, 0) {};
		\node [style=rmat] (81) at (1, 0) {};
		\node [style=none] (83) at (0.3, 0) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79.center);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy0g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (1.3, 0) {};
		\node [style=rmat] (81) at (2.3, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (84) at (0.3, 0.5) {};
		\node [style=none] (85) at (0.3, -0.5) {};
		\node [style=none] (86) at (2.3, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79.center);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy0r-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (79) at (2, 0) {};
		\node [style=rmat] (81) at (1, 0) {};
		\node [style=none] (83) at (0.3, 0) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (1, 0.55) {\footnotesize$A$};
		\node [style=ggreen] (87) at (1.425, 0.775) {};
		\node [style=none] (88) at (1.875, 0.975) {};
		\node [style=gred] (89) at (2.225, 0.775) {};
		\node [style=none] (90) at (1.825, 1.175) {\footnotesize$m$};
		\node [style=none] (91) at (1.775, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79.center);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
		\draw [style=very thick] (87) to (89);
		\draw (91.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy0r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (79) at (1.3, 0) {};
		\node [style=rmat] (81) at (2.3, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (84) at (0.3, 0.5) {};
		\node [style=none] (85) at (0.3, -0.5) {};
		\node [style=none] (86) at (2.3, 0.55) {\footnotesize$A$};
		\node [style=ggreen] (87) at (1, 0.95) {};
		\node [style=none] (88) at (1.45, 1.15) {};
		\node [style=gred] (89) at (1.8, 0.95) {};
		\node [style=none] (90) at (1.4, 1.35) {\footnotesize$n$};
		\node [style=none] (91) at (1.35, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79.center);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (79) to (84.center);
		\draw [style=very thick] (87) to (89);
		\draw (91.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=gn] (4) at (1, 0) {};
		\node [style=rmat] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=rmat] (80) at (2, -0.5) {};
		\node [style=none] (81) at (2, 1.5) {$A$};
		\node [style=none] (82) at (2, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyAA-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.7, 0.6) {};
		\node [style=gred] (4) at (1.1, 0) {};
		\node [style=rmat] (9) at (2.1, 0.6) {};
		\node [style=none] (77) at (0.4, 0) {};
		\node [style=none] (78) at (2.7, -0.6) {};
		\node [style=rmat] (80) at (2.1, -0.6) {};
		\node [style=none] (81) at (2.1, 1.15) {\footnotesize$A$};
		\node [style=none] (82) at (2.1, -0.05) {\footnotesize$A$};
		\node [style=ggreen] (83) at (0.5, 0.7) {};
		\node [style=none] (84) at (0.95, 0.9) {};
		\node [style=gred] (85) at (1.3, 0.7) {};
		\node [style=none] (86) at (0.9, 1.1) {\footnotesize$n$};
		\node [style=none] (87) at (0.85, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (83) to (85);
		\draw (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyAA-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.4, 0.6) {};
		\node [style=ggreen] (4) at (2, 0) {};
		\node [style=rmat] (9) at (1, 0.6) {};
		\node [style=none] (77) at (2.7, 0) {};
		\node [style=none] (78) at (0.4, -0.6) {};
		\node [style=rmat] (80) at (1, -0.6) {};
		\node [style=none] (81) at (1, 1.15) {\footnotesize$A$};
		\node [style=none] (82) at (1, -0.05) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyAA-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.4, 0.6) {};
		\node [style=gred] (4) at (2, 0) {};
		\node [style=rmat] (9) at (1, 0.6) {};
		\node [style=none] (77) at (2.7, 0) {};
		\node [style=none] (78) at (0.4, -0.6) {};
		\node [style=rmat] (80) at (1, -0.6) {};
		\node [style=none] (81) at (1, 1.15) {\footnotesize$A$};
		\node [style=none] (82) at (1, -0.05) {\footnotesize$A$};
		\node [style=ggreen] (83) at (2.1, 0.7) {};
		\node [style=none] (84) at (2.55, 0.9) {};
		\node [style=gred] (85) at (2.9, 0.7) {};
		\node [style=none] (86) at (2.5, 1.1) {\footnotesize$m$};
		\node [style=none] (87) at (2.45, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (83) to (85);
		\draw (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.6, 0.6) {};
		\node [style=ggreen] (4) at (1, 0) {};
		\node [style=rmat] (9) at (2, 0.6) {};
		\node [style=none] (77) at (0.4, 0) {};
		\node [style=none] (78) at (2.6, -0.6) {};
		\node [style=rmat] (80) at (2, -0.6) {};
		\node [style=none] (81) at (2, 1.15) {\footnotesize$A$};
		\node [style=none] (82) at (2, -0.05) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (6, 1) {};
		\node [style=none] (168) at (6, -1) {};
		\node [style=none] (169) at (0, 0) {};
		\node [style=mbox] (172) at (4, -1) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=mbox] (173) at (4, 1) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=black] (174) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (173) to (167.center);
		\draw [style=very thick] (172) to (168.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (174) to (173);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (174) to (172);
		\draw [style=very thick] (169.center) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (2, 0) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (1, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (87) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (81.center) to (79);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (86) at (4, 0) {};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=none] (89) at (5, 0.5) {};
		\node [style=none] (90) at (5, -0.5) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=divide] (93) at (1, 0) {};
		\node [style=gather] (94) at (2, 0) {};
		\node [style=none] (95) at (3, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (87.center) to (86);
		\draw [style=very thick] (88.center) to (87.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (86) to (90.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (86) to (89.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (92.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (96) at (4, 0) {};
		\node [style=none] (99) at (5, 0.5) {};
		\node [style=none] (100) at (5, -0.5) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (1, 0) {};
		\node [style=gred] (104) at (3, 0) {};
		\node [style=none] (105) at (2, 0.5) {};
		\node [style=none] (106) at (2, -0.5) {};
		\node [style=none] (107) at (2, 1) {\footnotesize$A$};
		\node [style=none] (109) at (2, 0) {\footnotesize$B$};
		\node [style=none] (114) at (3.6, 0.425) {};
		\node [style=gred] (115) at (4.05, 0.625) {};
		\node [style=none] (116) at (3.65, 1.15) {\footnotesize$n$};
		\node [style=none] (117) at (3.7, 0.825) {};
		\node [style=ggreen] (118) at (3.25, 0.625) {};
		\node [style=rmat] (119) at (2, 0.5) {};
		\node [style=rmat] (120) at (2, -0.5) {};
		\node [style=divide] (121) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (96) to (100.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (96) to (99.center);
		\draw [style=very thick] (101.center) to (102.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105.center) to (104);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105.center) to (103.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103.center) to (106.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106.center) to (104);
		\draw [style=very thick] (104) to (96);
		\draw (114.center) to (117.center);
		\draw [style=very thick, in=180, out=0] (118) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (5, 0.5) {};
		\node [style=none] (110) at (5, -0.5) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=divide] (112) at (1, 0) {};
		\node [style=none] (113) at (1, 0) {};
		\node [style=none] (115) at (2, 0.5) {};
		\node [style=none] (116) at (2, -0.5) {};
		\node [style=ggreen] (117) at (3, 0.5) {};
		\node [style=ggreen] (118) at (3, -0.5) {};
		\node [style=gred] (119) at (4, 0.5) {};
		\node [style=gred] (121) at (4, -0.5) {};
		\node [style=none] (126) at (2, 1) {\footnotesize$A$};
		\node [style=none] (127) at (2, 0) {\footnotesize$B$};
		\node [style=none] (128) at (4.35, 0.925) {};
		\node [style=gred] (129) at (4.8, 1.125) {};
		\node [style=none] (130) at (4.4, 1.65) {\footnotesize$2n$};
		\node [style=none] (131) at (4.45, 1.325) {};
		\node [style=ggreen] (132) at (4, 1.125) {};
		\node [style=rmat] (133) at (2, 0.5) {};
		\node [style=rmat] (134) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115.center) to (113.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113.center) to (116.center);
		\draw [style=very thick] (119) to (109.center);
		\draw [style=very thick] (117) to (115.center);
		\draw [style=very thick] (118) to (116.center);
		\draw [style=very thick] (121) to (110.center);
		\draw [style=very thick] (117) to (121);
		\draw [style=very thick] (118) to (119);
		\draw [style=very thick, bend left] (117) to (119);
		\draw [style=very thick, bend right] (118) to (121);
		\draw [style=very thick] (113.center) to (111.center);
		\draw (128.center) to (131.center);
		\draw [style=very thick, in=180, out=0] (132) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (5.5, 1) {};
		\node [style=none] (124) at (5.5, -1) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=none] (126) at (1, 0) {};
		\node [style=divide] (127) at (1, 0) {};
		\node [style=rmat] (128) at (3.5, 1.5) {};
		\node [style=rmat] (129) at (3.5, 0.5) {};
		\node [style=ggreen] (130) at (2, 0.5) {};
		\node [style=ggreen] (131) at (2, -0.5) {};
		\node [style=gred] (132) at (4.5, 1) {};
		\node [style=gred] (134) at (4.5, -1) {};
		\node [style=rmat] (135) at (3.5, -0.5) {};
		\node [style=rmat] (136) at (3.5, -1.5) {};
		\node [style=none] (137) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (139) at (3.5, -1) {\footnotesize$B$};
		\node [style=none] (141) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (146) at (3.5, 0) {\footnotesize$A$};
		\node [style=none] (151) at (4.85, 1.425) {};
		\node [style=gred] (152) at (5.3, 1.625) {};
		\node [style=none] (153) at (4.9, 2.15) {\footnotesize$n$};
		\node [style=none] (154) at (4.95, 1.825) {};
		\node [style=ggreen] (155) at (4.5, 1.625) {};
		\node [style=none] (156) at (4.9, -0.575) {};
		\node [style=gred] (157) at (5.35, -0.375) {};
		\node [style=none] (158) at (4.95, 0.15) {\footnotesize$n$};
		\node [style=none] (159) at (5, -0.175) {};
		\node [style=ggreen] (160) at (4.55, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (132) to (123.center);
		\draw [style=very thick] (134) to (124.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (126.center) to (130);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (126.center) to (131);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (130) to (128);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (130) to (135);
		\draw [style=very thick, in=-135, out=0] (129) to (132);
		\draw [style=very thick, in=135, out=0] (128) to (132);
		\draw [style=very thick, in=135, out=0] (135) to (134);
		\draw [style=very thick, in=-135, out=0] (136) to (134);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (129) to (131);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (131) to (136);
		\draw (151.center) to (154.center);
		\draw [style=very thick, in=180, out=0] (155) to (152);
		\draw (156.center) to (159.center);
		\draw [style=very thick, in=180, out=0] (160) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (5, 0.5) {};
		\node [style=none] (139) at (5, -0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (1, 0) {};
		\node [style=divide] (142) at (1, 0) {};
		\node [style=ggreen] (145) at (2, 0.5) {};
		\node [style=ggreen] (146) at (2, -0.5) {};
		\node [style=none] (147) at (4, -0.5) {};
		\node [style=none] (148) at (4, 0.5) {};
		\node [style=none] (149) at (3, 0.5) {};
		\node [style=none] (150) at (3, -0.5) {};
		\node [style=gather] (163) at (3, 0.5) {};
		\node [style=gather] (164) at (3, -0.5) {};
		\node [style=none] (165) at (4, 1.25) {$\SmallMatrix{A&B}$};
		\node [style=none] (167) at (4, -1.25) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (168) at (4, 0.5) {};
		\node [style=rmat] (169) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (140.center) to (141.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (141.center) to (145);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (141.center) to (146);
		\draw [style=very thick, in=150, out=30, looseness=1.25] (145) to (149.center);
		\draw [style=very thick] (145) to (150.center);
		\draw [style=very thick] (146) to (149.center);
		\draw [style=very thick, in=-150, out=-30, looseness=1.25] (146) to (150.center);
		\draw [style=very thick] (149.center) to (148.center);
		\draw [style=very thick] (148.center) to (138.center);
		\draw [style=very thick] (147.center) to (139.center);
		\draw [style=very thick] (147.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (5, 0.5) {};
		\node [style=none] (153) at (5, -0.5) {};
		\node [style=none] (154) at (0, 0) {};
		\node [style=none] (155) at (1, 0) {};
		\node [style=divide] (156) at (1, 0) {};
		\node [style=none] (159) at (4, -0.5) {};
		\node [style=none] (160) at (4, 0.5) {};
		\node [style=ggreen] (161) at (3, 0) {};
		\node [style=none] (162) at (2, 0) {};
		\node [style=gather] (165) at (2, 0) {};
		\node [style=none] (168) at (4, -1.25) {$\SmallMatrix{A&B}$};
		\node [style=none] (169) at (4, 1.25) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (170) at (4, 0.5) {};
		\node [style=rmat] (171) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (160.center) to (152.center);
		\draw [style=very thick] (159.center) to (153.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (155.center) to (162.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (155.center) to (162.center);
		\draw [style=very thick] (162.center) to (161);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (161) to (160.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (161) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (3, 0.5) {};
		\node [style=none] (168) at (3, -0.5) {};
		\node [style=none] (169) at (0, 0) {};
		\node [style=none] (172) at (2, -0.5) {};
		\node [style=none] (173) at (2, 0.5) {};
		\node [style=ggreen] (174) at (1, 0) {};
		\node [style=none] (177) at (2, -1.25) {$\SmallMatrix{A&B}$};
		\node [style=none] (178) at (2, 1.25) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (179) at (2, 0.5) {};
		\node [style=rmat] (180) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (173.center) to (167.center);
		\draw [style=very thick] (172.center) to (168.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (174) to (173.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (174) to (172.center);
		\draw [style=very thick] (169.center) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 23) {$=$};
		\node [style=black] (79) at (-3, 23) {};
		\node [style=mbox] (81) at (-5, 23) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (83) at (-7, 23) {};
		\node [style=none] (84) at (-1, 24) {};
		\node [style=none] (85) at (-1, 22) {};
		\node [style=black] (86) at (9, 23) {};
		\node [style=mbox] (87) at (3, 23) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (88) at (7, 23) {};
		\node [style=none] (89) at (11, 24) {};
		\node [style=none] (90) at (11, 22) {};
		\node [style=none] (91) at (1, 23) {};
		\node [style=none] (92) at (5, 23) {};
		\node [style=none] (95) at (0, 19) {$=$};
		\node [style=black] (96) at (9, 19) {};
		\node [style=none] (99) at (11, 20) {};
		\node [style=none] (100) at (11, 18) {};
		\node [style=none] (101) at (1, 19) {};
		\node [style=black] (103) at (3, 19) {};
		\node [style=none] (104) at (7, 19) {};
		\node [style=mbox] (105) at (5, 20) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (106) at (5, 18) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (107) at (0, 15) {$=$};
		\node [style=none] (109) at (11, 16) {};
		\node [style=none] (110) at (11, 14) {};
		\node [style=none] (111) at (1, 15) {};
		\node [style=black] (113) at (3, 15) {};
		\node [style=mbox] (115) at (5, 16) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (116) at (5, 14) {$\begin{matrix}B\end{matrix}$};
		\node [style=black] (117) at (7, 16) {};
		\node [style=black] (118) at (7, 14) {};
		\node [style=none] (119) at (9, 16) {};
		\node [style=none] (121) at (9, 14) {};
		\node [style=none] (122) at (0, 9) {$=$};
		\node [style=none] (123) at (12, 11) {};
		\node [style=none] (124) at (12, 7) {};
		\node [style=none] (125) at (1, 9) {};
		\node [style=black] (126) at (3, 9) {};
		\node [style=mbox] (128) at (8, 12) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (129) at (8, 10) {$\begin{matrix}B\end{matrix}$};
		\node [style=black] (130) at (5, 10) {};
		\node [style=black] (131) at (5, 8) {};
		\node [style=none] (132) at (10, 11) {};
		\node [style=none] (134) at (10, 7) {};
		\node [style=mbox] (135) at (8, 8) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (136) at (8, 6) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (166) at (-0.25, -25.75) {$=$};
		\node [style=gather] (175) at (7, 19) {};
		\node [style=gather] (176) at (9, 16) {};
		\node [style=gather] (177) at (9, 14) {};
		\node [style=gather] (178) at (10, 11) {};
		\node [style=gather] (179) at (10, 7) {};
		\node [style=none] (180) at (0, 1) {$=$};
		\node [style=none] (181) at (12, 3) {};
		\node [style=none] (182) at (12, -1) {};
		\node [style=none] (183) at (1, 1) {};
		\node [style=black] (184) at (3, 1) {};
		\node [style=mbox] (185) at (8, 4) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (186) at (8, 2) {$\begin{matrix}B\end{matrix}$};
		\node [style=black] (187) at (6, 3) {};
		\node [style=black] (188) at (6, -1) {};
		\node [style=none] (189) at (10, 3) {};
		\node [style=none] (190) at (10, -1) {};
		\node [style=mbox] (191) at (8, 0) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (192) at (8, -2) {$\begin{matrix}B\end{matrix}$};
		\node [style=gather] (193) at (10, 3) {};
		\node [style=gather] (194) at (10, -1) {};
		\node [style=none] (195) at (0, -6) {$=$};
		\node [style=none] (196) at (11.5, -4.5) {};
		\node [style=none] (197) at (11.5, -7.5) {};
		\node [style=none] (198) at (1, -6) {};
		\node [style=black] (199) at (3, -6) {};
		\node [style=mbox] (200) at (5.5, -4.5) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (204) at (9.5, -4.5) {};
		\node [style=none] (205) at (9.5, -7.5) {};
		\node [style=mbox] (206) at (5.5, -7.5) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=gather] (208) at (9.5, -4.5) {};
		\node [style=gather] (209) at (9.5, -7.5) {};
		\node [style=none] (210) at (7.5, -4.5) {};
		\node [style=none] (211) at (7.5, -7.5) {};
		\node [style=divide] (212) at (7.5, -4.5) {};
		\node [style=divide] (213) at (7.5, -7.5) {};
		\node [style=none] (214) at (0, -12) {$=$};
		\node [style=none] (215) at (7.5, -10.5) {};
		\node [style=none] (216) at (7.5, -13.5) {};
		\node [style=none] (217) at (1, -12) {};
		\node [style=black] (218) at (3, -12) {};
		\node [style=mbox] (219) at (5.5, -10.5) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=mbox] (222) at (5.5, -13.5) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=gather] (223) at (7, 23) {};
		\node [style=divide] (224) at (5, 23) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81) to (79);
		\draw [style=very thick] (83.center) to (81);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (86) to (90.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (86) to (89.center);
		\draw [style=very thick, bend right] (92.center) to (88.center);
		\draw [style=very thick, bend left] (92.center) to (88.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (96) to (100.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (96) to (99.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105) to (104.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106) to (104.center);
		\draw [style=very thick] (104.center) to (96);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115) to (113);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113) to (116);
		\draw [style=very thick] (119.center) to (109.center);
		\draw [style=very thick] (117) to (115);
		\draw [style=very thick] (118) to (116);
		\draw [style=very thick] (121.center) to (110.center);
		\draw [style=very thick] (117) to (121.center);
		\draw [style=very thick] (118) to (119.center);
		\draw [style=very thick, bend left] (117) to (119.center);
		\draw [style=very thick, bend right, looseness=1.25] (118) to (121.center);
		\draw [style=very thick] (125.center) to (126);
		\draw [style=very thick] (132.center) to (123.center);
		\draw [style=very thick] (134.center) to (124.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (126) to (130);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (126) to (131);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (130) to (128);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (130) to (135);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (129) to (132.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (128) to (132.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (135) to (134.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (136) to (134.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (129) to (131);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (131) to (136);
		\draw [style=very thick] (87) to (91.center);
		\draw [style=very thick] (101.center) to (103);
		\draw [style=very thick] (113) to (111.center);
		\draw [style=very thick] (183.center) to (184);
		\draw [style=very thick] (189.center) to (181.center);
		\draw [style=very thick] (190.center) to (182.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (184) to (187);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (184) to (188);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (187) to (185);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (186) to (189.center);
		\draw [style=very thick, in=135, out=0] (185) to (189.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (191) to (190.center);
		\draw [style=very thick, in=-135, out=0] (192) to (190.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (188) to (192);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (187) to (186);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (188) to (191);
		\draw [style=very thick] (198.center) to (199);
		\draw [style=very thick] (204.center) to (196.center);
		\draw [style=very thick] (205.center) to (197.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (199) to (200);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (199) to (206);
		\draw [style=very thick] (206) to (211.center);
		\draw [style=very thick] (200) to (210.center);
		\draw [style=very thick, bend right] (210.center) to (208);
		\draw [style=very thick, bend right] (211.center) to (209);
		\draw [style=very thick, bend left] (211.center) to (209);
		\draw [style=very thick, bend left] (210.center) to (208);
		\draw [style=very thick] (217.center) to (218);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (218) to (219);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (218) to (222);
		\draw [style=very thick] (219) to (215.center);
		\draw [style=very thick] (216.center) to (222);
		\draw [style=very thick] (87) to (92.center);
		\draw [style=very thick] (88.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (2, 0) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (87) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (88) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (86) at (4, 0) {};
		\node [style=none] (87) at (1, 0) {};
		\node [style=none] (88) at (3, 0) {};
		\node [style=none] (89) at (5, 0.5) {};
		\node [style=none] (90) at (5, -0.5) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=gather] (223) at (3, 0) {};
		\node [style=divide] (224) at (2, 0) {};
		\node [style=none] (226) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (227) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (86) to (90.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (86) to (89.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick] (87.center) to (91.center);
		\draw [style=very thick] (87.center) to (92.center);
		\draw [style=very thick] (88.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (96) at (4, 0) {};
		\node [style=none] (99) at (5, 0.5) {};
		\node [style=none] (100) at (5, -0.5) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=ggreen] (103) at (1, 0) {};
		\node [style=none] (104) at (3, 0) {};
		\node [style=none] (105) at (2, 0.5) {};
		\node [style=none] (106) at (2, -0.5) {};
		\node [style=gather] (175) at (3, 0) {};
		\node [style=none] (176) at (2, 1) {\footnotesize$A$};
		\node [style=none] (177) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (178) at (2, 0.5) {};
		\node [style=rmat] (179) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (96) to (100.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (96) to (99.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105.center) to (104.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105.center) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106.center) to (104.center);
		\draw [style=very thick] (104.center) to (96);
		\draw [style=very thick] (101.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (5, 0.5) {};
		\node [style=none] (110) at (5, -0.5) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=ggreen] (113) at (1, 0) {};
		\node [style=none] (115) at (2, 0.5) {};
		\node [style=none] (116) at (2, -0.5) {};
		\node [style=ggreen] (117) at (3, 0.5) {};
		\node [style=ggreen] (118) at (3, -0.5) {};
		\node [style=none] (119) at (4, 0.5) {};
		\node [style=none] (121) at (4, -0.5) {};
		\node [style=gather] (176) at (4, 0.5) {};
		\node [style=gather] (177) at (4, -0.5) {};
		\node [style=none] (178) at (2, 1) {\footnotesize$A$};
		\node [style=none] (179) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (180) at (2, 0.5) {};
		\node [style=rmat] (181) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115.center) to (113);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113) to (116.center);
		\draw [style=very thick] (119.center) to (109.center);
		\draw [style=very thick] (117) to (115.center);
		\draw [style=very thick] (118) to (116.center);
		\draw [style=very thick] (121.center) to (110.center);
		\draw [style=very thick] (117) to (121.center);
		\draw [style=very thick] (118) to (119.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (117) to (119.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (118) to (121.center);
		\draw [style=very thick] (113) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (5.5, 1) {};
		\node [style=none] (124) at (5.5, -1) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=ggreen] (126) at (1, 0) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, 0.5) {};
		\node [style=ggreen] (130) at (2, 0.5) {};
		\node [style=ggreen] (131) at (2, -0.5) {};
		\node [style=none] (132) at (4.5, 1) {};
		\node [style=none] (134) at (4.5, -1) {};
		\node [style=none] (135) at (3.5, -0.5) {};
		\node [style=none] (136) at (3.5, -1.5) {};
		\node [style=gather] (178) at (4.5, 1) {};
		\node [style=gather] (179) at (4.5, -1) {};
		\node [style=none] (180) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (181) at (3.5, 0) {\footnotesize$A$};
		\node [style=none] (182) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (183) at (3.5, -1) {\footnotesize$B$};
		\node [style=rmat] (184) at (3.5, 1.5) {};
		\node [style=rmat] (185) at (3.5, 0.5) {};
		\node [style=rmat] (186) at (3.5, -0.5) {};
		\node [style=rmat] (187) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (125.center) to (126);
		\draw [style=very thick] (132.center) to (123.center);
		\draw [style=very thick] (134.center) to (124.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (126) to (130);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (126) to (131);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (130) to (128.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (130) to (135.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (129.center) to (132.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (128.center) to (132.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (135.center) to (134.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (136.center) to (134.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (129.center) to (131);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (131) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (181) at (5.5, 1) {};
		\node [style=none] (182) at (5.5, -1) {};
		\node [style=none] (183) at (0, 0) {};
		\node [style=ggreen] (184) at (1, 0) {};
		\node [style=none] (185) at (3.5, 1.5) {};
		\node [style=none] (186) at (3.5, 0.5) {};
		\node [style=ggreen] (187) at (2.5, 1) {};
		\node [style=ggreen] (188) at (2.5, -1) {};
		\node [style=none] (189) at (4.5, 1) {};
		\node [style=none] (190) at (4.5, -1) {};
		\node [style=none] (191) at (3.5, -0.5) {};
		\node [style=none] (192) at (3.5, -1.5) {};
		\node [style=gather] (193) at (4.5, 1) {};
		\node [style=gather] (194) at (4.5, -1) {};
		\node [style=none] (195) at (3.5, 2) {\footnotesize$A$};
		\node [style=none] (196) at (3.5, 1) {\footnotesize$B$};
		\node [style=none] (197) at (3.5, 0) {\footnotesize$A$};
		\node [style=none] (198) at (3.5, -1) {\footnotesize$B$};
		\node [style=rmat] (199) at (3.5, 1.5) {};
		\node [style=rmat] (200) at (3.5, 0.5) {};
		\node [style=rmat] (201) at (3.5, -0.5) {};
		\node [style=rmat] (202) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (183.center) to (184);
		\draw [style=very thick] (189.center) to (181.center);
		\draw [style=very thick] (190.center) to (182.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (184) to (187);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (184) to (188);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (187) to (185.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (186.center) to (189.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (185.center) to (189.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (191.center) to (190.center);
		\draw [style=very thick, in=-135, out=0] (192.center) to (190.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (188) to (192.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (187) to (186.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (188) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (5, 0.5) {};
		\node [style=none] (197) at (5, -0.5) {};
		\node [style=none] (198) at (0, 0) {};
		\node [style=ggreen] (199) at (1, 0) {};
		\node [style=none] (200) at (2, 0.5) {};
		\node [style=none] (204) at (4, 0.5) {};
		\node [style=none] (205) at (4, -0.5) {};
		\node [style=none] (206) at (2, -0.5) {};
		\node [style=none] (208) at (4, 0.5) {};
		\node [style=none] (209) at (4, -0.5) {};
		\node [style=none] (210) at (3, 0.5) {};
		\node [style=none] (211) at (3, -0.5) {};
		\node [style=divide] (212) at (3, 0.5) {};
		\node [style=divide] (213) at (3, -0.5) {};
		\node [style=none] (214) at (2, 1.5) {$\SmallMatrix{A\\B}$};
		\node [style=none] (216) at (2, -1.5) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (217) at (2, 0.5) {};
		\node [style=rmat] (218) at (2, -0.5) {};
		\node [style=gather] (219) at (4, 0.5) {};
		\node [style=gather] (220) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (198.center) to (199);
		\draw [style=very thick] (204.center) to (196.center);
		\draw [style=very thick] (205.center) to (197.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (199) to (200.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (199) to (206.center);
		\draw [style=very thick] (206.center) to (211.center);
		\draw [style=very thick] (200.center) to (210.center);
		\draw [style=very thick, in=-135, out=-45] (210.center) to (208.center);
		\draw [style=very thick, in=-135, out=-45] (211.center) to (209.center);
		\draw [style=very thick, in=135, out=45] (211.center) to (209.center);
		\draw [style=very thick, in=135, out=45] (210.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/copyproofn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (3, 0.5) {};
		\node [style=none] (216) at (3, -0.5) {};
		\node [style=none] (217) at (0, 0) {};
		\node [style=ggreen] (218) at (1, 0) {};
		\node [style=none] (219) at (2, 0.5) {};
		\node [style=none] (222) at (2, -0.5) {};
		\node [style=none] (225) at (2, 1.5) {$\SmallMatrix{A\\B}$};
		\node [style=none] (226) at (2, -1.5) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (227) at (2, 0.5) {};
		\node [style=rmat] (228) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (217.center) to (218);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (218) to (219.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (218) to (222.center);
		\draw [style=very thick] (219.center) to (215.center);
		\draw [style=very thick] (216.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=ggreen] (2) at (0, -1.5) {};
		\node [style=gred] (3) at (3, 1.5) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=ggreen] (5) at (3, -1.5) {};
		\node [style=gred] (6) at (0.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (0.75, -0.4) {};
		\node [style=gn] (9) at (0.75, 2.65) {};
		\node [style=ggreen] (10) at (1.5, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (0.75, 2.1) {};
		\node [style=umat] (13) at (1.5, 0.75) {};
		\node [style=umat] (14) at (3, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=umat] (16) at (0.75, -0.95) {};
		\node [style=none] (17) at (1, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (2.425, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (1.65, -0.75) {\footnotesize$P^t$};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=gred] (23) at (1.5, 1.5) {};
		\node [style=ggreen] (24) at (0.75, -1.5) {};
		\node [style=none] (31) at (2.85, 1.95) {};
		\node [style=gred] (32) at (3.3, 2.15) {};
		\node [style=none] (33) at (2.9, 2.75) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (34) at (2.95, 2.35) {};
		\node [style=ggreen] (35) at (2.5, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw (31.center) to (34.center);
		\draw [style=very thick, in=180, out=0] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (78) at (0, 2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=ggreen] (80) at (0, -2) {};
		\node [style=gred] (81) at (3, 2) {};
		\node [style=ggreen] (83) at (3, -2) {};
		\node [style=gred] (84) at (1, 2) {};
		\node [style=gred] (85) at (2, 0) {};
		\node [style=rn] (86) at (1, -4) {};
		\node [style=gn] (87) at (2, 4) {};
		\node [style=ggreen] (88) at (1, 0) {};
		\node [style=ggreen] (89) at (2, -2) {};
		\node [style=dmat] (90) at (2, 3) {};
		\node [style=umat] (91) at (1, 1) {};
		\node [style=umat] (92) at (3, 1) {};
		\node [style=umat] (93) at (2, -1) {};
		\node [style=dmat] (94) at (1, -3) {};
		\node [style=none] (95) at (0.25, 1) {$B$};
		\node [style=none] (96) at (2.25, 1) {$C$};
		\node [style=none] (97) at (1.25, -1) {$P$};
		\node [style=gred] (100) at (2, 2) {};
		\node [style=ggreen] (101) at (1, -2) {};
		\node [style=gred] (102) at (7, 2) {};
		\node [style=none] (103) at (7, 0) {};
		\node [style=ggreen] (104) at (7, -2) {};
		\node [style=gred] (105) at (4, 2) {};
		\node [style=ggreen] (107) at (4, -2) {};
		\node [style=gred] (108) at (6, 2) {};
		\node [style=gred] (109) at (5, 0) {};
		\node [style=rn] (110) at (6, -4) {};
		\node [style=gn] (111) at (5, 4) {};
		\node [style=ggreen] (112) at (6, 0) {};
		\node [style=ggreen] (113) at (5, -2) {};
		\node [style=dmat] (114) at (5, 3) {};
		\node [style=umat] (115) at (6, 1) {};
		\node [style=umat] (116) at (4, 1) {};
		\node [style=umat] (117) at (5, -1) {};
		\node [style=dmat] (118) at (6, -3) {};
		\node [style=none] (119) at (6.75, 1) {$B$};
		\node [style=none] (120) at (4.75, 1) {$C$};
		\node [style=none] (121) at (5.75, -1) {$P$};
		\node [style=gred] (124) at (5, 2) {};
		\node [style=ggreen] (125) at (6, -2) {};
		\node [style=none] (130) at (3.6, 3.925) {};
		\node [style=gred] (131) at (4.05, 4.125) {};
		\node [style=none] (132) at (3.65, 4.9) {\footnotesize$4a+2b-4$};
		\node [style=none] (133) at (3.7, 4.325) {};
		\node [style=ggreen] (134) at (3.25, 4.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw [style=very thick] (78) to (84);
		\draw [style=very thick] (91) to (84);
		\draw [style=very thick] (91) to (88);
		\draw [style=very thick] (88) to (85);
		\draw [style=very thick] (88) to (79.center);
		\draw [style=very thick] (93) to (85);
		\draw [style=very thick] (93) to (89);
		\draw [style=very thick] (89) to (83);
		\draw [style=very thick] (92) to (81);
		\draw [style=very thick] (92) to (83);
		\draw [style=very thick] (80) to (101);
		\draw [style=very thick] (101) to (89);
		\draw [style=very thick] (100) to (81);
		\draw [style=very thick] (100) to (84);
		\draw [style=very thick] (90) to (100);
		\draw [style=very thick] (101) to (94);
		\draw (111) to (114);
		\draw (110) to (118);
		\draw [style=very thick] (102) to (108);
		\draw [style=very thick] (115) to (108);
		\draw [style=very thick] (115) to (112);
		\draw [style=very thick] (112) to (109);
		\draw [style=very thick] (112) to (103.center);
		\draw [style=very thick] (117) to (109);
		\draw [style=very thick] (117) to (113);
		\draw [style=very thick] (113) to (107);
		\draw [style=very thick] (116) to (105);
		\draw [style=very thick] (116) to (107);
		\draw [style=very thick] (104) to (125);
		\draw [style=very thick] (125) to (113);
		\draw [style=very thick] (124) to (105);
		\draw [style=very thick] (124) to (108);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (125) to (118);
		\draw [style=very thick] (81) to (105);
		\draw [style=very thick] (109) to (85);
		\draw [style=very thick] (83) to (107);
		\draw (130.center) to (133.center);
		\draw [style=very thick, in=180, out=0] (134) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (78) at (0, 2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=ggreen] (80) at (0, -2) {};
		\node [style=gred] (84) at (1, 2) {};
		\node [style=gred] (85) at (2, 0) {};
		\node [style=rn] (86) at (1, -4) {};
		\node [style=gn] (87) at (2, 4) {};
		\node [style=ggreen] (88) at (1, 0) {};
		\node [style=ggreen] (89) at (2, -2) {};
		\node [style=dmat] (90) at (2, 3) {};
		\node [style=umat] (91) at (1, 1) {};
		\node [style=umat] (93) at (2, -1) {};
		\node [style=dmat] (94) at (1, -3) {};
		\node [style=none] (95) at (0.25, 1) {$B$};
		\node [style=none] (97) at (1.25, -1) {$P$};
		\node [style=gred] (100) at (2, 2) {};
		\node [style=ggreen] (101) at (1, -2) {};
		\node [style=gred] (102) at (5, 2) {};
		\node [style=none] (103) at (5, 0) {};
		\node [style=ggreen] (104) at (5, -2) {};
		\node [style=gred] (108) at (4, 2) {};
		\node [style=gred] (109) at (3, 0) {};
		\node [style=rn] (110) at (4, -4) {};
		\node [style=gn] (111) at (3, 4) {};
		\node [style=ggreen] (112) at (4, 0) {};
		\node [style=ggreen] (113) at (3, -2) {};
		\node [style=dmat] (114) at (3, 3) {};
		\node [style=umat] (115) at (4, 1) {};
		\node [style=umat] (117) at (3, -1) {};
		\node [style=dmat] (118) at (4, -3) {};
		\node [style=none] (119) at (4.75, 1) {$B$};
		\node [style=none] (121) at (3.75, -1) {$P$};
		\node [style=gred] (124) at (3, 2) {};
		\node [style=ggreen] (125) at (4, -2) {};
		\node [style=none] (130) at (2.6, 4.425) {};
		\node [style=gred] (131) at (3.05, 4.625) {};
		\node [style=none] (132) at (2.65, 5.4) {\footnotesize$2a+2b-4$};
		\node [style=none] (133) at (2.7, 4.825) {};
		\node [style=ggreen] (134) at (2.25, 4.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw [style=very thick] (78) to (84);
		\draw [style=very thick] (91) to (84);
		\draw [style=very thick] (91) to (88);
		\draw [style=very thick] (88) to (85);
		\draw [style=very thick] (88) to (79.center);
		\draw [style=very thick] (93) to (85);
		\draw [style=very thick] (93) to (89);
		\draw [style=very thick] (80) to (101);
		\draw [style=very thick] (101) to (89);
		\draw [style=very thick] (100) to (84);
		\draw [style=very thick] (90) to (100);
		\draw [style=very thick] (101) to (94);
		\draw (111) to (114);
		\draw (110) to (118);
		\draw [style=very thick] (102) to (108);
		\draw [style=very thick] (115) to (108);
		\draw [style=very thick] (115) to (112);
		\draw [style=very thick] (112) to (109);
		\draw [style=very thick] (112) to (103.center);
		\draw [style=very thick] (117) to (109);
		\draw [style=very thick] (117) to (113);
		\draw [style=very thick] (104) to (125);
		\draw [style=very thick] (125) to (113);
		\draw [style=very thick] (124) to (108);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (125) to (118);
		\draw [style=very thick] (109) to (85);
		\draw [style=very thick] (100) to (124);
		\draw [style=very thick] (113) to (89);
		\draw (130.center) to (133.center);
		\draw [style=very thick, in=180, out=0] (134) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=gred] (2) at (6, 3) {};
		\node [style=red] (8) at (5, 1) {};
		\node [style=green] (9) at (1, 2) {};
		\node [style=none] (18) at (10, 0) {};
		\node [style=gred] (19) at (6, 1) {};
		\node [style=red] (25) at (5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (18.center);
		\draw (25) to (2);
		\draw (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (12) at (1, -1) {$1$};
		\node [style=boxm] (29) at (2.5, -1) {$1$};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (34.center) to (12);
		\draw [in=90, out=90] (34.center) to (35.center);
		\draw [in=0, out=-90] (35.center) to (29);
		\draw [style=very thick] (12) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (78) at (0, 2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=ggreen] (80) at (0, -2) {};
		\node [style=gred] (84) at (1, 2) {};
		\node [style=rn] (86) at (1, -4) {};
		\node [style=gn] (87) at (1, 4) {};
		\node [style=ggreen] (88) at (2, 0) {};
		\node [style=dmat] (90) at (1, 3) {};
		\node [style=umat] (91) at (2, 1) {};
		\node [style=dmat] (94) at (1, -3) {};
		\node [style=none] (95) at (1.25, 1) {$B$};
		\node [style=gred] (100) at (2, 2) {};
		\node [style=ggreen] (101) at (1, -2) {};
		\node [style=gred] (102) at (5, 2) {};
		\node [style=none] (103) at (5, 0) {};
		\node [style=ggreen] (104) at (5, -2) {};
		\node [style=gred] (108) at (4, 2) {};
		\node [style=rn] (110) at (4, -4) {};
		\node [style=gn] (111) at (4, 4) {};
		\node [style=ggreen] (112) at (3, 0) {};
		\node [style=dmat] (114) at (4, 3) {};
		\node [style=umat] (115) at (3, 1) {};
		\node [style=dmat] (118) at (4, -3) {};
		\node [style=none] (119) at (3.75, 1) {$B$};
		\node [style=gred] (124) at (3, 2) {};
		\node [style=ggreen] (125) at (4, -2) {};
		\node [style=none] (130) at (2.35, 3.925) {};
		\node [style=gred] (131) at (2.8, 4.125) {};
		\node [style=none] (132) at (2.4, 4.9) {\footnotesize$2a-4$};
		\node [style=none] (133) at (2.45, 4.325) {};
		\node [style=ggreen] (134) at (2, 4.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw [style=very thick] (78) to (84);
		\draw [style=very thick] (91) to (88);
		\draw [style=very thick] (88) to (79.center);
		\draw [style=very thick] (80) to (101);
		\draw [style=very thick] (100) to (84);
		\draw [style=very thick] (101) to (94);
		\draw (111) to (114);
		\draw (110) to (118);
		\draw [style=very thick] (102) to (108);
		\draw [style=very thick] (115) to (112);
		\draw [style=very thick] (112) to (103.center);
		\draw [style=very thick] (104) to (125);
		\draw [style=very thick] (124) to (108);
		\draw [style=very thick] (125) to (118);
		\draw [style=very thick] (100) to (124);
		\draw [style=very thick] (88) to (112);
		\draw [style=very thick] (125) to (101);
		\draw [style=very thick] (124) to (115);
		\draw [style=very thick] (114) to (108);
		\draw [style=very thick] (90) to (84);
		\draw [style=very thick] (91) to (100);
		\draw (130.center) to (133.center);
		\draw [style=very thick, in=180, out=0] (134) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (78) at (0, 2) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=ggreen] (80) at (0, -2) {};
		\node [style=gred] (84) at (1, 2) {};
		\node [style=rn] (86) at (1, -4) {};
		\node [style=gn] (87) at (1, 4) {};
		\node [style=dmat] (90) at (1, 3) {};
		\node [style=dmat] (94) at (1, -3) {};
		\node [style=ggreen] (101) at (1, -2) {};
		\node [style=gred] (102) at (3, 2) {};
		\node [style=none] (103) at (3, 0) {};
		\node [style=ggreen] (104) at (3, -2) {};
		\node [style=gred] (108) at (2, 2) {};
		\node [style=rn] (110) at (2, -4) {};
		\node [style=gn] (111) at (2, 4) {};
		\node [style=dmat] (114) at (2, 3) {};
		\node [style=dmat] (118) at (2, -3) {};
		\node [style=ggreen] (125) at (2, -2) {};
		\node [style=none] (135) at (1.8, 5.75) {$4$};
		\node [style=none] (136) at (1.65, 4.675) {};
		\node [style=gred] (137) at (2.1, 4.875) {};
		\node [style=none] (138) at (1.75, 5.075) {};
		\node [style=ggreen] (139) at (1.3, 4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw [style=very thick] (78) to (84);
		\draw [style=very thick] (80) to (101);
		\draw [style=very thick] (101) to (94);
		\draw (111) to (114);
		\draw (110) to (118);
		\draw [style=very thick] (102) to (108);
		\draw [style=very thick] (104) to (125);
		\draw [style=very thick] (125) to (118);
		\draw [style=very thick] (125) to (101);
		\draw [style=very thick] (114) to (108);
		\draw [style=very thick] (90) to (84);
		\draw [style=very thick] (79.center) to (103.center);
		\draw [style=very thick] (84) to (108);
		\draw (136.center) to (138.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (139) to (137);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (137) to (139);
		\draw [style=very thick] (139) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (0, 0) {};
		\node [style=rn] (86) at (0, -1) {};
		\node [style=gn] (87) at (0.25, 1) {};
		\node [style=rmat] (90) at (1, 1) {};
		\node [style=lmat] (94) at (1, -1) {};
		\node [style=none] (103) at (3, 0) {};
		\node [style=rn] (110) at (3, -1) {};
		\node [style=gn] (111) at (3, 1) {};
		\node [style=lmat] (114) at (2, 1) {};
		\node [style=rmat] (118) at (2, -1) {};
		\node [style=none] (130) at (1.75, 2.75) {$4$};
		\node [style=none] (131) at (1.6, 1.675) {};
		\node [style=gred] (132) at (2.05, 1.875) {};
		\node [style=none] (133) at (1.7, 2.075) {};
		\node [style=ggreen] (134) at (1.25, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw (111) to (114);
		\draw (110) to (118);
		\draw [style=very thick] (79.center) to (103.center);
		\draw [style=very thick] (90) to (114);
		\draw [style=very thick] (94) to (118);
		\draw (131.center) to (133.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (134) to (132);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (132) to (134);
		\draw [style=very thick] (134) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (0, 0) {};
		\node [style=rn] (86) at (1, -1) {};
		\node [style=gn] (87) at (1, 1) {};
		\node [style=gn] (90) at (2, 1) {};
		\node [style=rn] (94) at (2, -1) {};
		\node [style=none] (103) at (3, 0) {};
		\node [style=none] (130) at (2.5, 3) {$4$};
		\node [style=none] (131) at (2.35, 1.925) {};
		\node [style=gred] (132) at (2.8, 2.125) {};
		\node [style=none] (133) at (2.45, 2.325) {};
		\node [style=ggreen] (134) at (2, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (90);
		\draw (86) to (94);
		\draw [style=very thick] (79.center) to (103.center);
		\draw (131.center) to (133.center);
		\draw [style=very thick, in=-120, out=-60, looseness=1.25] (134) to (132);
		\draw [style=very thick, in=60, out=120, looseness=1.25] (132) to (134);
		\draw [style=very thick] (134) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=gred] (2) at (10, 3) {};
		\node [style=red] (8) at (5, 1) {};
		\node [style=green] (9) at (0, 2) {};
		\node [style=ggreen] (11) at (8, 2) {};
		\node [style=mbox] (12) at (1, 2) {$1$};
		\node [style=boxm] (16) at (6, 1) {$1$};
		\node [style=none] (18) at (10, 0) {};
		\node [style=gred] (19) at (10, 1) {};
		\node [style=red] (25) at (5, 3) {};
		\node [style=green] (26) at (4, 2) {};
		\node [style=boxm] (29) at (3, 2) {$1$};
		\node [style=mbox] (33) at (6, 3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (2) to (11);
		\draw [style=very thick, in=0, out=-135] (11) to (16);
		\draw (26) to (29);
		\draw (25) to (33);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (19) to (11);
		\draw [style=very thick, in=0, out=135] (11) to (33);
		\draw [style=very thick] (1.center) to (18.center);
		\draw [style=very thick] (12) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=gred] (2) at (10, 3) {};
		\node [style=red] (8) at (5, 1) {};
		\node [style=green] (9) at (1, 2) {};
		\node [style=ggreen] (11) at (8, 2) {};
		\node [style=boxm] (16) at (6, 1) {$1$};
		\node [style=none] (18) at (10, 0) {};
		\node [style=gred] (19) at (10, 1) {};
		\node [style=red] (25) at (5, 3) {};
		\node [style=green] (26) at (3, 2) {};
		\node [style=mbox] (33) at (6, 3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (2) to (11);
		\draw [style=very thick, in=0, out=-135] (11) to (16);
		\draw (25) to (33);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (19) to (11);
		\draw [style=very thick, in=0, out=135] (11) to (33);
		\draw [style=very thick] (1.center) to (18.center);
		\draw (9) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cpcdproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=gred] (2) at (7, 3) {};
		\node [style=red] (8) at (5, 1) {};
		\node [style=green] (9) at (1, 2) {};
		\node [style=boxm] (16) at (6, 1) {$1$};
		\node [style=none] (18) at (10, 0) {};
		\node [style=gred] (19) at (7, 1) {};
		\node [style=red] (25) at (5, 3) {};
		\node [style=green] (26) at (3, 2) {};
		\node [style=mbox] (33) at (6, 3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (25) to (33);
		\draw [style=very thick] (1.center) to (18.center);
		\draw (9) to (26);
		\draw [style=very thick] (33) to (2);
		\draw [style=very thick] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cup.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (0.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=divide] (8) at (2.5, 1) {};
		\node [style=divide] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-180, looseness=1.75] (0.center) to (1.center);
		\draw [style=very thick] (0.center) to (2.center);
		\draw [in=-180, out=30, looseness=1.25] (2.center) to (4.center);
		\draw [style=very thick, in=180, out=-30, looseness=1.25] (2.center) to (5.center);
		\draw [in=-180, out=30, looseness=1.25] (3.center) to (6.center);
		\draw [style=very thick, in=180, out=-30, looseness=1.25] (3.center) to (7.center);
		\draw [style=very thick] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/cup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=180, looseness=1.75] (5.center) to (7.center);
		\draw [in=180, out=180, looseness=1.75] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/czgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=gn] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=had] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (1) to (6);
		\draw (6) to (4);
		\draw (4) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dagger0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2, 0) {$\begin{pmatrix}&&&&&&\\&&&&&&\\&&&&&&\\&&&&&&\end{pmatrix}^{\dagger}$};
		\node [style=gather] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [in=135, out=0, looseness=1.25] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dagger1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=divide] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [in=45, out=180, looseness=1.25] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcapp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=gather] (7) at (1, 1) {};
		\node [style=gather] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=90, looseness=1.25] (0.center) to (5.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (4.center);
		\draw [style=very thick, in=-90, out=0, looseness=1.25] (6.center) to (0.center);
		\draw [in=135, out=0, looseness=1.25] (1.center) to (5.center);
		\draw [in=0, out=135, looseness=1.25] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcapp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (0.25, 2.5) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=gather] (17) at (2, 0) {};
		\node [style=gather] (18) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=90, looseness=1.25] (0.center) to (5.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (4.center);
		\draw [style=very thick, in=-90, out=0, looseness=1.25] (6.center) to (0.center);
		\draw [in=135, out=0, looseness=1.25] (1.center) to (5.center);
		\draw [in=0, out=135, looseness=1.25] (6.center) to (3.center);
		\draw [in=180, out=90] (8.center) to (9.center);
		\draw [in=-90, out=0] (9.center) to (11.center);
		\draw [style=very thick, in=180, out=90] (7.center) to (10.center);
		\draw [style=very thick, in=-90, out=0] (10.center) to (12.center);
		\draw [in=-180, out=-90] (8.center) to (1.center);
		\draw [style=very thick, in=-90, out=180] (2.center) to (7.center);
		\draw [style=very thick, in=0, out=90] (12.center) to (15.center);
		\draw [style=very thick] (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcapp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=gather] (25) at (2, -0.5) {};
		\node [style=gather] (26) at (1, -1.5) {};
		\node [style=divide] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (4.center);
		\draw [style=very thick, in=-90, out=0] (6.center) to (0.center);
		\draw [in=0, out=135, looseness=1.25] (6.center) to (3.center);
		\draw [style=very thick, in=180, out=90, looseness=1.25] (18.center) to (21.center);
		\draw [style=very thick, in=-90, out=-45, looseness=1.50] (21.center) to (20.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (22.center) to (18.center);
		\draw [in=45, out=-90, looseness=1.25] (19.center) to (21.center);
		\draw [in=135, out=45, looseness=1.25] (22.center) to (17.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (17.center) to (22.center);
		\draw [style=very thick, in=0, out=90, looseness=0.75] (20.center) to (24.center);
		\draw [in=0, out=90, looseness=0.75] (19.center) to (23.center);
		\draw [style=very thick, in=90, out=0, looseness=1.25] (17.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcapp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=gather] (25) at (1, -1) {};
		\node [style=divide] (26) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (4.center);
		\draw [in=0, out=135, looseness=1.25] (6.center) to (3.center);
		\draw [style=very thick, in=-90, out=-45, looseness=1.50] (21.center) to (20.center);
		\draw [in=45, out=-90, looseness=1.25] (19.center) to (21.center);
		\draw [style=very thick, in=0, out=90, looseness=0.75] (20.center) to (24.center);
		\draw [in=0, out=90, looseness=0.75] (19.center) to (23.center);
		\draw [style=very thick] (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcapp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=90] (20.center) to (24.center);
		\draw [in=0, out=90] (19.center) to (23.center);
		\draw [style=very thick, in=-90, out=0] (4.center) to (20.center);
		\draw [in=0, out=-90] (19.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcop0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (2, 0) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=gather] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (0.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0.center) to (4.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (7.center) to (5.center);
		\draw [in=0, out=135, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=gather] (7) at (2, -0.5) {};
		\node [style=gather] (8) at (2, 0.5) {};
		\node [style=gn] (9) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (0.center);
		\draw [style=very thick] (0.center) to (8.center);
		\draw [style=very thick] (8.center) to (3.center);
		\draw [style=very thick] (4.center) to (7.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (7.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw [in=135, out=45, looseness=1.50] (9.center) to (8.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcpcdf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4, 1.5) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=ggreen] (2) at (4, -1.5) {};
		\node [style=gred] (3) at (1, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1, -1.5) {};
		\node [style=gred] (6) at (3.25, 1.5) {};
		\node [style=gred] (7) at (1.75, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.25, 3) {};
		\node [style=ggreen] (10) at (2.5, 0) {};
		\node [style=ggreen] (11) at (1.75, -1.5) {};
		\node [style=dmat] (12) at (3.25, 2.25) {};
		\node [style=umat] (13) at (2.5, 0.75) {};
		\node [style=umat] (14) at (1, 0.75) {};
		\node [style=umat] (15) at (1.75, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (1.575, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.35, -0.75) {\footnotesize$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.5, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (1.05, 2.175) {};
		\node [style=gred] (32) at (0.7, 2.375) {};
		\node [style=none] (33) at (1.1, 3.05) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (34) at (1.15, 2.575) {};
		\node [style=ggreen] (35) at (1.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw (31.center) to (34.center);
		\draw [style=very thick, in=0, out=180] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcupp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=divide] (7) at (1, 1) {};
		\node [style=divide] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (0.center) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (6.center) to (0.center);
		\draw [in=45, out=-180, looseness=1.25] (1.center) to (5.center);
		\draw [in=180, out=45, looseness=1.25] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcupp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=ggreen] (7) at (0, 0) {};
		\node [style=divide] (8) at (2, 1) {};
		\node [style=divide] (9) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=60] (0) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (4.center);
		\draw [style=very thick, in=-60, out=180] (6.center) to (0);
		\draw [in=45, out=-180, looseness=1.25] (1.center) to (5.center);
		\draw [in=180, out=45, looseness=1.25] (6.center) to (3.center);
		\draw [style=very thick] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcupp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=gn] (5) at (2, 0.5) {};
		\node [style=ggreen] (6) at (2, -0.5) {};
		\node [style=ggreen] (7) at (0, 0) {};
		\node [style=divide] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (0.center) to (5);
		\draw [in=180, out=-45, looseness=1.25] (5) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6) to (4.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (6) to (0.center);
		\draw [in=45, out=-180, looseness=1.25] (1.center) to (5);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6) to (3.center);
		\draw [style=very thick] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcupp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=ggreen] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (0, 0.5) {};
		\node [style=ggreen] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (5) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6) to (4.center);
		\draw [in=45, out=-180, looseness=1.25] (1.center) to (5);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6) to (3.center);
		\draw [style=very thick] (8) to (6);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dcupp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (5.center) to (2.center);
		\draw [style=very thick, in=180, out=-90] (6.center) to (4.center);
		\draw [in=90, out=-180] (1.center) to (5.center);
		\draw [style=very thick, in=180, out=90, looseness=1.25] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ddcpcdf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4, 1.5) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=ggreen] (2) at (4, -1.5) {};
		\node [style=gred] (3) at (1, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1, -1.5) {};
		\node [style=gred] (6) at (3.25, 1.5) {};
		\node [style=gred] (7) at (1.75, 0) {};
		\node [style=rn] (8) at (3.25, -0.4) {};
		\node [style=gn] (9) at (3.25, 2.65) {};
		\node [style=ggreen] (10) at (2.5, 0) {};
		\node [style=ggreen] (11) at (1.75, -1.5) {};
		\node [style=dmat] (12) at (3.25, 2.1) {};
		\node [style=umat] (13) at (2.5, 0.75) {};
		\node [style=umat] (14) at (1, 0.75) {};
		\node [style=umat] (15) at (1.75, -0.75) {};
		\node [style=umat] (16) at (3.25, -0.95) {};
		\node [style=none] (17) at (3, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (1.575, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.35, -0.75) {\footnotesize$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.5, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (1.05, 1.95) {};
		\node [style=gred] (32) at (0.7, 2.15) {};
		\node [style=none] (33) at (1.1, 2.75) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (34) at (1.15, 2.35) {};
		\node [style=ggreen] (35) at (1.5, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw (31.center) to (34.center);
		\draw [style=very thick, in=0, out=180] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/delim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=divide] (6) at (2, 0) {};
		\node [style=gather] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (4.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/delim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=none] (2) at (3, -0.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=divide] (10) at (2, -0.75) {};
		\node [style=gather] (11) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.25] (4.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=-90, out=-135, looseness=1.50] (0.center) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [in=90, out=0] (9.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (4.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick, in=0, out=90] (6.center) to (8.center);
		\draw [style=very thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/delim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (4, -1.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=divide] (19) at (1, -1) {};
		\node [style=divide] (20) at (1, 0) {};
		\node [style=gather] (21) at (2, -1) {};
		\node [style=divide] (22) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, in=180, out=90, looseness=1.25] (10.center) to (15.center);
		\draw [style=very thick, in=-90, out=-45, looseness=1.50] (15.center) to (12.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (16.center) to (10.center);
		\draw [in=45, out=-90, looseness=1.25] (11.center) to (15.center);
		\draw [in=135, out=45, looseness=1.25] (16.center) to (0.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (0.center) to (16.center);
		\draw [style=very thick, in=0, out=90] (12.center) to (18.center);
		\draw [in=0, out=90, looseness=1.25] (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/delim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=divide] (19) at (1, 0) {};
		\node [style=divide] (20) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick, in=180, out=90, looseness=1.25] (10.center) to (15.center);
		\draw [style=very thick, in=-90, out=-45, looseness=1.50] (15.center) to (12.center);
		\draw [in=45, out=-90, looseness=1.25] (11.center) to (15.center);
		\draw [style=very thick, in=0, out=90] (12.center) to (18.center);
		\draw [in=0, out=90, looseness=1.25] (11.center) to (17.center);
		\draw [style=very thick, in=180, out=-90, looseness=1.25] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/delim4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (0.750001, 0.25) {};
		\node [style=none] (24) at (0.750001, -0.25) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0.750001, 0.75) {};
		\node [style=none] (30) at (0.750001, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (22.center) to (23.center);
		\draw [in=-90, out=0] (23.center) to (25.center);
		\draw [style=very thick, in=180, out=90] (21.center) to (24.center);
		\draw [style=very thick, in=-90, out=0] (24.center) to (26.center);
		\draw [in=-180, out=-90] (22.center) to (19.center);
		\draw [style=very thick, in=-90, out=180] (20.center) to (21.center);
		\draw [style=very thick, in=0, out=90] (26.center) to (29.center);
		\draw [style=very thick] (29.center) to (27.center);
		\draw (28.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/derase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (0, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (1, 1) {$A$};
		\node [style=rn] (5) at (-0.5, 1) {};
		\node [style=gn] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1, 1) {$\left(\begin{matrix}&&\end{matrix}\right)$};
		\node [style=none] (8) at (0.5, 1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (2) to (3.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/derase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=rn] (4) at (1, 1) {};
		\node [style=gn] (5) at (0, 1) {};
		\node [style=none] (6) at (0.5, 1) {$\left(\begin{matrix}&&\end{matrix}\right)$};
		\node [style=none] (7) at (2, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (-7, 0) {$\begin{matrix}A& \\ &B\end{matrix}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (2, 0) {$a+b$};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-10.5, 0) {$a+b$};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (10.5, 1) {$a$};
		\node [style=none] (9) at (-1, 1) {$a$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-1, -1) {$b$};
		\node [style=mbox] (13) at (7.5, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (14) at (7.5, -1) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (15) at (10.5, -1) {$b$};
		\node [style=divide] (17) at (-4, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (9.5, 1) {};
		\node [style=none] (20) at (9.5, -1) {};
		\node [style=divide] (21) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (10.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (11.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (7.center) to (14);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (13);
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (13) to (19.center);
		\draw [style=very thick] (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/diag0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (2, 0) {$\begin{matrix}A& \\ &B\end{matrix}$};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (10) at (7, 1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=divide] (17) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (10.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (11.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/diag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, 0) {};
		\node [style=mbox] (13) at (4, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=mbox] (14) at (4, -1) {$\begin{matrix}B\end{matrix}$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (6, 1) {};
		\node [style=none] (20) at (6, -1) {};
		\node [style=divide] (21) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (7.center) to (14);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (13);
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (13) to (19.center);
		\draw [style=very thick] (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/divide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=divide] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (1.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/divider-0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=divide] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
	%	\node [style=none] (5) at (0, 0) {\footnotesize$1_{n+1}$};
	%	\node [style=none] (6) at (3.5, 0.5) {\footnotesize$1$};
	%	\node [style=none] (7) at (3.5, -0.5) {\footnotesize$1_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/divider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=divide] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (5) at (0, 0) {\footnotesize$1_{n+1}$};
		\node [style=none] (6) at (3.5, 0.5) {\footnotesize$1$};
		\node [style=none] (7) at (3.5, -0.5) {\footnotesize$1_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (82) at (5.5, 0) {};
		\node [style=none] (83) at (4.5, 0) {};
		\node [style=none] (84) at (4.5, 1) {};
		\node [style=none] (85) at (4.5, 2) {};
		\node [style=none] (86) at (4.5, -1) {};
		\node [style=none] (87) at (4.5, -2) {};
		\node [style=none] (88) at (2, 0.5) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=rn] (92) at (4, 2) {};
		\node [style=had] (93) at (4.5, 2) {};
		\node [style=rmat] (94) at (3, 1.5) {};
		\node [style=rmat] (95) at (3, 2.5) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=gather] (102) at (5.5, 0) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (12, 2.5) {};
		\node [style=none] (107) at (6.5, 0) {};
		\node [style=rmat] (108) at (8.5, 1.5) {};
		\node [style=divide] (109) at (6.5, 0) {};
		\node [style=gn] (110) at (11.5, 1.5) {};
		\node [style=rn] (111) at (11.5, 2.5) {};
		\node [style=had] (112) at (10, 2) {};
		\node [style=had] (113) at (9, 2) {};
		\node [style=gn] (114) at (9.5, 2) {};
		\node [style=none] (115) at (7.5, 2) {};
		\node [style=none] (116) at (7.5, -2) {};
		\node [style=none] (117) at (7.5, 0) {};
		\node [style=none] (118) at (12, -2.5) {};
		\node [style=none] (119) at (12, 0.5) {};
		\node [style=none] (120) at (12, 1.5) {};
		\node [style=none] (121) at (13, 0) {};
		\node [style=none] (122) at (14, 0) {};
		\node [style=gather] (123) at (13, 0) {};
		\node [style=none] (124) at (7.5, 1) {};
		\node [style=none] (125) at (7.5, -1) {};
		\node [style=ggreen] (126) at (7.5, 1) {};
		\node [style=ggreen] (127) at (7.5, 0) {};
		\node [style=none] (128) at (12, -0.5) {};
		\node [style=rmat] (129) at (8.5, 0) {};
		\node [style=none] (130) at (12, -1.5) {};
		\node [style=none] (131) at (6.1, 2.425) {};
		\node [style=gred] (132) at (6.55, 2.625) {};
		\node [style=none] (133) at (6.15, 3.4) {\footnotesize$4$};
		\node [style=none] (134) at (6.2, 2.825) {};
		\node [style=ggreen] (135) at (5.75, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=-45, out=180] (84.center) to (96);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (87.center) to (89.center);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw (92) to (93);
		\draw (93) to (85.center);
		\draw [in=116, out=0] (85.center) to (82.center);
		\draw [style=very thick, in=135, out=0] (84.center) to (82.center);
		\draw [style=very thick] (83.center) to (82.center);
		\draw [style=very thick, in=0, out=-135] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=-116] (82.center) to (87.center);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (88.center) to (83.center);
		\draw [style=very thick, in=180, out=0] (97) to (86.center);
		\draw [in=0, out=-150, looseness=1.25] (111) to (108);
		\draw (113) to (114);
		\draw (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [style=very thick] (107.center) to (117.center);
		\draw [style=very thick, in=-180, out=-56] (107.center) to (116.center);
		\draw [in=63, out=180] (115.center) to (107.center);
		\draw (115.center) to (113);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (107.center) to (124.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.50] (107.center) to (125.center);
		\draw [style=very thick] (124.center) to (126);
		\draw [style=very thick] (117.center) to (127);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (116.center) to (118.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (126) to (108);
		\draw [style=very thick] (127) to (129);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (125.center) to (130.center);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (126) to (119.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (127) to (128.center);
		\draw [style=very thick] (82.center) to (107.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw (131.center) to (134.center);
		\draw [style=very thick, in=180, out=0] (135) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (88) at (2, 0.5) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=rn] (92) at (4.5, 2) {};
		\node [style=had] (93) at (5, 2) {};
		\node [style=rmat] (94) at (3.5, 1.5) {};
		\node [style=rmat] (95) at (3.5, 2.5) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (8.5, 2.5) {};
		\node [style=rmat] (108) at (5, 1.5) {};
		\node [style=gn] (110) at (8, 1.5) {};
		\node [style=rn] (111) at (8, 2.5) {};
		\node [style=had] (112) at (6.5, 2) {};
		\node [style=had] (113) at (5.5, 2) {};
		\node [style=gn] (114) at (6, 2) {};
		\node [style=none] (118) at (8.5, -2.5) {};
		\node [style=none] (119) at (8.5, 0.5) {};
		\node [style=none] (120) at (8.5, 1.5) {};
		\node [style=none] (121) at (9.5, 0) {};
		\node [style=none] (122) at (10.5, 0) {};
		\node [style=gather] (123) at (9.5, 0) {};
		\node [style=ggreen] (126) at (4, 1) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (8.5, -0.5) {};
		\node [style=rmat] (129) at (3.5, 0.5) {};
		\node [style=none] (130) at (8.5, -1.5) {};
		\node [style=none] (134) at (5.1, 2.925) {};
		\node [style=gred] (135) at (5.55, 3.125) {};
		\node [style=none] (136) at (5.15, 3.9) {\footnotesize$4$};
		\node [style=none] (137) at (5.2, 3.325) {};
		\node [style=ggreen] (138) at (4.75, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=30, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=0, out=-150, looseness=1.25] (111) to (108);
		\draw (113) to (114);
		\draw (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (126) to (108);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (126) to (119.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw (92) to (93);
		\draw (93) to (113);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (126) to (96);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.50] (91.center) to (97);
		\draw (134.center) to (137.center);
		\draw [style=very thick, in=180, out=0] (138) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=rn] (92) at (4.5, 2) {};
		\node [style=rmat] (94) at (3.5, 1.5) {};
		\node [style=rmat] (95) at (3.5, 2.5) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (8, 2.5) {};
		\node [style=rmat] (108) at (4.5, 1) {};
		\node [style=gn] (110) at (7.5, 1.5) {};
		\node [style=rn] (111) at (7.5, 2.5) {};
		\node [style=had] (112) at (7, 1.5) {};
		\node [style=gn] (114) at (5.5, 2) {};
		\node [style=none] (118) at (8, -2.5) {};
		\node [style=none] (119) at (8, 0.5) {};
		\node [style=none] (120) at (8, 1.5) {};
		\node [style=none] (121) at (9, 0) {};
		\node [style=none] (122) at (10, 0) {};
		\node [style=gather] (123) at (9, 0) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=rmat] (129) at (4.5, 0.5) {};
		\node [style=none] (130) at (8, -1.5) {};
		\node [style=none] (131) at (4.85, 2.675) {};
		\node [style=gred] (132) at (5.3, 2.875) {};
		\node [style=none] (133) at (4.9, 3.65) {\footnotesize$4$};
		\node [style=none] (134) at (4.95, 3.075) {};
		\node [style=ggreen] (135) at (4.5, 2.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=0, out=-180] (111) to (108);
		\draw [in=-180, out=-45, looseness=1.25] (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=-30, looseness=1.25] (96) to (108);
		\draw [style=very thick, in=-180, out=-60, looseness=1.25] (96) to (119.center);
		\draw (92) to (114);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (127);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (97);
		\draw (131.center) to (134.center);
		\draw [style=very thick, in=180, out=0] (135) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=rmat] (94) at (3.5, 1.5) {};
		\node [style=rmat] (95) at (3.5, 2.5) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (7.5, 2.5) {};
		\node [style=rmat] (108) at (3.5, 3.5) {};
		\node [style=gn] (110) at (7, 1.5) {};
		\node [style=rn] (111) at (7, 2.5) {};
		\node [style=had] (112) at (6.5, 1.5) {};
		\node [style=none] (118) at (7.5, -2.5) {};
		\node [style=none] (119) at (7.5, 0.5) {};
		\node [style=none] (120) at (7.5, 1.5) {};
		\node [style=none] (121) at (8.5, 0) {};
		\node [style=none] (122) at (9.5, 0) {};
		\node [style=gather] (123) at (8.5, 0) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (7.5, -0.5) {};
		\node [style=rmat] (129) at (3.25, 0.5) {};
		\node [style=none] (130) at (7.5, -1.5) {};
		\node [style=gn] (137) at (4.25, 2.5) {};
		\node [style=gn] (138) at (4.25, 1.5) {};
		\node [style=rn] (139) at (5.5, 2.5) {};
		\node [style=rn] (140) at (5.5, 1.5) {};
		\node [style=none] (145) at (7.1, 3.425) {};
		\node [style=gred] (146) at (7.55, 3.625) {};
		\node [style=none] (147) at (7.15, 4.4) {\footnotesize$5$};
		\node [style=none] (148) at (7.2, 3.825) {};
		\node [style=ggreen] (149) at (6.75, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=0, out=150, looseness=1.25] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90, looseness=0.75] (96) to (108);
		\draw [style=very thick, in=-180, out=-30, looseness=0.75] (96) to (119.center);
		\draw (95) to (137);
		\draw (138) to (94);
		\draw (139) to (111);
		\draw (112) to (140);
		\draw (137) to (140);
		\draw (139) to (138);
		\draw [in=150, out=30] (137) to (139);
		\draw [in=-30, out=-150] (140) to (138);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (127);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (97);
		\draw (145.center) to (148.center);
		\draw [style=very thick, in=180, out=0] (149) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=gn] (94) at (3.5, 1.5) {};
		\node [style=gn] (95) at (3.5, 2.5) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (8, 2.5) {};
		\node [style=rmat] (108) at (3.5, 3.75) {};
		\node [style=gn] (110) at (7.5, 1.5) {};
		\node [style=rn] (111) at (7.5, 2.5) {};
		\node [style=had] (112) at (7, 1.5) {};
		\node [style=none] (118) at (8, -2.5) {};
		\node [style=none] (119) at (8, 0.5) {};
		\node [style=none] (120) at (8, 1.5) {};
		\node [style=none] (121) at (9, 0) {};
		\node [style=none] (122) at (10, 0) {};
		\node [style=gather] (123) at (9, 0) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=rmat] (129) at (3, 0.5) {};
		\node [style=none] (130) at (8, -1.5) {};
		\node [style=rn] (140) at (5.5, 1.5) {};
		\node [style=rmat] (141) at (5.5, 3.25) {};
		\node [style=rmat] (142) at (4.5, 2.5) {};
		\node [style=rmat] (143) at (6, 2.5) {};
		\node [style=rmat] (144) at (4.5, 1.5) {};
		\node [style=none] (149) at (7.85, 3.425) {};
		\node [style=gred] (150) at (8.3, 3.625) {};
		\node [style=none] (151) at (7.9, 4.4) {\footnotesize$5$};
		\node [style=none] (152) at (7.95, 3.825) {};
		\node [style=ggreen] (153) at (7.5, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=0, out=120] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90] (96) to (108);
		\draw [style=very thick, in=-180, out=-30, looseness=0.75] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=135, out=0, looseness=1.25] (141) to (111);
		\draw [style=very thick, in=45, out=180] (141) to (95);
		\draw [style=very thick] (95) to (142);
		\draw [in=120, out=0] (142) to (140);
		\draw (143) to (111);
		\draw (144) to (140);
		\draw [style=very thick] (144) to (94);
		\draw [style=very thick, in=30, out=-180, looseness=0.75] (143) to (94);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (127) to (91.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw (149.center) to (152.center);
		\draw [style=very thick, in=180, out=0] (153) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (7.5, 2.5) {};
		\node [style=rmat] (108) at (4, 4) {};
		\node [style=gn] (110) at (7, 1.5) {};
		\node [style=rn] (111) at (7, 2.5) {};
		\node [style=had] (112) at (6.5, 1.5) {};
		\node [style=none] (118) at (7.5, -2.5) {};
		\node [style=none] (119) at (7.5, 0.5) {};
		\node [style=none] (120) at (7.5, 1.5) {};
		\node [style=none] (121) at (8.5, 0) {};
		\node [style=none] (122) at (9.5, 0) {};
		\node [style=gather] (123) at (8.5, 0) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (7.5, -0.5) {};
		\node [style=rmat] (129) at (3, 0.5) {};
		\node [style=none] (130) at (7.5, -1.5) {};
		\node [style=rn] (140) at (5.5, 1.5) {};
		\node [style=rmat] (141) at (4, 3.25) {};
		\node [style=rmat] (142) at (4.5, 2) {};
		\node [style=rmat] (143) at (4, 2.5) {};
		\node [style=rmat] (144) at (4.5, 1) {};
		\node [style=none] (148) at (7.35, 3.175) {};
		\node [style=gred] (149) at (7.8, 3.375) {};
		\node [style=none] (150) at (7.4, 4.15) {\footnotesize$5$};
		\node [style=none] (151) at (7.45, 3.575) {};
		\node [style=ggreen] (152) at (7, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=0, out=120] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90] (96) to (108);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=150, out=0] (141) to (111);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=180, out=60, looseness=1.25] (96) to (141);
		\draw [style=very thick] (96) to (142);
		\draw [style=very thick, in=45, out=-180] (143) to (97);
		\draw [style=very thick, in=-180, out=15, looseness=0.75] (97) to (144);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (91.center) to (127);
		\draw (148.center) to (151.center);
		\draw [style=very thick, in=180, out=0] (152) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (7.5, 2.5) {};
		\node [style=gn] (110) at (7, 1.5) {};
		\node [style=rn] (111) at (7, 2.5) {};
		\node [style=had] (112) at (6.5, 1.5) {};
		\node [style=none] (118) at (7.5, -2.5) {};
		\node [style=none] (119) at (7.5, 0.5) {};
		\node [style=none] (120) at (7.5, 1.5) {};
		\node [style=none] (121) at (8.5, 0) {};
		\node [style=none] (122) at (9.5, 0) {};
		\node [style=gather] (123) at (8.5, 0) {};
		\node [style=ggreen] (127) at (2, 0.5) {};
		\node [style=none] (128) at (7.5, -0.5) {};
		\node [style=rmat] (129) at (4, 0) {};
		\node [style=none] (130) at (7.5, -1.5) {};
		\node [style=rn] (140) at (5.5, 1.5) {};
		\node [style=rmat] (142) at (4.5, 2) {};
		\node [style=rmat] (143) at (4.5, 3) {};
		\node [style=rmat] (144) at (4.5, 1) {};
		\node [style=none] (148) at (7.35, 3.175) {};
		\node [style=gred] (149) at (7.8, 3.375) {};
		\node [style=none] (150) at (7.4, 4.15) {\footnotesize$3$};
		\node [style=none] (151) at (7.45, 3.575) {};
		\node [style=ggreen] (152) at (7, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=0] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw [in=150, out=0] (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (96) to (142);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (143) to (97);
		\draw [style=very thick, in=-180, out=30] (97) to (144);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (127) to (91.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw (148.center) to (151.center);
		\draw [style=very thick, in=180, out=0] (152) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlcproof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, -0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (11, 2.5) {};
		\node [style=gn] (110) at (6, 1.5) {};
		\node [style=rn] (111) at (10, 2.5) {};
		\node [style=had] (112) at (5.25, 1.5) {};
		\node [style=none] (118) at (11, -2.5) {};
		\node [style=none] (119) at (11, 0.5) {};
		\node [style=none] (120) at (11, 1.5) {};
		\node [style=none] (121) at (12, 0) {};
		\node [style=none] (122) at (13, 0) {};
		\node [style=gather] (123) at (12, 0) {};
		\node [style=ggreen] (127) at (6, 0) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=rmat] (129) at (9, 2) {};
		\node [style=none] (130) at (11, -1.5) {};
		\node [style=rn] (140) at (4.5, 1.5) {};
		\node [style=rmat] (142) at (3.5, 2) {};
		\node [style=rmat] (143) at (9, 3) {};
		\node [style=rmat] (144) at (3.5, 1) {};
		\node [style=ggreen] (146) at (6, -1) {};
		\node [style=none] (150) at (5.35, 2.425) {};
		\node [style=gred] (151) at (5.8, 2.625) {};
		\node [style=none] (152) at (5.4, 3.4) {\footnotesize$3$};
		\node [style=none] (153) at (5.45, 2.825) {};
		\node [style=ggreen] (154) at (5, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=45, out=-180] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=-180, out=-60, looseness=0.50] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw [in=150, out=0] (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (96) to (142);
		\draw [style=very thick, in=-180, out=30] (97) to (144);
		\draw [style=very thick, in=45, out=-180, looseness=0.50] (127) to (91.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (97) to (146);
		\draw [style=very thick, in=180, out=35] (146) to (129);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=30, out=180, looseness=1.25] (143) to (127);
		\draw (150.center) to (153.center);
		\draw [style=very thick, in=180, out=0] (154) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dldf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=45, out=-180] (1.center) to (0);
		\draw [style=blue, in=3, out=-135, looseness=0.75] (0) to (4.center);
		\draw [style=green, in=-45, out=-180] (2.center) to (0);
		\draw [style=green, in=0, out=135, looseness=0.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlmula0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=monbl] (3) at (1, -0.5) {};
		\node [style=diamond] (5) at (2, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=135, out=0, looseness=1.25] (7.center) to (3);
		\draw [style=blue, in=-135, out=0, looseness=1.25] (8.center) to (3);
		\draw [style=green, in=135, out=0] (9.center) to (5);
		\draw [style=green, in=-180, out=-45, looseness=1.25] (5) to (12.center);
		\draw [style=blue, in=-135, out=0, looseness=1.25] (3) to (5);
		\draw [style=blue, in=-180, out=45, looseness=1.25] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlmula1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=monbl] (3) at (2, 0.5) {};
		\node [style=diamond] (5) at (1.5, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=diamond] (13) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3) to (11.center);
		\draw [style=green, in=180, out=-45, looseness=1.25] (5) to (12.center);
		\draw [style=green, in=-45, out=135] (5) to (13);
		\draw [style=green, in=0, out=135, looseness=1.25] (13) to (9.center);
		\draw [style=blue, in=-135, out=45] (5) to (3);
		\draw [style=blue, in=45, out=135, looseness=1.25] (3) to (13);
		\draw [style=blue, in=0, out=-135, looseness=1.25] (13) to (7.center);
		\draw [style=blue, in=-135, out=0, looseness=0.75] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlmulb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mongr] (3) at (1, 0.5) {};
		\node [style=diamond] (5) at (2, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, in=-135, out=0, looseness=1.25] (7.center) to (3);
		\draw [style=green, in=135, out=0, looseness=1.25] (8.center) to (3);
		\draw [style=blue, in=-135, out=0] (9.center) to (5);
		\draw [style=blue, in=180, out=45, looseness=1.25] (5) to (12.center);
		\draw [style=green, in=135, out=0, looseness=1.25] (3) to (5);
		\draw [style=green, in=180, out=-45, looseness=1.25] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlmulb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mongr] (3) at (2, -0.5) {};
		\node [style=diamond] (5) at (1.5, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=diamond] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (3) to (11.center);
		\draw [style=blue, in=-180, out=45, looseness=1.25] (5) to (12.center);
		\draw [style=blue, in=45, out=-135] (5) to (13);
		\draw [style=blue, in=0, out=-135, looseness=1.25] (13) to (9.center);
		\draw [style=green, in=135, out=-45] (5) to (3);
		\draw [style=green, in=-45, out=-135, looseness=1.25] (3) to (13);
		\draw [style=green, in=0, out=135, looseness=1.25] (13) to (7.center);
		\draw [style=green, in=135, out=0, looseness=0.75] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlunit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (2, 0) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=45, out=-180] (1.center) to (0);
		\draw [style=blue, in=3, out=-135, looseness=0.75] (0) to (4.center);
		\draw [style=green, in=-45, out=-180] (2.center) to (0);
		\draw [style=green, in=0, out=135, looseness=0.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlunita0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=mongr] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=45, out=-180] (1.center) to (0);
		\draw [style=blue, in=0, out=-135, looseness=0.75] (0) to (4.center);
		\draw [style=green, in=-45, out=-180] (2.center) to (0);
		\draw [style=green, in=0, out=135, looseness=0.75] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlunita1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=mongr] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (3) to (2.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlunitb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (1, 0) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=monbl] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, in=-45, out=180] (1.center) to (0);
		\draw [style=green, in=0, out=135, looseness=0.75] (0) to (4.center);
		\draw [style=blue, in=45, out=180] (2.center) to (0);
		\draw [style=blue, in=0, out=-135, looseness=0.75] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dlunitb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=monbl] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3) to (2.center);
		\draw [style=green, in=180, out=0, looseness=1.25] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dswap0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.8) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -0.8) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=gather] (5) at (1, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dswap1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.8) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -0.8) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=gather] (5) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dswapp0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.8) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.8) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=gather] (5) at (1, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dswapp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.8) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.8) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=gather] (5) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [in=0, out=135, looseness=1.25] (5.center) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dtrans0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=divide] (7) at (1, -0.5) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=180, out=45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (15.center) to (16.center);
		\draw [style=very thick, in=-90, out=0] (4.center) to (9.center);
		\draw [style=very thick, in=0, out=90] (9.center) to (11.center);
		\draw [style=very thick] (11.center) to (13.center);
		\draw (12.center) to (10.center);
		\draw [in=90, out=0] (10.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (3.center);
		\draw [style=very thick, in=180, out=-90, looseness=1.25] (0.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dtrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=gather] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dun0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=divide] (6) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=ggdot] (9) at (0, 0) {$\alpha{::}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (6.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (3.center);
		\draw [in=45, out=180, looseness=1.25] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/dun1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=ggdot] (6) at (0, -0.5) {$\beta$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=gdot] (9) at (0, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (6) to (3.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elcproof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$\left(G\star u\right)\backslash v \backslash u$};
		\node [style=none] (89) at (3.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (2.5, 0) {};
		\node [style=ggreen] (96) at (3.5, 1.5) {};
		\node [style=ggreen] (97) at (3.5, -0.5) {};
		\node [style=divide] (103) at (2.5, 0) {};
		\node [style=had] (106) at (12.5, 2.5) {};
		\node [style=gn] (110) at (7.5, 1.5) {};
		\node [style=rn] (111) at (11.5, 2.5) {};
		\node [style=had] (112) at (6.75, 1.5) {};
		\node [style=none] (118) at (12.5, -2.5) {};
		\node [style=none] (119) at (12.5, 0.5) {};
		\node [style=none] (120) at (12.5, 1.5) {};
		\node [style=none] (121) at (13.5, 0) {};
		\node [style=none] (122) at (14.5, 0) {};
		\node [style=gather] (123) at (13.5, 0) {};
		\node [style=ggreen] (127) at (7.5, 0) {};
		\node [style=none] (128) at (12.5, -0.5) {};
		\node [style=rmat] (129) at (10.5, 2) {};
		\node [style=none] (130) at (12.5, -1.5) {};
		\node [style=rn] (140) at (6, 1.5) {};
		\node [style=rmat] (142) at (5, 2) {};
		\node [style=rmat] (143) at (10.5, 3) {};
		\node [style=rmat] (144) at (5, 1) {};
		\node [style=ggreen] (146) at (7.5, -1) {};
		\node [style=none] (150) at (6.6, 2.175) {};
		\node [style=gred] (151) at (7.05, 2.375) {};
		\node [style=none] (152) at (6.65, 3.15) {\footnotesize$3$};
		\node [style=none] (153) at (6.7, 2.575) {};
		\node [style=ggreen] (154) at (6.25, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=45, out=-180] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=-180, out=-60, looseness=0.50] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw [in=150, out=0] (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (96) to (142);
		\draw [style=very thick, in=-180, out=30] (97) to (144);
		\draw [style=very thick, in=45, out=-180, looseness=0.50] (127) to (91.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (97) to (146);
		\draw [style=very thick, in=180, out=35] (146) to (129);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=30, out=180, looseness=1.25] (143) to (127);
		\draw (150.center) to (153.center);
		\draw [style=very thick, in=180, out=0] (154) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elcproof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$\left(G\star u\right)\backslash v \backslash u$};
		\node [style=none] (89) at (3.5, -1.5) {};
		\node [style=none] (90) at (3.5, 1.5) {};
		\node [style=none] (91) at (2.5, 0) {};
		\node [style=ggreen] (96) at (3.5, 1.5) {};
		\node [style=ggreen] (97) at (3.5, -0.5) {};
		\node [style=divide] (103) at (2.5, 0) {};
		\node [style=had] (106) at (14.75, 3) {};
		\node [style=gn] (110) at (9.25, 2) {};
		\node [style=rn] (111) at (13.75, 3) {};
		\node [style=none] (118) at (14.75, -2) {};
		\node [style=none] (119) at (14.75, 1) {};
		\node [style=none] (120) at (14.75, 2) {};
		\node [style=none] (121) at (15.75, 0.5) {};
		\node [style=none] (122) at (16.75, 0.5) {};
		\node [style=gather] (123) at (15.75, 0.5) {};
		\node [style=ggreen] (127) at (9.25, 0) {};
		\node [style=none] (128) at (14.75, 0) {};
		\node [style=rmat] (129) at (12.75, 2.5) {};
		\node [style=none] (130) at (14.75, -1) {};
		\node [style=rn] (140) at (5.75, 2) {};
		\node [style=rmat] (142) at (5, 2.5) {};
		\node [style=rmat] (143) at (12.75, 3) {};
		\node [style=rmat] (144) at (5, 1.5) {};
		\node [style=ggreen] (146) at (9.25, -1) {};
		\node [style=none] (147) at (7.25, 0) {};
		\node [style=none] (148) at (6.25, 0) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, 2) {};
		\node [style=none] (151) at (6.25, -1) {};
		\node [style=none] (152) at (6.25, -2) {};
		\node [style=had] (153) at (6.25, 2) {};
		\node [style=gather] (154) at (7.25, 0) {};
		\node [style=none] (155) at (8.25, 0) {};
		\node [style=divide] (156) at (8.25, 0) {};
		\node [style=none] (157) at (9.25, 2) {};
		\node [style=none] (158) at (9.25, -2) {};
		\node [style=none] (160) at (9.25, 1) {};
		\node [style=none] (162) at (9.25, 1) {};
		\node [style=none] (163) at (7.85, 2.425) {};
		\node [style=gred] (164) at (8.3, 2.625) {};
		\node [style=none] (165) at (7.9, 3.4) {\footnotesize$3$};
		\node [style=none] (166) at (7.95, 2.825) {};
		\node [style=ggreen] (167) at (7.5, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw [in=45, out=120] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (96) to (142);
		\draw [style=very thick, in=-180, out=30] (97) to (144);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (97);
		\draw [style=very thick, in=180, out=35] (146) to (129);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=30, out=180, looseness=1.25] (143) to (127);
		\draw (153) to (150.center);
		\draw [in=116, out=0] (150.center) to (147.center);
		\draw [style=very thick, in=135, out=0] (149.center) to (147.center);
		\draw [style=very thick] (148.center) to (147.center);
		\draw [style=very thick, in=0, out=-135] (147.center) to (151.center);
		\draw [style=very thick, in=0, out=-116] (147.center) to (152.center);
		\draw [style=very thick, in=-180, out=-56] (155.center) to (158.center);
		\draw [in=63, out=180] (157.center) to (155.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (155.center) to (160.center);
		\draw [style=very thick] (160.center) to (162.center);
		\draw [style=very thick] (147.center) to (155.center);
		\draw [style=very thick] (152.center) to (89.center);
		\draw [style=very thick] (158.center) to (118.center);
		\draw [style=very thick] (151.center) to (97);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (91.center) to (148.center);
		\draw [style=very thick] (119.center) to (162.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (149.center);
		\draw (157.center) to (110);
		\draw (140) to (153);
		\draw [style=very thick] (127) to (155.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (146) to (155.center);
		\draw (163.center) to (166.center);
		\draw [style=very thick, in=180, out=0] (167) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elcproof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$\left(G\star u\right)\backslash v $};
		\node [style=had] (106) at (8.5, 2.5) {};
		\node [style=gn] (110) at (3.5, 2) {};
		\node [style=rn] (111) at (7.5, 2.5) {};
		\node [style=none] (118) at (8.5, -2.5) {};
		\node [style=none] (119) at (8.5, 0.5) {};
		\node [style=none] (120) at (8.5, 1.5) {};
		\node [style=none] (121) at (9.5, 0) {};
		\node [style=none] (122) at (10.5, 0) {};
		\node [style=gather] (123) at (9.5, 0) {};
		\node [style=ggreen] (127) at (3.5, 0) {};
		\node [style=none] (128) at (8.5, -0.5) {};
		\node [style=rmat] (129) at (6.5, 2) {};
		\node [style=none] (130) at (8.5, -1.5) {};
		\node [style=rmat] (143) at (6.5, 2.5) {};
		\node [style=ggreen] (146) at (3.5, -1) {};
		\node [style=none] (155) at (2.5, 0) {};
		\node [style=divide] (156) at (2.5, 0) {};
		\node [style=none] (157) at (3.5, 2) {};
		\node [style=none] (158) at (3.5, -2) {};
		\node [style=none] (160) at (3.5, 1) {};
		\node [style=none] (162) at (3.5, 1) {};
		\node [style=none] (163) at (8.35, 3.425) {};
		\node [style=gred] (164) at (8.8, 3.625) {};
		\node [style=none] (165) at (8.4, 4.4) {\footnotesize$2$};
		\node [style=none] (166) at (8.45, 3.825) {};
		\node [style=ggreen] (167) at (8, 3.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=120] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw (111) to (106);
		\draw [in=180, out=-30, looseness=0.75] (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw (143) to (111);
		\draw [style=very thick, in=180, out=35] (146) to (129);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=30, out=180, looseness=1.25] (143) to (127);
		\draw [style=very thick, in=-180, out=-56] (155.center) to (158.center);
		\draw [in=63, out=180] (157.center) to (155.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (155.center) to (160.center);
		\draw [style=very thick] (160.center) to (162.center);
		\draw [style=very thick] (158.center) to (118.center);
		\draw [style=very thick, in=0, out=180] (119.center) to (162.center);
		\draw (157.center) to (110);
		\draw [style=very thick] (127) to (155.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (146) to (155.center);
		\draw [style=very thick] (1) to (155.center);
		\draw (163.center) to (166.center);
		\draw [style=very thick, in=180, out=0] (167) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (6) at (-1, 1) {$1$};
		\node [style=none] (7) at (-1, -1) {$n$};
		\node [style=none] (8) at (-9, 1) {$1$};
		\node [style=none] (9) at (-9, -1) {$n$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (1, 1) {$1$};
		\node [style=none] (14) at (1, -1) {$n$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (6, 1) {$1$};
		\node [style=none] (19) at (6, -1) {$n$};
		\node [style=divide] (20) at (-4, 0) {};
		\node [style=gather] (21) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (4.center) to (0.center);
		\draw [style=very thick] (16.center) to (12.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elim0-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=divide] (20) at (2, 0) {};
		\node [style=gather] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=divide] (20) at (2, 0) {};
		\node [style=gather] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0.center) to (5.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/elim1-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (16.center) to (12.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/equapro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F(E)$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (7) at (2, 1) {$l$};
		\node [style=none] (8) at (2, -1) {$r$};
		\node [style=none] (9) at (6, 1) {$h$};
		\node [style=none] (10) at (4, 0) {$F(\Sigma)$};
		\node [style=none] (11) at (8, 0) {$\textbf{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (2.center) to (4.center);
		\draw [style=arrow] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/erase0-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=ggreen] (1) at (0.3, 0) {};
		\node [style=rmat] (2) at (1.3, 0) {};
		\node [style=none] (3) at (1.3, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/erase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=ggreen] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (2, 0) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (87) at (1, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (88) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (81.center) to (79);
		\draw [style=very thick] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (86) at (4, 0) {};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=divide] (93) at (1, 0) {};
		\node [style=gather] (94) at (2, 0) {};
		\node [style=none] (96) at (3, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (97) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (87.center) to (86);
		\draw [style=very thick] (88.center) to (87.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (92.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (96) at (4, 0) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (1, 0) {};
		\node [style=gred] (104) at (3, 0) {};
		\node [style=none] (105) at (2, 0.5) {};
		\node [style=none] (106) at (2, -0.5) {};
		\node [style=none] (107) at (2, 1) {\footnotesize$A$};
		\node [style=none] (109) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (114) at (2, 0.5) {};
		\node [style=rmat] (115) at (2, -0.5) {};
		\node [style=divide] (116) at (1, 0) {};
		\node [style=none] (117) at (3.35, 0.425) {};
		\node [style=gred] (118) at (3.8, 0.625) {};
		\node [style=none] (119) at (3.4, 1.15) {\footnotesize$n$};
		\node [style=none] (120) at (3.45, 0.825) {};
		\node [style=ggreen] (121) at (3, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (101.center) to (102.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105.center) to (104);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105.center) to (103.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103.center) to (106.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106.center) to (104);
		\draw [style=very thick] (104) to (96);
		\draw (117.center) to (120.center);
		\draw [style=very thick, in=180, out=0] (121) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0, 0) {};
		\node [style=divide] (112) at (1, 0) {};
		\node [style=none] (113) at (1, 0) {};
		\node [style=none] (115) at (2, 0.5) {};
		\node [style=none] (116) at (2, -0.5) {};
		\node [style=ggreen] (117) at (3, 0.5) {};
		\node [style=ggreen] (118) at (3, -0.5) {};
		\node [style=none] (126) at (2, 1) {\footnotesize$A$};
		\node [style=none] (127) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (128) at (2, 0.5) {};
		\node [style=rmat] (129) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115.center) to (113.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113.center) to (116.center);
		\draw [style=very thick] (117) to (115.center);
		\draw [style=very thick] (118) to (116.center);
		\draw [style=very thick] (113.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0, 0) {};
		\node [style=divide] (112) at (1, 0) {};
		\node [style=none] (113) at (1, 0) {};
		\node [style=ggreen] (115) at (2, 0.5) {};
		\node [style=ggreen] (116) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (115) to (113.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (113.center) to (116);
		\draw [style=very thick] (113.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (2, 0) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (87) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (88) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79);
		\draw [style=very thick] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (86) at (4, 0) {};
		\node [style=none] (87) at (1, 0) {};
		\node [style=none] (88) at (3, 0) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=gather] (223) at (3, 0) {};
		\node [style=divide] (224) at (2, 0) {};
		\node [style=none] (226) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (227) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (92.center) to (88.center);
		\draw [style=very thick] (87.center) to (91.center);
		\draw [style=very thick] (87.center) to (92.center);
		\draw [style=very thick] (88.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (96) at (4, 0) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=ggreen] (103) at (1, 0) {};
		\node [style=none] (104) at (3, 0) {};
		\node [style=none] (105) at (2, 0.5) {};
		\node [style=none] (106) at (2, -0.5) {};
		\node [style=gather] (175) at (3, 0) {};
		\node [style=none] (176) at (2, 1) {\footnotesize$A$};
		\node [style=none] (177) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (178) at (2, 0.5) {};
		\node [style=rmat] (179) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (105.center) to (104.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105.center) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (106.center) to (104.center);
		\draw [style=very thick] (104.center) to (96);
		\draw [style=very thick] (101.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (96) at (3, 0.5) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=ggreen] (103) at (1, 0) {};
		\node [style=ggreen] (104) at (3, -0.5) {};
		\node [style=none] (105) at (2, 0.5) {};
		\node [style=none] (106) at (2, -0.5) {};
		\node [style=none] (176) at (2, 1) {\footnotesize$A$};
		\node [style=none] (177) at (2, -1) {\footnotesize$B$};
		\node [style=rmat] (178) at (2, 0.5) {};
		\node [style=rmat] (179) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105.center) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106.center);
		\draw [style=very thick] (106.center) to (104);
		\draw [style=very thick] (101.center) to (103);
		\draw [style=very thick] (105.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/eraseproofn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (0, 0) {};
		\node [style=ggreen] (103) at (1, 0) {};
		\node [style=ggreen] (105) at (2, 0.5) {};
		\node [style=ggreen] (106) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (105) to (103);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (103) to (106);
		\draw [style=very thick] (101.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/euler0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (3, 0) {$\alpha_{2}$};
		\node [style=had] (1) at (2, 0) {};
		\node [style=gdot] (2) at (1, 0) {$\alpha_{1}$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/euler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (0) at (1, -0.5) {$\beta_{1}$};
		\node [style=gdot] (1) at (2, -0.5) {$\beta_{2}$};
		\node [style=rdot] (2) at (3, -0.5) {$\beta_{3}$};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (1.5, 0.5) {};
		\node [style=rdot] (11) at (2.5, 0.5) {$\pi$};
		\node [style=gdot] (12) at (3.5, 0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw [in=-45, out=-135] (10) to (9);
		\draw [in=135, out=45] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2, 0) {$n+1$};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-7.5, -1) {};
		\node [style=none] (6) at (-9.5, 0) {};
		\node [style=none] (7) at (-11.5, 0) {};
		\node [style=none] (8) at (-2, 0) {$n+1$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (8, 0) {$n+1$};
		\node [style=none] (13) at (-13, 0) {$n+1$};
		\node [style=divide] (15) at (-9.5, 0) {};
		\node [style=gather] (16) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (7.center) to (6.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (5.center) to (3.center);
		\draw [in=135, out=0, looseness=1.25] (4.center) to (3.center);
		\draw [in=45, out=180, looseness=1.25] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/exp0-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=divide] (15) at (1, 0) {};
		\node [style=gather] (16) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (7.center) to (6.center);
		\draw [style=very thick, in=-135, out=-45] (6.center) to (3.center);
		\draw [in=135, out=45] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/exp0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=divide] (15) at (1, 0) {};
		\node [style=gather] (16) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (7.center) to (6.center);
		\draw [style=very thick, in=-135, out=-45] (6.center) to (3.center);
		\draw [in=135, out=45] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gather] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (2.center) to (4.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [in=135, out=0, looseness=1.25] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gatherer-0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=gather] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	%	\node [style=none] (5) at (3.5, 0) {\footnotesize$1_{n+1}$};
%		\node [style=none] (6) at (0, 0.5) {\footnotesize$1$};
%		\node [style=none] (7) at (0, -0.5) {\footnotesize$1_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gatherer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=gather] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (3.5, 0) {\footnotesize$1_{n+1}$};
		\node [style=none] (6) at (0, 0.5) {\footnotesize$1$};
		\node [style=none] (7) at (0, -0.5) {\footnotesize$1_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gdef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=had] (3) at (5, 2) {};
		\node [style=box] (4) at (5, -2) {$G\backslash u$};
		\node [style=green] (5) at (11, 0) {};
		\node [style=boxm] (6) at (9, 1) {$\begin{matrix}1\end{matrix}$};
		\node [style=red] (7) at (7, 2) {};
		\node [style=none] (8) at (14, 0) {};
		\node [style=none] (9) at (16, 0) {};
		\node [style=had] (10) at (9, 3) {};
		\node [style=gather] (11) at (14, 0) {};
		\node [style=divide] (12) at (2, 0) {};
		\node [style=none] (13) at (7, -2) {};
		\node [style=divide] (14) at (7, -2) {};
		\node [style=none] (15) at (9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [in=-180, out=45, looseness=1.25] (2.center) to (3);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (2.center) to (4);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (5) to (6);
		\draw [in=180, out=0] (3) to (7);
		\draw [in=-45, out=-180, looseness=1.25] (6) to (7);
		\draw [style=very thick, in=180, out=0] (8.center) to (9.center);
		\draw [in=180, out=45, looseness=1.25] (7) to (10);
		\draw [in=135, out=0, looseness=1.25] (10) to (8.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (5) to (8.center);
		\draw [style=very thick] (4) to (13.center);
		\draw [style=very thick, in=-135, out=45] (13.center) to (5);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (13.center) to (15.center);
		\draw [style=very thick, in=-135, out=0] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gdefb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gn] (2) at (0, 1) {};
		\node [style=rn] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3);
		\draw [in=-45, out=-135, looseness=1.25] (3) to (2);
		\draw [in=135, out=45, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gdiv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {$1_a$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0) {$1_{a+b}$};
		\node [style=none] (13) at (3.5, -0.5) {$1_b$};
		\node [style=divide] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (2.center);
		\draw [style=very thick] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gdiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$n+(m+1)$};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, 0.5) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (9, 1) {$m+1$};
		\node [style=none] (16) at (9, -1) {$n$};
		\node [style=divide] (18) at (3.5, 0) {};
		\node [style=divide] (19) at (5, -0.5) {};
		\node [style=gather] (20) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (9.center) to (12.center);
		\draw [style=very thick, in=-45, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=very thick, in=221, out=45] (11.center) to (12.center);
		\draw [style=very thick, in=180, out=-45] (4.center) to (11.center);
		\draw [style=very thick] (4.center) to (14.center);
		\draw [in=45, out=135, looseness=1.25] (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gdivide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (2.5, 0) {$n+(m+1)$};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-1.5, 1) {$m+1$};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-9, 0) {$n+(m+1)$};
		\node [style=none] (9) at (10, 1) {};
		\node [style=none] (10) at (10, -1) {};
		\node [style=none] (11) at (7.5, -0.5) {};
		\node [style=none] (12) at (8.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -1) {$n$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (11.5, 1) {$m+1$};
		\node [style=none] (16) at (11.5, -1) {$n$};
		\node [style=divide] (17) at (-5, 0) {};
		\node [style=divide] (18) at (6, 0) {};
		\node [style=divide] (19) at (7.5, -0.5) {};
		\node [style=gather] (20) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (2.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (9.center) to (12.center);
		\draw [style=very thick, in=-45, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=very thick, in=221, out=45] (11.center) to (12.center);
		\draw [style=very thick, in=180, out=-45] (4.center) to (11.center);
		\draw [style=very thick] (4.center) to (14.center);
		\draw [in=45, out=135, looseness=1.25] (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {$a$};
		\node [style=none] (3) at (-1, 1.5) {$1$};
		\node [style=none] (4) at (-1, -0.5) {$1$};
		\node [style=none] (5) at (-1, -1.5) {$b$};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (1, 1) {$a$};
		\node [style=none] (8) at (1, -1) {$b$};
		\node [style=none] (9) at (8.5, 0.5) {$a$};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=none] (17) at (7.5, -1.5) {};
		\node [style=none] (18) at (-8.5, 1) {$a+1$};
		\node [style=none] (19) at (-8.5, -1) {$b+1$};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (8.5, 1.5) {$1$};
		\node [style=none] (25) at (7.5, -0.5) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-4, -1) {};
		\node [style=none] (28) at (8.5, -0.5) {$1$};
		\node [style=none] (29) at (8.5, -1.5) {$b$};
		\node [style=divide] (30) at (3.5, 1) {};
		\node [style=divide] (31) at (3.5, -1) {};
		\node [style=divide] (32) at (-4, 1) {};
		\node [style=divide] (33) at (-4, -1) {};
		\node [style=ggen] (34) at (-5.5, 0) {$g$};
		\node [style=ggen] (35) at (5.5, -1) {};
		\node [style=ggen] (36) at (5.5, -1) {$g$};
		\node [style=white] (37) at (5.5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick] (14.center) to (36);
		\draw [style=very thick, in=-135, out=-45] (6.center) to (36);
		\draw [style=very thick, in=180, out=-44] (36) to (17.center);
		\draw [style=very thick, in=-180, out=45] (36) to (16.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (34) to (27.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (34) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (12.center) to (34);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (34) to (13.center);
		\draw [in=-180, out=45] (37) to (15.center);
		\draw [in=45, out=135] (37) to (14.center);
		\draw [in=45, out=-135] (37) to (6.center);
		\draw [in=180, out=-45] (37) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gen0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.5, 0.5) {};
		\node [style=none] (2) at (7.5, 0.5) {$a$};
		\node [style=none] (3) at (7.5, 1.5) {$1$};
		\node [style=none] (4) at (7.5, -0.5) {$1$};
		\node [style=none] (5) at (7.5, -1.5) {$b$};
		\node [style=none] (10) at (6.5, 1.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (18) at (0, 1) {$a+1$};
		\node [style=none] (19) at (0, -1) {$b+1$};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (6.5, -1.5) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=divide] (32) at (4.5, 1) {};
		\node [style=divide] (33) at (4.5, -1) {};
		\node [style=ggen] (34) at (3, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (34) to (27.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (34) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (12.center) to (34);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (34) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1, 1) {$a$};
		\node [style=none] (8) at (-1, -1) {$b$};
		\node [style=none] (9) at (6.5, 0.5) {$a$};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (5.5, 1.5) {};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (6.5, 1.5) {$1$};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (28) at (6.5, -0.5) {$1$};
		\node [style=none] (29) at (6.5, -1.5) {$b$};
		\node [style=divide] (30) at (1.5, 1) {};
		\node [style=divide] (31) at (1.5, -1) {};
		\node [style=ggen] (35) at (3.5, -1) {};
		\node [style=ggen] (36) at (3.5, -1) {$g$};
		\node [style=white] (37) at (3.5, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick] (14.center) to (36);
		\draw [style=very thick, in=-135, out=-45] (6.center) to (36);
		\draw [style=very thick, in=180, out=-44] (36) to (17.center);
		\draw [style=very thick, in=-180, out=45] (36) to (16.center);
		\draw [in=-180, out=45] (37) to (15.center);
		\draw [in=45, out=135] (37) to (14.center);
		\draw [in=45, out=-135] (37) to (6.center);
		\draw [in=180, out=-45] (37) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ggsdef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {\footnotesize$G\backslash u$};
		\node [style=ggreen] (5) at (4, 0.5) {};
		\node [style=rmat] (6) at (5, 1) {};
		\node [style=none] (8) at (4.75, -0.5) {};
		\node [style=none] (9) at (7.75, 0) {};
		\node [style=had] (10) at (6, 1) {};
		\node [style=box] (11) at (6, -0.5) {\footnotesize$\!\!\tau^{-1}\!\!$};
		\node [style=none] (13) at (3, 0) {};
		\node [style=box] (14) at (2, 0) {\footnotesize$\!\!\tau\!\!$};
		\node [style=none] (15) at (9, 0) {};
		\node [style=none] (16) at (7.75, 0) {};
		\node [style=gather] (17) at (7.75, 0) {};
		\node [style=gather] (18) at (4.75, -0.5) {};
		\node [style=divide] (19) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (6);
		\draw [style=very thick, in=150, out=-45] (5) to (8.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (5);
		\draw [style=very thick, in=-135, out=-45] (13.center) to (8.center);
		\draw (6) to (10);
		\draw [in=135, out=0] (10) to (9.center);
		\draw [style=very thick] (15.center) to (16.center);
		\draw [style=very thick] (4) to (14);
		\draw [style=very thick] (14) to (13.center);
		\draw [style=very thick] (8.center) to (11);
		\draw [style=very thick, in=-135, out=0] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ggsdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {\footnotesize$G\backslash u$};
		\node [style=ggreen] (5) at (3, 0.5) {};
		\node [style=rmat] (6) at (4, 1) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=had] (10) at (5, 1) {};
		\node [style=gather] (11) at (6, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=divide] (14) at (2, 0) {};
		\node [style=none] (15) at (2.425, 0.225) {};
		\node [style=none] (17) at (2.475, 1.1) {\footnotesize$\delta_u$};
		\node [style=none] (18) at (2.525, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (6);
		\draw [style=very thick, in=180, out=0] (8.center) to (9.center);
		\draw [in=135, out=0, looseness=1.25] (10) to (8.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (5) to (8.center);
		\draw [style=very thick] (4) to (13.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (5);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (13.center) to (8.center);
		\draw (6) to (10);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gnat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		%\node [style=none] (10) at (1, -0.5) {\footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gnat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {$\bvdots$};
		\node [style=none] (6) at (2.25, 0) {$\bvdots$};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspider-nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (6) at (0, 0) {\footnotesize$n$};
		\node [style=none] (6) at (2.1, 0) {\footnotesize$m$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspider-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, 0) {$0$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspiderd0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (3.5, -1.25) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=divide] (32) at (2.5, 0.75) {};
		\node [style=divide] (33) at (2.5, -0.75) {};
		\node [style=ggdot] (34) at (1.25, 0) {$\alpha{::}\beta$};
		\node [style=none] (36) at (0.3, 0) {$\bvdots$};
		\node [style=none] (37) at (2.2, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (34) to (27.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (34) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (12.center) to (34);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (34) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gspiderd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=divide] (30) at (1, 0.75) {};
		\node [style=divide] (31) at (1, -0.75) {};
		\node [style=ggdot] (36) at (2.5, -0.75) {$\beta$};
		\node [style=gdot] (37) at (2.5, 0.75) {$\alpha$};
		\node [style=none] (42) at (0.5, 0) {$\bvdots$};
		\node [style=none] (44) at (1.75, -0.75) {$\bvdots$};
		\node [style=none] (45) at (1.75, 0.75) {$\bvdots$ };
		\node [style=none] (46) at (3.25, 0.75) {$\bvdots$};
		\node [style=none] (47) at (3.25, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick] (14.center) to (36);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (6.center) to (36);
		\draw [style=very thick, in=180, out=-44] (36) to (17.center);
		\draw [style=very thick, in=-180, out=45] (36) to (16.center);
		\draw [in=-180, out=45] (37) to (15.center);
		\draw [in=45, out=135, looseness=1.25] (37) to (14.center);
		\draw [in=45, out=-135] (37) to (6.center);
		\draw [in=180, out=-45] (37) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G$};
		\node [style=gred] (5) at (2, 0) {};
		\node [style=ggreen] (6) at (4, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (2, 1) {$\pi \textbf{v}$};
		\node [style=none] (9) at (4, 1) {$\pi \textbf{N(v)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G$};
		\node [style=gred] (5) at (2, 0) {};
		\node [style=ggreen] (6) at (3.5, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (2, 1) {$\textbf{v}$};
		\node [style=none] (9) at (3.5, 1) {$\textbf{N(v)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G$};
		\node [style=grdot] (5) at (1.5, 0) {$\textbf{v}\pi$};
		\node [style=ggdot] (6) at (3.5, 0) {$\textbf{N}_v\pi$};
		\node [style=none] (7) at (5, 0) {};
	%	\node [style=none] (8) at (2, 1) {$\textbf{v}$};
	%	\node [style=none] (9) at (3.5, 1) {$\textbf{N(v)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gred] (5) at (7, 0) {};
		\node [style=ggreen] (6) at (8.5, 0) {};
		\node [style=none] (7) at (9.5, 0) {};
		\node [style=none] (8) at (7, 1) {$\textbf{v}$};
		\node [style=none] (9) at (8.5, 1) {$\textbf{N(v)}$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=had] (12) at (5, 1) {};
		\node [style=rmat] (13) at (4, 1) {};
		\node [style=ggreen] (14) at (3, 0.5) {};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (6) to (7.center);
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (10.center) to (11.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (11.center);
		\draw [style=very thick, in=-180, out=45] (14) to (13);
		\draw (13) to (12);
		\draw [in=135, out=0, looseness=1.25] (12) to (11.center);
		\draw [style=very thick] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rmat] (5) at (6.5, 1) {};
		\node [style=had] (6) at (7.5, 1) {};
		\node [style=none] (7) at (9, 0) {};
		\node [style=none] (8) at (3, 1) {$\delta_{u,v} \mathbf{N_v \cap G\backslash u}$};
		\node [style=none] (11) at (10, 0) {};
		\node [style=ggreen] (14) at (5.5, 0.5) {};
		\node [style=divide] (15) at (4.5, 0) {};
		\node [style=gather] (16) at (9, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
		\node [style=ggreen] (33) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
		\draw [style=very thick, in=180, out=45] (14) to (5);
		\draw [style=very thick] (32) to (33);
		\draw [style=very thick] (33) to (17.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (17.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G \backslash u$};
		\node [style=rmat] (5) at (4, 1) {};
		\node [style=had] (6) at (5, 1) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=ggreen] (14) at (3, 0.5) {};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (6, 0) {};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
		\draw [style=very thick, in=180, out=45] (14) to (5);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (17.center) to (7.center);
		\draw [style=very thick] (4) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (12.5, 1.5) {};
		\node [style=none] (7) at (14.5, 0) {};
		\node [style=none] (8) at (6.5, 1) {$ \delta_{u,v}\mathbf{N(v)\cap G\backslash u}$};
		\node [style=none] (11) at (16, 0) {};
		\node [style=boxm] (13) at (11.5, 1.5) {$1$};
		\node [style=divide] (15) at (8.5, 0) {};
		\node [style=gather] (16) at (14.5, 0) {};
		\node [style=none] (17) at (8.5, 0) {$\tau$};
		\node [style=none] (18) at (14.5, 0) {$\sigma$};
		\node [style=ggreen] (19) at (10.5, 1) {};
		\node [style=none] (30) at (2, 1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (31) at (2, 0) {};
		\node [style=ggreen] (32) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (13) to (6);
		\draw [style=very thick] (4) to (31);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (19) to (13);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (19) to (18.center);
		\draw [style=very thick] (31) to (32);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45] (17.center) to (19);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (17.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (6, 1.5) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=boxm] (13) at (5, 1.5) {$1$};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (8, 0) {};
		\node [style=none] (17) at (2, 0) {$\tau$};
		\node [style=none] (18) at (8, 0) {$\sigma$};
		\node [style=ggreen] (19) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (13) to (6);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (19) to (13);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (19) to (18.center);
		\draw [style=very thick, in=180, out=45] (17.center) to (19);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (17.center) to (7.center);
		\draw [style=very thick] (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=grdot] (5) at (7, 0) {$\textbf{v}\pi$};
		\node [style=ggdot] (6) at (8.5, 0) {$\textbf{N}_v\pi$};
		\node [style=none] (7) at (9.5, 0) {};
		%\node [style=none] (8) at (7, 1) {$\textbf{v}\pi$};
		%\node [style=none] (9) at (8.5, 1) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=had] (12) at (5, 1) {};
		\node [style=rmat] (13) at (4, 1) {};
		\node [style=ggreen] (14) at (3, 0.5) {};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (6) to (7.center);
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (10.center) to (11.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (11.center);
		\draw [style=very thick, in=-180, out=45] (14) to (13);
		\draw (13) to (12);
		\draw [in=135, out=0, looseness=1.25] (12) to (11.center);
		\draw [style=very thick] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rn] (5) at (8, 2) {};
		\node [style=gn] (6) at (10.5, 2) {};
		\node [style=none] (7) at (12.25, 0) {};
		\node [style=none] (8) at (8, 3) {$\mathbf{v \cap u}$};
		\node [style=none] (9) at (10.5, 3) {$ \mathbf{N(v)\cap u}$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (13.25, 0) {};
		\node [style=had] (12) at (7, 2) {};
		\node [style=rmat] (13) at (6, 2) {};
		\node [style=ggreen] (14) at (4, 1) {};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (12.25, 0) {};
		\node [style=gred] (19) at (6, 0) {};
		\node [style=none] (20) at (6, 1) {$\mathbf{v\cap N(u)}$};
		\node [style=gred] (21) at (4, -1) {};
		\node [style=none] (22) at (4, -0.25) {$\mathbf{v\cap S}$};
		\node [style=ggreen] (23) at (9.5, 0) {};
		\node [style=none] (24) at (9.5, 1) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (7.75, -1.5) {};
		\node [style=none] (28) at (7.75, -0.75) {$ \mathbf{N(v)\cap S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=-45] (14) to (19);
		\draw [style=very thick] (19) to (23);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick, in=0, out=180] (27) to (21);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (10.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=had] (12) at (4.5, 1) {};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (7.5, 0) {};
		\node [style=grdot] (21) at (3.5, -1) {$\mathbf{v}\pi$};
		\node [style=ggdot] (23) at (4.5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (5.75, -1) {$ \mathbf{N_v{\cap} S}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick, in=0, out=180] (27) to (21);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (10.center) to (21);
		\draw [in=135, out=0, looseness=1.25] (12) to (7.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa2bp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rdot] (5) at (5.5, 1) {$\pi$};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=had] (12) at (4.5, 1) {};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (6.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=ggdot] (23) at (3.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw (12) to (5);
		\draw [style=very thick, in=180, out=-45] (14) to (19.center);
		\draw [style=very thick] (19.center) to (23);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=150, out=0] (5) to (7.center);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa2bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gdot] (6) at (5.5, 1) {$\pi$ };
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=had] (12) at (4.5, 1) {};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (7.5, 0) {};
		\node [style=grdot] (19) at (3.5, 0) {$\mathbf{v}\pi$};
		\node [style=ggdot] (23) at (5.5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (4.5, -1) {$ \mathbf{N_v{\cap} S}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=-45] (14) to (19);
		\draw [style=very thick] (19) to (23);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (12) to (6);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (10.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rn] (5) at (9, 1.5) {};
		\node [style=gn] (6) at (11.5, 1.5) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (9, 2.5) {$ \mathbf{v \cap u}$};
		\node [style=none] (9) at (11.5, 2.5) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (11) at (15, 0) {};
		\node [style=had] (12) at (8, 1.5) {};
		\node [style=rmat] (13) at (7, 1.5) {};
		\node [style=ggreen] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (13, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=gred] (19) at (6, 1.5) {};
		\node [style=none] (20) at (6, 2.5) {$\mathbf{v\cap N(u)}$};
		\node [style=gred] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (2.5, -1.5) {$\mathbf{v\cap S}$};
		\node [style=ggreen] (23) at (6, -0.5) {};
		\node [style=none] (24) at (6, 0.5) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (6, -2.5) {};
		\node [style=none] (28) at (6, -1.5) {$\mathbf{N(v)\cap S}$};
		\node [style=gred] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (2.5, 1.5) {$ \mathbf{v\cap N(u)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (27) to (21);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (21) to (17.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (17.center) to (29);
		\draw [style=very thick] (29) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw [style=very thick] (19) to (13);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (14) to (23);
		\draw [style=very thick] (4) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (6.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=had] (12) at (5.5, 1) {};
		\node [style=rmat] (13) at (4.5, 1) {};
		\node [style=ggdot] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (6.75, 0) {};
		\node [style=ggdot] (23) at (5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (4.5, -1) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=grdot] (28) at (1.5, 0) {$\mathbf{v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (12) to (7.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (23);
		\draw [style=very thick] (28) to (4);
		\draw [style=very thick] (10.center) to (28);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (27) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa3bp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (5) at (5.5, 1) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=gdot] (12) at (4.5, 1) {$\pi$};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (6.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=ggdot] (23) at (3.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw (12) to (5);
		\draw [style=very thick, in=180, out=-45] (14) to (19.center);
		\draw [style=very thick] (19.center) to (23);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=150, out=0] (5) to (7.center);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa3bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gdot] (6) at (7.5, 1) {$\pi$ };
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=had] (12) at (6.5, 1) {};
		\node [style=rmat] (13) at (5.5, 1) {};
		\node [style=ggdot] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=grdot] (19) at (2.5, 0.5) {$\mathbf{v}\pi$};
		\node [style=ggdot] (23) at (5.5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (5, -1) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=grdot] (28) at (4.5, 1) {$\mathbf{v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw (13) to (12);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (12) to (6);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (10.center) to (27);
		\draw [style=very thick] (19) to (14);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw [style=very thick] (28) to (13);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (14) to (23);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (19) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa3pb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rdot] (5) at (9.25, 1.5) {$ \mathbf{v {\cap} u}$};
		\node [style=gdot] (6) at (11.25, 1.5) {$\mathbf{N(v){\cap} u}$};
		\node [style=none] (7) at (13.25, 0.5) {};
		\node [style=none] (11) at (14, 0.5) {};
		\node [style=had] (12) at (8.25, 1.5) {};
		\node [style=rmat] (13) at (7.5, 1.5) {};
		\node [style=ggdot] (14) at (4.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (13.25, 0.5) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=grdot] (19) at (6, 1.5) {$\mathbf{v{\cap} N(u)}$};
		\node [style=grdot] (21) at (4.5, -0.5) {$\mathbf{v{\cap} S}$};
		\node [style=ggdot] (23) at (7.25, 0.5) {$\mathbf{N(v){\cap} N(u)}$};
		\node [style=ggdot] (27) at (9.25, -0.5) {$\mathbf{N(v){\cap} S}$};
		\node [style=grdot] (29) at (3, 0.5) {$ \mathbf{v{\cap} N(u)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-160, looseness=0.75] (7.center) to (27);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (27) to (21);
		\draw [style=very thick, in=-30, out=180] (21) to (17.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (17.center) to (29);
		\draw [style=very thick] (29) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw [style=very thick] (19) to (13);
		\draw [style=very thick, in=180, out=0, looseness=1.50] (14) to (23);
		\draw [style=very thick] (4) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rn] (5) at (10, 2) {};
		\node [style=gn] (6) at (11, 2) {};
		\node [style=none] (7) at (13.25, 0) {};
		\node [style=none] (8) at (10, 1) {$ \mathbf{v \cap u}$};
		\node [style=none] (9) at (11, 3) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (11) at (14.25, 0) {};
		\node [style=had] (12) at (9, 2) {};
		\node [style=rn] (13) at (8, 2) {};
		\node [style=ggreen] (14) at (5, 1) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (13.25, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=rmat] (19) at (7, 2) {};
		\node [style=none] (20) at (8, 3) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (24) at (3.5, 2) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (5, -1) {};
		\node [style=none] (28) at (5, -0.25) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw (19) to (13);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (9, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=had] (12) at (8, 1) {};
		\node [style=rmat] (13) at (7, 1) {};
		\node [style=ggdot] (14) at (6, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (9, 0) {};
		\node [style=ggdot] (27) at (4.25, -0.5) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=grdot] (28) at (1.5, 0) {$\mathbf{v}\pi$};
		\node [style=ggdot] (29) at (4.25, 0.5) {$\mathbf{N_v{\cap} N_u}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick, in=0, out=-135, looseness=0.50] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (12) to (7.center);
		\draw [style=very thick] (28) to (4);
		\draw [style=very thick] (10.center) to (28);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (27) to (10.center);
		\draw [style=very thick] (29) to (14);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (29) to (10.center);
		\draw [style=very thick, in=180, out=-30] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa4bp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (5) at (6, 1) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=rmat] (12) at (5, 1) {};
		\node [style=ggdot] (13) at (4, 1) {$\pi$};
		\node [style=ggdot] (14) at (3, 0.5) {};
		\node [style=divide] (15) at (2, 0) {};
		\node [style=gather] (16) at (7, 0) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=ggdot] (23) at (4, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw (12) to (5);
		\draw [style=very thick, in=180, out=-45] (14) to (19.center);
		\draw [style=very thick] (19.center) to (23);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=150, out=0] (5) to (7.center);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa4bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gdot] (6) at (7.5, 1) {$\pi$ };
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=had] (12) at (6.5, 1) {};
		\node [style=rmat] (13) at (5.5, 1) {};
		\node [style=ggdot] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=ggdot] (23) at (5.5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (5.5, -1) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=grdot] (28) at (4.5, 1) {$\mathbf{v}\pi$};
		\node [style=grdot] (29) at (1.5, 0) {$\mathbf{v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (12) to (6);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (10.center) to (27);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw [style=very thick] (28) to (13);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (14) to (23);
		\draw [style=very thick] (4) to (29);
		\draw [style=very thick] (29) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gn] (5) at (11, 2) {};
		\node [style=rn] (6) at (12, 2) {};
		\node [style=none] (7) at (14, 0) {};
		\node [style=none] (8) at (12, 1) {$ \mathbf{v \cap u}$};
		\node [style=none] (9) at (11, 3) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (11) at (15, 0) {};
		\node [style=had] (12) at (9, 2) {};
		\node [style=rn] (13) at (8, 2) {};
		\node [style=ggreen] (14) at (5, 1) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (14, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=rmat] (19) at (7, 2) {};
		\node [style=none] (20) at (8, 3) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (24) at (3.5, 2) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (5, -1) {};
		\node [style=none] (28) at (5, -0.25) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw (19) to (13);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=had] (12) at (7.5, 1) {};
		\node [style=rmat] (13) at (6.5, 1) {};
		\node [style=ggdot] (14) at (5.5, 0.5) {};
		\node [style=divide] (15) at (4.5, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=grdot] (28) at (1.5, 0) {$\mathbf{v}\pi$};
		\node [style=ggdot] (30) at (3, 0) {$\mathbf{N_v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (12) to (7.center);
		\draw [style=very thick] (28) to (4);
		\draw [style=very thick, in=180, out=-30] (14) to (7.center);
		\draw [style=very thick] (28) to (30);
		\draw [style=very thick] (30) to (10.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa5bp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=had] (12) at (4.5, 1) {};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
		\draw [in=135, out=0] (12) to (7.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa5bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (7.5, 1) {};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=rdot] (12) at (6.5, 1) {$\pi$ };
		\node [style=rdot] (13) at (5.5, 1) {$\pi$};
		\node [style=ggdot] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=ggdot] (23) at (5.5, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (5.5, -1) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=rmat] (28) at (4.5, 1) {};
		\node [style=grdot] (29) at (1.5, 0) {$\mathbf{v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw (12) to (6);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (10.center) to (27);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw (28) to (13);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (14) to (23);
		\draw [style=very thick] (4) to (29);
		\draw [style=very thick] (29) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gn] (5) at (11, 2) {};
		\node [style=had] (6) at (12, 2) {};
		\node [style=none] (7) at (14, 0) {};
		\node [style=none] (8) at (11, 3) {$ \mathbf{v \cap u}$};
		\node [style=none] (9) at (9.5, 1) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (11) at (15, 0) {};
		\node [style=rn] (12) at (9.5, 2) {};
		\node [style=rn] (13) at (8, 2) {};
		\node [style=ggreen] (14) at (5, 1) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (14, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=rmat] (19) at (7, 2) {};
		\node [style=none] (20) at (8, 3) {$\mathbf{N(v)\cap u}$};
		\node [style=none] (24) at (3.5, 2) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (5, -1) {};
		\node [style=none] (28) at (5, -0.25) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw (19) to (13);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=had] (12) at (4.5, 1) {};
		\node [style=rmat] (13) at (3.5, 1) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (13);
		\draw (13) to (12);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [in=135, out=0, looseness=1.25] (12) to (7.center);
		\draw [style=very thick, in=180, out=-30] (14) to (7.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (10.center) to (7.center);
		\draw [style=very thick] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa6bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (5.5, 1) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=ggdot] (14) at (3.5, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (6.5, 0) {};
		\node [style=ggdot] (23) at (4.75, 0) {$\mathbf{N_v{\cap} N_u}\pi$};
		\node [style=ggdot] (27) at (4.75, -1) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=rmat] (28) at (4.5, 1) {};
		\node [style=grdot] (29) at (1.5, 0) {$\mathbf{v}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=180, out=0] (23) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (10.center) to (27);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw [style=very thick, in=-180, out=-45, looseness=0.75] (14) to (23);
		\draw [style=very thick] (4) to (29);
		\draw [style=very thick] (29) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (15) to (14);
		\draw (28) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=gn] (5) at (6, 1) {};
		\node [style=had] (6) at (7, 1) {};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (8) at (6, 1.75) {$ \mathbf{v \cap u}$};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=ggreen] (14) at (4, 0.5) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=rmat] (19) at (5, 1) {};
		\node [style=none] (24) at (2.5, 1.25) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (5.25, -0.5) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
		\draw (19) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa7bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (8.5, 1) {};
		\node [style=none] (7) at (9.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (10.5, 0) {};
		\node [style=ggdot] (14) at (6.5, 0.5) {};
		\node [style=divide] (15) at (2.5, 0) {};
		\node [style=gather] (16) at (9.5, 0) {};
		\node [style=ggdot] (27) at (4.5, -0.5) {$ \mathbf{N_v{\cap} S}\pi$};
		\node [style=rmat] (28) at (7.5, 1) {};
		\node [style=grdot] (29) at (1.5, 0) {$\mathbf{v}\pi$};
		\node [style=ggdot] (30) at (4.5, 0.5) {$\mathbf{N_v{\cap} N_u}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45] (10.center) to (27);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw [style=very thick] (4) to (29);
		\draw [style=very thick] (29) to (10.center);
		\draw (28) to (6);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (7.center);
		\draw [style=very thick] (30) to (14);
		\draw [style=very thick, in=45, out=180] (30) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rmat] (5) at (6, 1) {};
		\node [style=had] (6) at (7, 1) {};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (8) at (5, 2) {$\delta_{u,v} \mathbf{N_v \cap N_u}$};
		\node [style=none] (11) at (9.5, 0) {};
		\node [style=ggreen] (14) at (4, 0.5) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (8.5, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=ggreen] (19) at (5, 1) {};
		\node [style=none] (24) at (2.5, 1.25) {$\mathbf{N(v)\cap N(u)}$};
		\node [style=ggreen] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (5.25, -0.5) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14) to (19);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
		\draw [style=very thick] (19) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa8bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (8, 1) {};
		\node [style=none] (7) at (9, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=ggdot] (14) at (6, 0.5) {};
		\node [style=divide] (15) at (5, 0) {};
		\node [style=gather] (16) at (9, 0) {};
		\node [style=rmat] (28) at (7, 1) {};
		\node [style=grdot] (29) at (1.5, 0) {$\mathbf{v}\pi$};
		\node [style=ggdot] (31) at (3.5, 0) {$\mathbf{N_v\backslash u}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw [style=very thick] (4) to (29);
		\draw (28) to (6);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (7.center);
		\draw [style=very thick] (31) to (10.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick] (31) to (29);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=rmat] (5) at (5, 1) {};
		\node [style=had] (6) at (6, 1) {};
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (8) at (2.5, 1.5) {$\delta_{u,v} \mathbf{N_v \cap N_u}$};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=ggreen] (14) at (4, 0.5) {};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (7.5, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=ggreen] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (5.25, -0.5) {$\mathbf{N(v)\cap S}$};
		\node [style=none] (31) at (2, -1) {$ \mathbf{v\cap G\backslash u}$};
		\node [style=gred] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (27);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick] (32) to (4);
		\draw [style=very thick] (32) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (27) to (17.center);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (14) to (7.center);
		\draw [style=very thick, in=180, out=45] (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofa9bpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=had] (6) at (4.5, 1) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=ggdot] (14) at (2.5, 0.5) {};
		\node [style=divide] (15) at (1.5, 0) {};
		\node [style=gather] (16) at (5.5, 0) {};
		\node [style=rmat] (28) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (6) to (7.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14) to (28);
		\draw (28) to (6);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (14) to (7.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (10.center) to (14);
		\draw [style=very thick, in=-135, out=-45] (10.center) to (7.center);
		\draw [style=very thick] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G\backslash u$};
		\node [style=gred] (1) at (6.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=ggreen] (4) at (2.5, 0.5) {};
		\node [style=rmat] (5) at (3.5, 1) {};
		\node [style=had] (6) at (4.5, 1) {};
		\node [style=divide] (7) at (1.5, 0) {};
		\node [style=gather] (8) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [in=135, out=0, looseness=1.25] (6) to (3.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (5);
		\draw [style=very thick, in=180, out=-30, looseness=0.75] (4) to (3.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick, in=-135, out=-45] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (1);
		\draw [style=very thick] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G\backslash u$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=ggreen] (4) at (3, 0.5) {};
		\node [style=rmat] (5) at (4, 1) {};
		\node [style=had] (6) at (5, 1) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=gred] (10) at (4, 0) {};
		\node [style=rn] (11) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (5);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick] (2.center) to (0);
		\draw (6) to (11);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (4) to (10);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G\backslash u$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=ggreen] (4) at (3, 0.5) {};
		\node [style=rmat] (5) at (4, 1) {};
		\node [style=gn] (6) at (5, 1) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=gred] (10) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (5);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (4) to (10);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G\backslash u$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=ggreen] (4) at (3, 0.5) {};
		\node [style=ggreen] (5) at (4, 1) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=gred] (10) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (5);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (4) to (10);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$G\backslash u$};
		\node [style=gred] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=gred] (4) at (3, 0.5) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (3.center) to (0.center);
		\draw [style=pointille] (0.center) to (1.center);
		\draw [style=pointille] (1.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsproofb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (3.center) to (0.center);
		\draw [style=pointille] (0.center) to (1.center);
		\draw [style=pointille] (1.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/gsprooffa6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (-0.75, 0) {$G\backslash u$};
		\node [style=gdot] (5) at (10.75, 2) {$\mathbf{N(v){\cap} u}$};
		\node [style=rdot] (6) at (12.75, 2) {$ \mathbf{v {\cap} u}$};
		\node [style=none] (7) at (14, 0.75) {};
		\node [style=none] (11) at (15, 0.75) {};
		\node [style=had] (12) at (9.25, 2) {};
		\node [style=rdot] (13) at (7.75, 2) {$\mathbf{N(v){\cap} u}$};
		\node [style=ggdot] (14) at (5, 1) {$\mathbf{N(v){\cap} N(u)}$};
		\node [style=divide] (15) at (3, 0) {};
		\node [style=gather] (16) at (14, 0.75) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=rmat] (19) at (6.25, 2) {};
		\node [style=ggdot] (27) at (9, -0.25) {$\mathbf{N(v){\cap} S}$};
		\node [style=grdot] (32) at (1.5, 0) {$ \mathbf{v{\cap} G{\backslash} u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=135, out=0] (6.center) to (7.center);
		\draw [style=very thick, in=0, out=-135, looseness=0.75] (7.center) to (27.center);
		\draw [style=very thick] (7.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw [style=very thick] (32.center) to (4);
		\draw [style=very thick] (32.center) to (17.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (17.center) to (14.center);
		\draw [style=very thick, in=-15, out=-180, looseness=0.50] (27.center) to (17.center);
		\draw [style=very thick, in=-180, out=-15, looseness=0.50] (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/had0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=ghad] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (4) at (1, 0.55) {\footnotesize $A$};
				\node [style=ggreen] (9) at (1.9, 0.7) {};
		\node [style=gred] (10) at (2.9, 0.7) {};
		\node [style=none] (41) at (2.35, 0.5) {};
		\node [style=none] (42) at (2.45, 0.9) {};
		\node [style=none] (12) at (2.4, 1.1) {\footnotesize$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (1.center) to (3.center);
				\draw  [style=very thick]  (9.center) to (10.center);
		\draw   (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/had1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=ghad] (1) at (1, 0) {};
		\node [style=lmat] (2) at (2, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (7) at (2.1, 0.58) {\footnotesize$A^t$};
		\node [style=ggreen] (9) at (0.1, 0.7) {};
		\node [style=gred] (10) at (1.1, 0.7) {};
		\node [style=none] (41) at (0.55, 0.5) {};
		\node [style=none] (42) at (0.65, 0.9) {};
		\node [style=none] (12) at (0.6, 1.1) {\footnotesize$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw  [style=very thick]  (9.center) to (10.center);
		\draw   (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadd0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=ghad] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=divide] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
		\draw [in=-180, out=45, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=divide] (5) at (1, 0) {};
		\node [style=ghad] (6) at (2, -0.5) {};
		\node [style=had] (7) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (6);
		\draw [in=-180, out=45, looseness=1.25] (2.center) to (7);
		\draw (7) to (3.center);
		\draw [style=very thick] (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadp0.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=had] (2) at (0.5, 0.5) {};
		\node [style=gdot] (3) at (1, 0) {$\alpha$};
		\node [style=had] (4) at (1.5, 0.5) {};
		\node [style=had] (5) at (1.5, -0.5) {};
		\node [style=had] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (7.center) to (4);
		\draw (8.center) to (5);
		\draw (6) to (9.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (3) to (5);
		\draw [in=75, out=180] (4) to (3);
		\draw [in=0, out=105] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadp1.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=rdot] (3) at (1, 0) {$\alpha$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\bvdots$};
		\node [style=none] (12) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (3) to (5.center);
		\draw [in=75, out=180] (4.center) to (3);
		\draw [in=0, out=105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=ghad] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (1, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=ghad] (2) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=divide] (7) at (1, 0) {};
		\node [style=gather] (8) at (2, 0) {};
		\node [style=none] (9) at (3, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2);
		\draw [style=very thick] (2) to (3.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick] (0.center) to (5.center);
		\draw [style=very thick] (6.center) to (1.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (3, 0) {};
		\node [style=ghad] (2) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (2, 1) {\footnotesize$A$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=divide] (7) at (1, 0) {};
		\node [style=none] (9) at (2, -1) {\footnotesize$B$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (16) at (3.35, 0.675) {};
		\node [style=gred] (17) at (3.8, 0.875) {};
		\node [style=none] (18) at (3.4, 1.4) {\footnotesize$m$};
		\node [style=none] (19) at (3.45, 1.075) {};
		\node [style=ggreen] (20) at (3, 0.875) {};
		\node [style=rmat] (21) at (2, 0.5) {};
		\node [style=rmat] (22) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
		\draw [style=very thick] (0.center) to (5.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5.center) to (11.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (11.center) to (1);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (1) to (10.center);
		\draw (16.center) to (19.center);
		\draw [style=very thick, in=180, out=0] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=ggreen] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (2, 1) {\footnotesize$A$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=divide] (7) at (1, 0) {};
		\node [style=none] (9) at (2, -1) {\footnotesize$B$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=ghad] (16) at (3, 0.5) {};
		\node [style=ghad] (17) at (3, -0.5) {};
		\node [style=none] (18) at (4.35, 0.425) {};
		\node [style=gred] (19) at (4.8, 0.625) {};
		\node [style=none] (20) at (4.4, 1.15) {\footnotesize$m$};
		\node [style=none] (21) at (4.45, 0.825) {};
		\node [style=ggreen] (22) at (4, 0.625) {};
		\node [style=rmat] (23) at (2, 0.5) {};
		\node [style=rmat] (24) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (5.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5.center) to (11.center);
		\draw [style=very thick] (10.center) to (16);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (16) to (1);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1) to (17);
		\draw [style=very thick] (17) to (11.center);
		\draw (18.center) to (21.center);
		\draw [style=very thick, in=180, out=0] (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=ggreen] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 1) {\footnotesize$A^t$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=divide] (7) at (1, 0) {};
		\node [style=none] (9) at (3, -1) {\footnotesize$B^t$};
		\node [style=ghad] (10) at (2, 0.5) {};
		\node [style=ghad] (11) at (2, -0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (4.35, 0.425) {};
		\node [style=gred] (19) at (4.8, 0.625) {};
		\node [style=none] (20) at (4.4, 1.15) {\footnotesize$n-m$};
		\node [style=none] (21) at (4.45, 0.825) {};
		\node [style=ggreen] (22) at (4, 0.625) {};
		\node [style=lmat] (23) at (3, 0.5) {};
		\node [style=lmat] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (5.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5.center) to (10);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5.center) to (11);
		\draw [style=very thick] (10) to (16.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (16.center) to (1);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1) to (17.center);
		\draw [style=very thick] (17.center) to (11);
		\draw (18.center) to (21.center);
		\draw [style=very thick, in=180, out=0] (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (0) at (1, 0) {};
		\node [style=ggreen] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 1) {\footnotesize$A^t$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (9) at (3, -1) {\footnotesize$B^t$};
		\node [style=lmat] (16) at (3, 0.5) {};
		\node [style=lmat] (17) at (3, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (4.35, 0.425) {};
		\node [style=gred] (20) at (4.8, 0.625) {};
		\node [style=none] (21) at (4.4, 1.15) {\footnotesize$n-m$};
		\node [style=none] (22) at (4.45, 0.825) {};
		\node [style=ggreen] (23) at (4, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0) to (5.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (16) to (1);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1) to (17);
		\draw [style=very thick] (18.center) to (0);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (5.center) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (16) to (5.center);
		\draw (19.center) to (22.center);
		\draw [style=very thick, in=180, out=0] (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 1.25) {$\SmallMatrix{A^t \\B^t}$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=gather] (19) at (3, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (0.35, 0.425) {};
		\node [style=gred] (22) at (0.8, 0.625) {};
		\node [style=none] (23) at (0.4, 1.15) {\footnotesize$n-m$};
		\node [style=none] (24) at (0.45, 0.825) {};
		\node [style=ggreen] (25) at (0, 0.625) {};
		\node [style=lmat] (26) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0) to (5.center);
		\draw [style=very thick] (1.center) to (3.center);
		\draw [style=very thick] (18.center) to (0);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (5.center) to (1.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (1.center) to (5.center);
		\draw [style=very thick] (3.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [style=very thick, in=180, out=0] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (0) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (0.35, 0.425) {};
		\node [style=gred] (22) at (0.8, 0.625) {};
		\node [style=none] (23) at (0.4, 1.15) {\footnotesize$n-m$};
		\node [style=none] (24) at (0.45, 0.825) {};
		\node [style=ggreen] (25) at (0, 0.625) {};
		\node [style=none] (26) at (2, 0.75) {$\SmallMatrix{A&B}^t$};
		\node [style=lmat] (27) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (18.center) to (0);
		\draw [style=very thick] (3.center) to (20.center);
		\draw [style=very thick] (0) to (3.center);
		\draw (21.center) to (24.center);
		\draw [style=very thick, in=180, out=0] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=ghad] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (5) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=ghad] (2) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=gather] (8) at (3, 0) {};
		\node [style=none] (9) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (3.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (5.center) to (6.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (5.center);
		\draw [style=very thick] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=ghad] (2) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (2, 1) {\footnotesize$A$};
		\node [style=ggreen] (5) at (1, 0) {};
		\node [style=none] (9) at (2, -1) {\footnotesize$B$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=gather] (12) at (3, 0) {};
		\node [style=rmat] (13) at (2, 0.5) {};
		\node [style=rmat] (14) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2);
		\draw [style=very thick] (2) to (3.center);
		\draw [style=very thick] (0.center) to (5);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5) to (11.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (11.center) to (1.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (2, 1) {\footnotesize$A$};
		\node [style=ggreen] (5) at (1, 0) {};
		\node [style=none] (9) at (2, -1) {\footnotesize$B$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=gather] (12) at (4, 0) {};
		\node [style=ghad] (13) at (3, 0.5) {};
		\node [style=ghad] (14) at (3, -0.5) {};
		\node [style=rmat] (15) at (2, 0.5) {};
		\node [style=rmat] (16) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (5);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5) to (11.center);
		\draw [style=very thick] (10.center) to (13);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (13) to (1.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (14);
		\draw [style=very thick] (14) to (11.center);
		\draw [style=very thick] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 1) {\footnotesize$A^t$};
		\node [style=ggreen] (5) at (1, 0) {};
		\node [style=none] (9) at (3, -1) {\footnotesize$B^t$};
		\node [style=ghad] (10) at (2, 0.5) {};
		\node [style=ghad] (11) at (2, -0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=gather] (18) at (4, 0) {};
		\node [style=none] (19) at (0.85, 0.675) {};
		\node [style=gred] (20) at (1.3, 0.875) {};
		\node [style=none] (21) at (0.9, 1.4) {\footnotesize$2n-m$};
		\node [style=none] (22) at (0.95, 1.075) {};
		\node [style=ggreen] (23) at (0.5, 0.875) {};
		\node [style=lmat] (24) at (3, 0.5) {};
		\node [style=lmat] (25) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (5);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (5) to (10);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (5) to (11);
		\draw [style=very thick] (10) to (16.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (16.center) to (1.center);
		\draw [style=very thick] (1.center) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (17.center);
		\draw [style=very thick] (17.center) to (11);
		\draw (19.center) to (22.center);
		\draw [style=very thick, in=180, out=0] (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 1) {\footnotesize$A^t$};
		\node [style=gred] (5) at (2, 0) {};
		\node [style=none] (9) at (3, -1) {\footnotesize$B^t$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=gather] (18) at (4, 0) {};
		\node [style=ghad] (19) at (1, 0) {};
		\node [style=none] (25) at (0.85, 0.675) {};
		\node [style=gred] (26) at (1.3, 0.875) {};
		\node [style=none] (27) at (0.9, 1.4) {\footnotesize$2n-m$};
		\node [style=none] (28) at (0.95, 1.075) {};
		\node [style=ggreen] (29) at (0.5, 0.875) {};
		\node [style=lmat] (30) at (3, 0.5) {};
		\node [style=lmat] (31) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (16.center) to (1.center);
		\draw [style=very thick] (1.center) to (3.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (17.center);
		\draw [style=very thick] (0.center) to (19);
		\draw [style=very thick] (19) to (5);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (16.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (5) to (17.center);
		\draw (25.center) to (28.center);
		\draw [style=very thick, in=180, out=0] (29) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (0) at (1, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=divide] (7) at (3, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=gather] (19) at (4, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (2, 0.75) {$\SmallMatrix{A^t&B^t}$};
		\node [style=lmat] (22) at (2, 0) {};
		\node [style=none] (23) at (4.35, 0.925) {};
		\node [style=gred] (24) at (4.8, 1.125) {};
		\node [style=none] (25) at (4.4, 1.65) {\footnotesize$n-m$};
		\node [style=none] (26) at (4.45, 1.325) {};
		\node [style=ggreen] (27) at (4, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (18.center) to (0);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (5.center) to (1.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (1.center) to (5.center);
		\draw [style=very thick] (5.center) to (3.center);
		\draw [style=very thick] (3.center) to (0);
		\draw [style=very thick] (1.center) to (20.center);
		\draw (23.center) to (26.center);
		\draw [style=very thick, in=180, out=0] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hadproofn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (0) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (2, 1.25) {$\SmallMatrix{A\\B}^t$};
		\node [style=lmat] (20) at (2, 0) {};
		\node [style=none] (21) at (0.35, 0.675) {};
		\node [style=gred] (22) at (0.8, 0.875) {};
		\node [style=none] (23) at (0.4, 1.4) {\footnotesize$n-m$};
		\node [style=none] (24) at (0.45, 1.075) {};
		\node [style=ggreen] (25) at (0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (18.center) to (0);
		\draw [style=very thick] (5.center) to (3.center);
		\draw [style=very thick] (3.center) to (0);
		\draw (21.center) to (24.center);
		\draw [style=very thick, in=180, out=0] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hnat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=0, out=180, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hnat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-180, out=0, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/hopf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=black] (1) at (1, 0) {};
		\node [style=antipode] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=white] (4) at (3, 0) {};
		\node [style=none] (5) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2);
		\draw [in=135, out=0, looseness=1.25] (2) to (4);
		\draw [in=0, out=-135, looseness=1.25] (4) to (3.center);
		\draw [in=-45, out=180, looseness=1.25] (3.center) to (1);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icap0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=gather] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick, in=-90, out=0, looseness=1.25] (2.center) to (0.center);
		\draw [style=very thick, in=0, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=gather] (7) at (1, 1) {};
		\node [style=gather] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (2.center) to (6.center);
		\draw [style=very thick, in=-90, out=0, looseness=1.25] (2.center) to (0.center);
		\draw [style=very thick, in=0, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icap1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=divide] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (3.center) to (0.center);
		\draw [in=0, out=-90] (0.center) to (5.center);
		\draw [style=very thick, in=90, out=0] (4.center) to (7.center);
		\draw [style=very thick, in=0, out=-90] (7.center) to (6.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw (3.center) to (14.center);
		\draw [style=very thick] (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (3.center) to (0.center);
		\draw [in=0, out=-90] (0.center) to (5.center);
		\draw [style=very thick, in=90, out=0] (4.center) to (7.center);
		\draw [style=very thick, in=0, out=-90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icup0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=divide] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (2.center) to (0.center);
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=divide] (7) at (1, 1) {};
		\node [style=divide] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (1.center) to (4.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (6.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (2.center) to (0.center);
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (3.center);
		\draw [in=180, out=45, looseness=1.25] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icup1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=gather] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=-90] (0.center) to (5.center);
		\draw [style=very thick, in=90, out=-180] (4.center) to (7.center);
		\draw [style=very thick, in=180, out=-90] (7.center) to (6.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (9.center) to (8.center);
		\draw [in=0, out=135, looseness=1.25] (9.center) to (11.center);
		\draw[style=very thick] (10.center) to (12.center);
		\draw (3.center) to (14.center);
		\draw[style=very thick] (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/icup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=-90] (0.center) to (5.center);
		\draw [style=very thick, in=90, out=-180] (4.center) to (7.center);
		\draw [style=very thick, in=180, out=-90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/iinj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=lmat] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 1) {$A$};
		\node [style=none] (92) at (3, 0) {};
		\node [style=rmat] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89);
		\draw [style=very thick] (89) to (93);
		\draw [style=very thick] (93) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/isur0-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.3, 0) {};
		\node [style=lmat] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 0.55) {\footnotesize$A$};
		\node [style=none] (92) at (2.7, 0) {};
		\node [style=rmat] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 0.55) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (89.center) to (93.center);
		\draw [style=very thick] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/isur0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.3, 0) {};
		\node [style=rmat] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 0.55) {\footnotesize$A$};
		\node [style=none] (92) at (2.7, 0) {};
		\node [style=lmat] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 0.55) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (89.center) to (93.center);
		\draw [style=very thick] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/iswap0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=0, out=180] (17.center) to (18.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/iswap1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G$};
		\node [style=grdot] (2) at (1.5, 0) {$-\frac{1}{2}\mathbf{u}\pi$};
		\node [style=ggdot] (9) at (3.5, 0) {$\frac{1}{2}\mathbf{N_{u}}\pi$};
		\node [style=none] (10) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=ggreen] (16) at (3, 0.5) {};
		\node [style=rmat] (17) at (4, 1) {};
		\node [style=had] (18) at (5, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (6, 0) {};
		\node [style=grdot] (23) at (7, 0) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=ggdot] (24) at (8.5, 0) {$\frac{1}{2}\mathbf{N_{u}}$};
		\node [style=none] (25) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick, in=-135, out=-45] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (14.center) to (16);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (17);
		\draw [style=very thick] (17) to (18);
		\draw [style=very thick, in=135, out=0] (18) to (15.center);
		\draw [style=very thick, in=-45, out=-180, looseness=0.75] (15.center) to (16);
		\draw [style=very thick] (23) to (24);
		\draw [style=very thick] (24) to (25.center);
		\draw [style=very thick] (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G*u)\backslash v$};
		\node [style=none] (10) at (8.5, 1.5) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=rmat] (17) at (6.5, 0.5) {};
		\node [style=divide] (21) at (2.5, 0) {};
		\node [style=gn] (29) at (8, 0.5) {};
		\node [style=ggreen] (30) at (5.5, 0) {};
		\node [style=rn] (32) at (8, 1.5) {};
		\node [style=had] (33) at (8.5, 1.5) {};
		\node [style=had] (40) at (6.5, 1.5) {};
		\node [style=had] (41) at (5, 2) {};
		\node [style=gn] (42) at (5.5, 2) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (49) at (4.5, 0) {};
		\node [style=gather] (50) at (4.5, 0) {};
		\node [style=divide] (51) at (3.5, 0) {};
		\node [style=none] (52) at (3.5, -2) {};
		\node [style=none] (53) at (4.5, -2) {};
		\node [style=gather] (54) at (4.5, -2) {};
		\node [style=divide] (55) at (3.5, -2) {};
		\node [style=none] (56) at (3.5, 2) {};
		\node [style=none] (57) at (3.5, -2) {};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=none] (59) at (8.5, -1.5) {};
		\node [style=none] (60) at (8.5, -0.5) {};
		\node [style=none] (63) at (8.5, 0.5) {};
		\node [style=none] (64) at (6.5, -0.5) {};
		\node [style=none] (65) at (9.5, 0) {};
		\node [style=none] (66) at (10.5, 0) {};
		\node [style=gather] (67) at (9.5, 0) {};
		\node [style=gn] (68) at (8, 2.5) {};
		\node [style=rn] (69) at (9, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (41) to (42);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw (32) to (33);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (47.center) to (49.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (47.center) to (49.center);
		\draw [style=very thick] (49.center) to (30);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (52.center) to (53.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (52.center) to (53.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (53.center) to (59.center);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=180, out=-56, looseness=0.75] (14.center) to (57.center);
		\draw [in=56, out=-180, looseness=0.75] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [style=very thick] (58.center) to (47.center);
		\draw [style=very thick] (57.center) to (52.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (30) to (64.center);
		\draw [style=very thick] (64.center) to (60.center);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick, in=0, out=-153] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (65.center) to (59.center);
		\draw [in=153, out=0] (63.center) to (65.center);
		\draw [in=123, out=0, looseness=0.75] (10.center) to (65.center);
		\draw (33) to (10.center);
		\draw (68) to (69);
		\draw (29) to (63.center);
		\draw (32) to (29);
		\draw [in=-180, out=0] (40) to (29);
		\draw [in=135, out=45, looseness=0.75] (42) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G*u)\backslash v$};
		\node [style=none] (10) at (8.5, 2) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (17) at (6, 1) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gn] (29) at (8, 1) {};
		\node [style=rn] (32) at (8, 2) {};
		\node [style=had] (33) at (8.5, 2) {};
		\node [style=had] (40) at (6.75, 2) {};
		\node [style=had] (41) at (5.5, 2) {};
		\node [style=gn] (42) at (6, 2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (8.5, -2) {};
		\node [style=none] (60) at (8.5, 0) {};
		\node [style=none] (63) at (8.5, 1) {};
		\node [style=none] (64) at (6, 0) {};
		\node [style=none] (65) at (9.5, 0) {};
		\node [style=none] (66) at (10.5, 0) {};
		\node [style=gather] (67) at (9.5, 0) {};
		\node [style=none] (68) at (4, 1) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (70) at (5, 1) {};
		\node [style=none] (71) at (5, 0) {};
		\node [style=ggreen] (72) at (4, 1) {};
		\node [style=ggreen] (73) at (4, 0) {};
		\node [style=none] (74) at (8.5, -1) {};
		\node [style=gather] (75) at (5, 1) {};
		\node [style=gather] (76) at (5, 0) {};
		\node [style=gn] (77) at (8, 3) {};
		\node [style=rn] (78) at (9, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=1.25] (32) to (17);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw [in=-180, out=0, looseness=1.25] (40) to (29);
		\draw (32) to (33);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=180, out=-56] (14.center) to (57.center);
		\draw [in=56, out=180] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [in=135, out=45] (42) to (32);
		\draw (32) to (29);
		\draw [style=very thick] (64.center) to (60.center);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123] (65.center) to (59.center);
		\draw [in=134, out=0, looseness=1.25] (63.center) to (65.center);
		\draw [in=123, out=0] (10.center) to (65.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (14.center) to (68.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (14.center) to (69.center);
		\draw [style=very thick] (70.center) to (17);
		\draw [style=very thick] (64.center) to (71.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (72) to (70.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (71.center) to (73);
		\draw [style=very thick] (72) to (71.center);
		\draw [style=very thick] (70.center) to (73);
		\draw [style=very thick] (68.center) to (72);
		\draw [style=very thick] (58.center) to (73);
		\draw [style=very thick] (57.center) to (59.center);
		\draw [style=very thick] (74.center) to (69.center);
		\draw [style=very thick, in=225, out=0, looseness=1.25] (74.center) to (65.center);
		\draw (63.center) to (29);
		\draw (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G*u)\backslash v$};
		\node [style=had] (10) at (8.5, 2.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=rmat] (17) at (5, 1.5) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gn] (29) at (8, 1.5) {};
		\node [style=rn] (32) at (8, 2.5) {};
		\node [style=had] (40) at (6.5, 2) {};
		\node [style=had] (41) at (5.5, 2) {};
		\node [style=gn] (42) at (6, 2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (8.5, -2.5) {};
		\node [style=none] (60) at (8.5, 0.5) {};
		\node [style=none] (63) at (8.5, 1.5) {};
		\node [style=none] (65) at (9.5, 0) {};
		\node [style=none] (66) at (10.5, 0) {};
		\node [style=gather] (67) at (9.5, 0) {};
		\node [style=none] (68) at (4, 1) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=ggreen] (72) at (4, 1) {};
		\node [style=ggreen] (73) at (4, 0) {};
		\node [style=none] (74) at (8.5, -0.5) {};
		\node [style=rmat] (77) at (5, 0) {};
		\node [style=none] (78) at (8.5, -1.5) {};
		\node [style=rn] (81) at (9, 3.25) {};
		\node [style=gn] (82) at (8, 3.25) {};
		\node [style=gn] (83) at (8, 4) {};
		\node [style=rn] (84) at (9, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-150, looseness=1.25] (32) to (17);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw [in=-180, out=0, looseness=1.25] (40) to (29);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick] (14.center) to (58.center);
		\draw [style=very thick, in=-180, out=-56] (14.center) to (57.center);
		\draw [in=63, out=180] (56.center) to (14.center);
		\draw (56.center) to (41);
		\draw [in=150, out=45, looseness=1.25] (42) to (32);
		\draw (32) to (29);
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (65.center) to (60.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (65.center) to (59.center);
		\draw [in=134, out=0] (63.center) to (65.center);
		\draw [in=123, out=0, looseness=0.75] (10) to (65.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (14.center) to (68.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.50] (14.center) to (69.center);
		\draw [style=very thick] (68.center) to (72);
		\draw [style=very thick] (58.center) to (73);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (74.center) to (65.center);
		\draw [in=-135, out=0, looseness=1.25] (77) to (32);
		\draw [style=very thick, in=0, out=-123] (65.center) to (78.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (72) to (17);
		\draw [style=very thick] (73) to (77);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (69.center) to (78.center);
		\draw (32) to (10);
		\draw (81) to (82);
		\draw (84) to (83);
		\draw (29) to (63.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (72) to (60.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (73) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (82) at (8.5, 0) {};
		\node [style=none] (83) at (7.5, 0) {};
		\node [style=none] (84) at (7.5, 1) {};
		\node [style=none] (85) at (7.5, 2) {};
		\node [style=none] (86) at (7.5, -1) {};
		\node [style=none] (87) at (7.5, -2) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=rn] (92) at (7, 2) {};
		\node [style=had] (93) at (7.5, 2) {};
		\node [style=rmat] (94) at (6, 1.5) {};
		\node [style=rmat] (95) at (6, 2.5) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=gather] (102) at (8.5, 0) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (7, 3) {};
		\node [style=rn] (105) at (8, 3) {};
		\node [style=had] (106) at (15, 2.5) {};
		\node [style=none] (107) at (9.5, 0) {};
		\node [style=rmat] (108) at (11.5, 1.5) {};
		\node [style=divide] (109) at (9.5, 0) {};
		\node [style=gn] (110) at (14.5, 1.5) {};
		\node [style=rn] (111) at (14.5, 2.5) {};
		\node [style=had] (112) at (13, 2) {};
		\node [style=had] (113) at (12, 2) {};
		\node [style=gn] (114) at (12.5, 2) {};
		\node [style=none] (115) at (10.5, 2) {};
		\node [style=none] (116) at (10.5, -2) {};
		\node [style=none] (117) at (10.5, 0) {};
		\node [style=none] (118) at (15, -2.5) {};
		\node [style=none] (119) at (15, 0.5) {};
		\node [style=none] (120) at (15, 1.5) {};
		\node [style=none] (121) at (16, 0) {};
		\node [style=none] (122) at (17, 0) {};
		\node [style=gather] (123) at (16, 0) {};
		\node [style=none] (124) at (10.5, 1) {};
		\node [style=none] (125) at (10.5, -1) {};
		\node [style=ggreen] (126) at (10.5, 1) {};
		\node [style=ggreen] (127) at (10.5, 0) {};
		\node [style=none] (128) at (15, -0.5) {};
		\node [style=rmat] (129) at (11.5, 0) {};
		\node [style=none] (130) at (15, -1.5) {};
		\node [style=rn] (131) at (15.5, 3.25) {};
		\node [style=gn] (132) at (14.5, 3.25) {};
		\node [style=gn] (133) at (14.5, 4) {};
		\node [style=rn] (134) at (15.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=-45, out=180] (84.center) to (96);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (87.center) to (89.center);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw (92) to (93);
		\draw (93) to (85.center);
		\draw [in=116, out=0] (85.center) to (82.center);
		\draw [style=very thick, in=135, out=0] (84.center) to (82.center);
		\draw [style=very thick] (83.center) to (82.center);
		\draw [style=very thick, in=0, out=-135] (82.center) to (86.center);
		\draw [style=very thick, in=0, out=-116] (82.center) to (87.center);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (88.center) to (83.center);
		\draw [style=very thick, in=180, out=0] (97) to (86.center);
		\draw [in=0, out=-150, looseness=1.25] (111) to (108);
		\draw (113) to (114);
		\draw (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [style=very thick] (107.center) to (117.center);
		\draw [style=very thick, in=-180, out=-56] (107.center) to (116.center);
		\draw [in=63, out=180] (115.center) to (107.center);
		\draw (115.center) to (113);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=180, out=45, looseness=1.50] (107.center) to (124.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.50] (107.center) to (125.center);
		\draw [style=very thick] (124.center) to (126);
		\draw [style=very thick] (117.center) to (127);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (116.center) to (118.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (126) to (108);
		\draw [style=very thick] (127) to (129);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (125.center) to (130.center);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (126) to (119.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (127) to (128.center);
		\draw [style=very thick] (82.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=rn] (92) at (7, 2) {};
		\node [style=had] (93) at (7.5, 2) {};
		\node [style=rmat] (94) at (6, 1.5) {};
		\node [style=rmat] (95) at (6, 2.5) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (7, 2.75) {};
		\node [style=rn] (105) at (8, 2.75) {};
		\node [style=had] (106) at (11, 2.5) {};
		\node [style=rmat] (108) at (7.5, 1.5) {};
		\node [style=gn] (110) at (10.5, 1.5) {};
		\node [style=rn] (111) at (10.5, 2.5) {};
		\node [style=had] (112) at (9, 2) {};
		\node [style=had] (113) at (8, 2) {};
		\node [style=gn] (114) at (8.5, 2) {};
		\node [style=none] (118) at (11, -2.5) {};
		\node [style=none] (119) at (11, 0.5) {};
		\node [style=none] (120) at (11, 1.5) {};
		\node [style=none] (121) at (12, 0) {};
		\node [style=none] (122) at (13, 0) {};
		\node [style=gather] (123) at (12, 0) {};
		\node [style=ggreen] (126) at (6.5, 1) {};
		\node [style=ggreen] (127) at (5, -0.5) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=rmat] (129) at (6, -0.5) {};
		\node [style=none] (130) at (11, -1.5) {};
		\node [style=rn] (131) at (11.5, 3.25) {};
		\node [style=gn] (132) at (10.5, 3.25) {};
		\node [style=gn] (133) at (10.5, 4) {};
		\node [style=rn] (134) at (11.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [in=0, out=-150, looseness=1.25] (111) to (108);
		\draw (113) to (114);
		\draw (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=0.75] (126) to (108);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (126) to (119.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw (92) to (93);
		\draw (93) to (113);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (126) to (96);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=rn] (92) at (7, 2) {};
		\node [style=rmat] (94) at (6, 1.5) {};
		\node [style=rmat] (95) at (6, 2.5) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (7, 2.75) {};
		\node [style=rn] (105) at (8, 2.75) {};
		\node [style=had] (106) at (10.5, 2.5) {};
		\node [style=rmat] (108) at (7, 1) {};
		\node [style=gn] (110) at (10, 1.5) {};
		\node [style=rn] (111) at (10, 2.5) {};
		\node [style=had] (112) at (9.5, 1.5) {};
		\node [style=gn] (114) at (8, 2) {};
		\node [style=none] (118) at (10.5, -2.5) {};
		\node [style=none] (119) at (10.5, 0.5) {};
		\node [style=none] (120) at (10.5, 1.5) {};
		\node [style=none] (121) at (11.5, 0) {};
		\node [style=none] (122) at (12.5, 0) {};
		\node [style=gather] (123) at (11.5, 0) {};
		\node [style=ggreen] (127) at (5, -0.5) {};
		\node [style=none] (128) at (10.5, -0.5) {};
		\node [style=rmat] (129) at (6, -0.5) {};
		\node [style=none] (130) at (10.5, -1.5) {};
		\node [style=rn] (131) at (11, 3.25) {};
		\node [style=gn] (132) at (10, 3.25) {};
		\node [style=gn] (133) at (10, 4) {};
		\node [style=rn] (134) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [in=135, out=0] (95) to (92);
		\draw [in=0, out=-135, looseness=1.25] (92) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [in=0, out=-180] (111) to (108);
		\draw [in=-180, out=-45, looseness=1.25] (114) to (112);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=150, out=45, looseness=1.25] (114) to (111);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=-30, looseness=1.25] (96) to (108);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (92) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=rmat] (94) at (6, 1.5) {};
		\node [style=rmat] (95) at (6, 2.5) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (7.5, 4) {};
		\node [style=rn] (105) at (8.5, 4) {};
		\node [style=had] (106) at (10, 2.5) {};
		\node [style=rmat] (108) at (6, 3.5) {};
		\node [style=gn] (110) at (9.5, 1.5) {};
		\node [style=rn] (111) at (9.5, 2.5) {};
		\node [style=had] (112) at (9, 1.5) {};
		\node [style=none] (118) at (10, -2.5) {};
		\node [style=none] (119) at (10, 0.5) {};
		\node [style=none] (120) at (10, 1.5) {};
		\node [style=none] (121) at (11, 0) {};
		\node [style=none] (122) at (12, 0) {};
		\node [style=gather] (123) at (11, 0) {};
		\node [style=ggreen] (127) at (5, -0.5) {};
		\node [style=none] (128) at (10, -0.5) {};
		\node [style=rmat] (129) at (6, -0.5) {};
		\node [style=none] (130) at (10, -1.5) {};
		\node [style=rn] (131) at (10.5, 3.25) {};
		\node [style=gn] (132) at (9.5, 3.25) {};
		\node [style=gn] (133) at (9.5, 4) {};
		\node [style=rn] (134) at (10.5, 4) {};
		\node [style=gn] (135) at (7.5, 4.75) {};
		\node [style=rn] (136) at (8.5, 4.75) {};
		\node [style=gn] (137) at (6.75, 2.5) {};
		\node [style=gn] (138) at (6.75, 1.5) {};
		\node [style=rn] (139) at (8, 2.5) {};
		\node [style=rn] (140) at (8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [in=0, out=150, looseness=1.25] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-150, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90, looseness=0.75] (96) to (108);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (135) to (136);
		\draw (95) to (137);
		\draw (138) to (94);
		\draw (139) to (111);
		\draw (112) to (140);
		\draw (137) to (140);
		\draw (139) to (138);
		\draw [in=150, out=30] (137) to (139);
		\draw [in=-30, out=-150] (140) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=gn] (94) at (6, 1.5) {};
		\node [style=gn] (95) at (6, 2.5) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (7.5, 4.25) {};
		\node [style=rn] (105) at (8.5, 4.25) {};
		\node [style=had] (106) at (10.5, 2.5) {};
		\node [style=rmat] (108) at (6, 3.75) {};
		\node [style=gn] (110) at (10, 1.5) {};
		\node [style=rn] (111) at (10, 2.5) {};
		\node [style=had] (112) at (9.5, 1.5) {};
		\node [style=none] (118) at (10.5, -2.5) {};
		\node [style=none] (119) at (10.5, 0.5) {};
		\node [style=none] (120) at (10.5, 1.5) {};
		\node [style=none] (121) at (11.5, 0) {};
		\node [style=none] (122) at (12.5, 0) {};
		\node [style=gather] (123) at (11.5, 0) {};
		\node [style=ggreen] (127) at (5, -0.5) {};
		\node [style=none] (128) at (10.5, -0.5) {};
		\node [style=rmat] (129) at (6, -0.5) {};
		\node [style=none] (130) at (10.5, -1.5) {};
		\node [style=rn] (131) at (11, 3.25) {};
		\node [style=gn] (132) at (10, 3.25) {};
		\node [style=gn] (133) at (10, 4) {};
		\node [style=rn] (134) at (11, 4) {};
		\node [style=gn] (135) at (7.5, 5) {};
		\node [style=rn] (136) at (8.5, 5) {};
		\node [style=rn] (140) at (8, 1.5) {};
		\node [style=rmat] (141) at (8, 3.25) {};
		\node [style=rmat] (142) at (7, 2.5) {};
		\node [style=rmat] (143) at (8.5, 2.5) {};
		\node [style=rmat] (144) at (7, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=-180, out=60] (96) to (95);
		\draw [style=very thick, in=-180, out=60] (97) to (94);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [in=0, out=120] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90] (96) to (108);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (135) to (136);
		\draw (112) to (140);
		\draw [in=135, out=0, looseness=1.25] (141) to (111);
		\draw [style=very thick, in=45, out=180] (141) to (95);
		\draw [style=very thick] (95) to (142);
		\draw [in=120, out=0] (142) to (140);
		\draw (143) to (111);
		\draw (144) to (140);
		\draw [style=very thick] (144) to (94);
		\draw [style=very thick, in=30, out=-180, looseness=0.75] (143) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (88) at (5, -0.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=ggreen] (96) at (5, 1.5) {};
		\node [style=ggreen] (97) at (5, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=gn] (104) at (8, 4.25) {};
		\node [style=rn] (105) at (9, 4.25) {};
		\node [style=had] (106) at (10.5, 2.5) {};
		\node [style=rmat] (108) at (7, 4) {};
		\node [style=gn] (110) at (10, 1.5) {};
		\node [style=rn] (111) at (10, 2.5) {};
		\node [style=had] (112) at (9.5, 1.5) {};
		\node [style=none] (118) at (10.5, -2.5) {};
		\node [style=none] (119) at (10.5, 0.5) {};
		\node [style=none] (120) at (10.5, 1.5) {};
		\node [style=none] (121) at (11.5, 0) {};
		\node [style=none] (122) at (12.5, 0) {};
		\node [style=gather] (123) at (11.5, 0) {};
		\node [style=ggreen] (127) at (5, -0.5) {};
		\node [style=none] (128) at (10.5, -0.5) {};
		\node [style=rmat] (129) at (6, -0.5) {};
		\node [style=none] (130) at (10.5, -1.5) {};
		\node [style=rn] (131) at (11, 3.25) {};
		\node [style=gn] (132) at (10, 3.25) {};
		\node [style=gn] (133) at (10, 4) {};
		\node [style=rn] (134) at (11, 4) {};
		\node [style=gn] (135) at (8, 5) {};
		\node [style=rn] (136) at (9, 5) {};
		\node [style=rn] (140) at (8.5, 1.5) {};
		\node [style=rmat] (141) at (7, 3.25) {};
		\node [style=rmat] (142) at (7.5, 2) {};
		\node [style=rmat] (143) at (7, 2.5) {};
		\node [style=rmat] (144) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw (104) to (105);
		\draw [in=0, out=120] (111) to (108);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (134) to (133);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=90] (96) to (108);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (135) to (136);
		\draw (112) to (140);
		\draw [in=150, out=0] (141) to (111);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=180, out=60, looseness=1.25] (96) to (141);
		\draw [style=very thick] (96) to (142);
		\draw [style=very thick, in=45, out=-180] (143) to (97);
		\draw [style=very thick] (97) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (81) at (2, 0.5) {};
		\node [style=none] (88) at (2, -0.5) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=ggreen] (96) at (2, 1.5) {};
		\node [style=ggreen] (97) at (2, 0.5) {};
		\node [style=divide] (103) at (1, 0) {};
		\node [style=had] (106) at (7.5, 2.5) {};
		\node [style=gn] (110) at (7, 1.5) {};
		\node [style=rn] (111) at (7, 2.5) {};
		\node [style=had] (112) at (6.5, 1.5) {};
		\node [style=none] (118) at (7.5, -2.5) {};
		\node [style=none] (119) at (7.5, 0.5) {};
		\node [style=none] (120) at (7.5, 1.5) {};
		\node [style=none] (121) at (8.5, 0) {};
		\node [style=none] (122) at (9.5, 0) {};
		\node [style=gather] (123) at (8.5, 0) {};
		\node [style=ggreen] (127) at (2, -0.5) {};
		\node [style=none] (128) at (7.5, -0.5) {};
		\node [style=rmat] (129) at (3, -0.5) {};
		\node [style=none] (130) at (7.5, -1.5) {};
		\node [style=rn] (140) at (5.5, 1.5) {};
		\node [style=rmat] (142) at (4.5, 2) {};
		\node [style=rmat] (143) at (4.5, 3) {};
		\node [style=rmat] (144) at (4.5, 1) {};
		\node [style=none] (145) at (4.5, 4) {$3\cdot\left(\includegraphics{snode.pdf}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (90.center) to (96);
		\draw [style=very thick] (81.center) to (97);
		\draw [style=very thick, in=56, out=180, looseness=1.25] (90.center) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (91.center) to (81.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (91.center) to (88.center);
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-135, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick] (127) to (129);
		\draw (111) to (106);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick] (127) to (88.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (97) to (130.center);
		\draw [style=very thick, in=-180, out=-60, looseness=0.75] (96) to (119.center);
		\draw (112) to (140);
		\draw [in=120, out=0, looseness=1.25] (142) to (140);
		\draw [in=150, out=0] (143) to (111);
		\draw [in=-120, out=0, looseness=1.25] (144) to (140);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (96) to (142);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (143) to (97);
		\draw [style=very thick, in=-180, out=30] (97) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (9, 0) {};
		\node [style=ggreen] (9) at (10, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (12) at (9, 1) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (10, -1) {$\frac{1}{2}\mathbf{N_{u}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=ggreen] (16) at (5, 0.5) {};
		\node [style=rmat] (17) at (6, 1) {};
		\node [style=had] (18) at (7, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (8, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=gather] (26) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (10.center);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick] (15.center) to (2);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (17);
		\draw [style=very thick] (17) to (18);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=-45, out=-180, looseness=0.50] (15.center) to (16);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (23.center) to (24.center);
		\draw [in=45, out=135, looseness=1.25] (24.center) to (23.center);
		\draw [style=very thick] (24.center) to (16);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=ggreen] (96) at (6, 2) {};
		\node [style=ggreen] (97) at (6, 1) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=had] (106) at (11, 2.5) {};
		\node [style=gn] (110) at (9.25, 2) {};
		\node [style=rn] (111) at (10.5, 2.5) {};
		\node [style=had] (112) at (8.5, 2) {};
		\node [style=none] (118) at (11, -2.5) {};
		\node [style=none] (119) at (11, 0.5) {};
		\node [style=none] (120) at (11, 1.5) {};
		\node [style=none] (121) at (12, 0) {};
		\node [style=none] (122) at (13, 0) {};
		\node [style=gather] (123) at (12, 0) {};
		\node [style=ggreen] (127) at (7, -1) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=rmat] (129) at (9, 0.25) {};
		\node [style=none] (130) at (11, -1.5) {};
		\node [style=rn] (131) at (11, 3.5) {};
		\node [style=gn] (132) at (10, 3.5) {};
		\node [style=none] (140) at (7, 2) {};
		\node [style=rmat] (143) at (9, 1.25) {};
		\node [style=gather] (144) at (7, 2) {};
		\node [style=rmat] (145) at (7.75, 2) {};
		\node [style=ggreen] (146) at (7, 0) {};
		\node [style=none] (147) at (5, 1.5) {};
		\node [style=divide] (148) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=45, out=150] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-105, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (96) to (119.center);
		\draw [in=-165, out=0] (143) to (111);
		\draw [style=very thick, in=135, out=45, looseness=1.50] (96) to (140.center);
		\draw [style=very thick] (140.center) to (97);
		\draw (145) to (112);
		\draw [style=very thick] (145) to (140.center);
		\draw [style=very thick] (97) to (146);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (143) to (146);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (147.center) to (96);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (147.center) to (97);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (147.center) to (91.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (91.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=none] (96) at (6, 2) {};
		\node [style=none] (97) at (6, 0.5) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=had] (106) at (11, 2.5) {};
		\node [style=gn] (110) at (9.25, 2) {};
		\node [style=rn] (111) at (10.5, 2.5) {};
		\node [style=had] (112) at (8.5, 2) {};
		\node [style=none] (118) at (11, -2.5) {};
		\node [style=none] (119) at (11, 0.5) {};
		\node [style=none] (120) at (11, 1.5) {};
		\node [style=none] (121) at (12, 0) {};
		\node [style=none] (122) at (13, 0) {};
		\node [style=gather] (123) at (12, 0) {};
		\node [style=ggreen] (127) at (7, -1) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=rmat] (129) at (9.25, 0.25) {};
		\node [style=none] (130) at (11, -1.5) {};
		\node [style=rn] (131) at (11, 3.5) {};
		\node [style=gn] (132) at (10, 3.5) {};
		\node [style=none] (140) at (7, 2) {};
		\node [style=rmat] (143) at (9.25, 1.25) {};
		\node [style=gather] (144) at (7, 2) {};
		\node [style=rmat] (145) at (7.75, 2) {};
		\node [style=ggreen] (146) at (7, 0) {};
		\node [style=ggreen] (147) at (5, 1.5) {};
		\node [style=divide] (148) at (6, 2) {};
		\node [style=divide] (149) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=45, out=150] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-105, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [in=-165, out=0] (143) to (111);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (96.center) to (140.center);
		\draw (145) to (112);
		\draw [style=very thick] (145) to (140.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (97.center) to (146);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (143) to (146);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (147) to (96.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (147) to (97.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (147) to (91.center);
		\draw [style=very thick] (91.center) to (127);
		\draw [style=very thick, in=180, out=30, looseness=0.75] (97.center) to (119.center);
		\draw [style=very thick, in=-150, out=-30, looseness=1.25] (96.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v$};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (91) at (4, 0) {};
		\node [style=none] (97) at (7, 0) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=had] (106) at (11, 2.5) {};
		\node [style=gn] (110) at (8.5, 1.5) {};
		\node [style=rn] (111) at (10.5, 2.5) {};
		\node [style=had] (112) at (7, 1) {};
		\node [style=none] (118) at (11, -2.5) {};
		\node [style=none] (119) at (11, 0.5) {};
		\node [style=none] (120) at (11, 1.5) {};
		\node [style=none] (121) at (12, 0) {};
		\node [style=none] (122) at (13, 0) {};
		\node [style=gather] (123) at (12, 0) {};
		\node [style=ggreen] (127) at (8, -1.5) {};
		\node [style=none] (128) at (11, -0.5) {};
		\node [style=rmat] (129) at (9.00001, -0.75) {};
		\node [style=none] (130) at (11, -1.5) {};
		\node [style=rn] (131) at (11.25, 3.5) {};
		\node [style=gn] (132) at (10.25, 3.5) {};
		\node [style=rmat] (143) at (9, 0) {};
		\node [style=rmat] (145) at (6, 1) {};
		\node [style=ggreen] (146) at (8, -0.5) {};
		\node [style=ggreen] (147) at (5, 0.5) {};
		\node [style=divide] (149) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-56, looseness=1.25] (91.center) to (89.center);
		\draw [style=very thick] (91.center) to (1);
		\draw [in=-180, out=0, looseness=1.25] (112) to (110);
		\draw [in=45, out=150] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (121.center) to (119.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=134, out=0] (120.center) to (121.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-105, out=0, looseness=0.75] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw [in=180, out=-30] (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (127) to (128.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (118.center) to (89.center);
		\draw [in=-165, out=0] (143) to (111);
		\draw (145) to (112);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (97.center) to (146);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (143) to (146);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (147) to (97.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (147) to (91.center);
		\draw [style=very thick, in=-180, out=-15] (91.center) to (127);
		\draw [style=very thick, in=180, out=45, looseness=0.50] (97.center) to (119.center);
		\draw [style=very thick, in=-180, out=45, looseness=0.75] (147) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (1, 0) {$(G*u)\backslash v\backslash u$};
		\node [style=none] (91) at (4, 0) {};
		\node [style=divide] (103) at (4, 0) {};
		\node [style=had] (106) at (15, 2.5) {};
		\node [style=gn] (110) at (10, 1.5) {};
		\node [style=rn] (111) at (14.5, 2.5) {};
		\node [style=had] (112) at (7, 1) {};
		\node [style=none] (118) at (15, -2.5) {};
		\node [style=none] (119) at (16, 0) {};
		\node [style=none] (120) at (16, 0) {};
		\node [style=none] (121) at (16, 0) {};
		\node [style=none] (122) at (17, 0) {};
		\node [style=gather] (123) at (16, 0) {};
		\node [style=ggreen] (127) at (10, -2) {};
		\node [style=none] (128) at (15, -0.5) {};
		\node [style=rmat] (129) at (13, 1.75) {};
		\node [style=none] (130) at (15, -1.5) {};
		\node [style=rn] (131) at (15, 3.5) {};
		\node [style=gn] (132) at (14, 3.5) {};
		\node [style=rmat] (143) at (13, 2.5) {};
		\node [style=rmat] (145) at (6, 1) {};
		\node [style=ggreen] (146) at (10, 0) {};
		\node [style=ggreen] (147) at (5, 0.5) {};
		\node [style=none] (152) at (8, 0) {};
		\node [style=none] (154) at (9, 0) {};
		\node [style=gather] (155) at (8, 0) {};
		\node [style=divide] (156) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (91.center) to (1);
		\draw [in=75, out=135, looseness=1.25] (111) to (110);
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [in=-120, out=0, looseness=1.25] (129) to (111);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (127) to (129);
		\draw (111) to (106);
		\draw (131) to (132);
		\draw [in=135, out=-30] (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw (143) to (111);
		\draw (145) to (112);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (143) to (146);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (147) to (91.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (147) to (145);
		\draw [style=very thick] (154.center) to (152.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (147) to (152.center);
		\draw [style=very thick, in=-135, out=-45] (91.center) to (152.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (154.center) to (118.center);
		\draw [style=very thick, in=-180, out=-60] (154.center) to (127);
		\draw [in=120, out=0] (112) to (152.center);
		\draw [in=-180, out=60] (154.center) to (110);
		\draw [style=very thick] (154.center) to (146);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (119.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G*u)\backslash v$};
		\node [style=had] (106) at (8, 2) {};
		\node [style=gn] (110) at (4, 2) {};
		\node [style=none] (118) at (8, -2.5) {};
		\node [style=none] (119) at (9, 0) {};
		\node [style=none] (120) at (9, 0) {};
		\node [style=none] (121) at (9, 0) {};
		\node [style=none] (122) at (10, 0) {};
		\node [style=gather] (123) at (9, 0) {};
		\node [style=ggreen] (127) at (3, -1.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=none] (130) at (8, -1.5) {};
		\node [style=ggreen] (146) at (3.5, 0) {};
		\node [style=none] (154) at (2, 0) {};
		\node [style=divide] (156) at (2, 0) {};
		\node [style=none] (157) at (6, 2) {};
		\node [style=rmat] (158) at (7, 2) {};
		\node [style=gather] (159) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (121.center) to (122.center);
		\draw [style=very thick, in=0, out=-123, looseness=0.75] (121.center) to (118.center);
		\draw [in=123, out=0, looseness=0.75] (106) to (121.center);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (128.center) to (121.center);
		\draw [style=very thick, in=0, out=-123] (121.center) to (130.center);
		\draw [in=160, out=-45, looseness=0.50] (110) to (120.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (127) to (128.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (146) to (130.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (154.center) to (118.center);
		\draw [style=very thick, in=-180, out=-60] (154.center) to (127);
		\draw [in=-180, out=60] (154.center) to (110);
		\draw [style=very thick] (154.center) to (146);
		\draw [style=very thick, in=45, out=180, looseness=0.75] (119.center) to (154.center);
		\draw [style=very thick] (1) to (154.center);
		\draw [style=very thick] (110) to (157.center);
		\draw [style=very thick] (146) to (157.center);
		\draw [style=very thick] (157.center) to (127);
		\draw [style=very thick] (157.center) to (158);
		\draw (158) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G*u)\backslash v$};
		\node [style=ggreen] (32) at (3, 0.5) {};
		\node [style=had] (33) at (5, 1) {};
		\node [style=none] (65) at (6, 0) {};
		\node [style=none] (66) at (7, 0) {};
		\node [style=gather] (67) at (6, 0) {};
		\node [style=rmat] (115) at (4, 1) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=divide] (121) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (65.center) to (66.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (32) to (115);
		\draw (33) to (115);
		\draw [style=very thick] (119.center) to (1);
		\draw [style=very thick, in=-45, out=-105] (65.center) to (119.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (32) to (65.center);
		\draw [style=very thick] (119.center) to (32);
		\draw [in=120, out=0] (33) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (9, 0) {};
		\node [style=ggreen] (9) at (10, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (12) at (9, 1) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (10, -1) {$\frac{1}{2}\mathbf{N_{u}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=rmat] (17) at (6, 1) {};
		\node [style=had] (18) at (7, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (8, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=gather] (26) at (5, 1) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=gn] (29) at (4, 1) {};
		\node [style=ggreen] (30) at (4, 0) {};
		\node [style=gather] (31) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (10.center);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick] (15.center) to (2);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [style=very thick] (17) to (18);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=45] (30) to (27.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw [in=135, out=45, looseness=1.25] (29) to (27.center);
		\draw [style=very thick, in=180, out=0] (27.center) to (17);
		\draw [style=very thick, in=-180, out=0] (28.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (10, 0) {};
		\node [style=ggreen] (9) at (11, 0) {};
		\node [style=none] (10) at (12, 0) {};
		\node [style=none] (12) at (9.5, 1) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (10.5, -1) {$\frac{1}{2}\mathbf{N_{u}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (9, 0) {};
		\node [style=rmat] (17) at (5.5, 1) {};
		\node [style=had] (18) at (8, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (9, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=gn] (29) at (4, 1) {};
		\node [style=ggreen] (30) at (4, 0) {};
		\node [style=gather] (31) at (7, 0) {};
		\node [style=rn] (32) at (7, 1) {};
		\node [style=gn] (33) at (6.5, 2) {};
		\node [style=rn] (34) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (10.center);
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick] (15.center) to (2);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw [in=135, out=0, looseness=1.25] (18) to (15.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw [style=very thick, in=-180, out=0] (28.center) to (15.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (8, 0) {};
		\node [style=ggreen] (9) at (10, 0) {};
		\node [style=none] (10) at (13.5, 0) {};
		\node [style=none] (12) at (8, -1) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (7, -3) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (12, 0) {};
		\node [style=rmat] (17) at (5.5, 1) {};
		\node [style=had] (18) at (8, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (12, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=gn] (29) at (4, 1) {};
		\node [style=ggreen] (30) at (4, 0) {};
		\node [style=gather] (31) at (7, 0) {};
		\node [style=rn] (32) at (7, 1) {};
		\node [style=gn] (33) at (9, 1) {};
		\node [style=ggreen] (34) at (7, -2) {};
		\node [style=none] (35) at (9, 2) {$\frac{1}{2}\mathbf{v}$};
		\node [style=none] (36) at (10, -0.75) {$\frac{1}{2}\mathbf{{N_{u}}^{|N_{v}}}$};
		\node [style=gn] (37) at (6.5, 2) {};
		\node [style=rn] (38) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw [in=135, out=-45] (29) to (28.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [style=very thick] (28.center) to (2);
		\draw (18) to (33);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.50] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45] (14.center) to (34);
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (15.center);
		\draw [style=very thick] (15.center) to (10.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (5.5, 0.25) {};
		\node [style=ggreen] (9) at (5.5, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (12) at (5.75, -0.25) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (6, -3.5) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=rmat] (17) at (5.5, 1) {};
		\node [style=rn] (18) at (8, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (10, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=gn] (29) at (4, 1) {};
		\node [style=ggreen] (30) at (4, 0) {};
		\node [style=gather] (31) at (7, 0) {};
		\node [style=rn] (32) at (7, 1) {};
		\node [style=had] (33) at (9, 1) {};
		\node [style=ggreen] (34) at (6, -2.5) {};
		\node [style=none] (35) at (8, 2) {$\frac{1}{2}\mathbf{v}$};
		\node [style=none] (36) at (6, -1.75) {$\frac{1}{2}\mathbf{N_{u}\cap N_{v}}$};
		\node [style=gn] (37) at (5.5, 2) {};
		\node [style=rn] (38) at (6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [in=45, out=-180, looseness=1.25] (29) to (23.center);
		\draw (32) to (18);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [in=45, out=135] (32) to (29);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw (18) to (33);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-135, out=0] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45] (14.center) to (34);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (30) to (9);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (9) to (28.center);
		\draw [in=180, out=-45, looseness=1.25] (29) to (2);
		\draw [in=135, out=0, looseness=1.25] (2) to (28.center);
		\draw [style=very thick] (28.center) to (15.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=gred] (2) at (9, 0) {};
		\node [style=ggreen] (9) at (4, 0) {};
		\node [style=none] (10) at (14.5, 0) {};
		\node [style=none] (12) at (10, 0.5) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=none] (13) at (4, -3) {$\frac{1}{2}\mathbf{N_{u}\cap S_{v}}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (13, 0) {};
		\node [style=rmat] (17) at (9, 1) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (13, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=divide] (25) at (3, 0.5) {};
		\node [style=none] (28) at (10.5, -0.5) {};
		\node [style=gn] (29) at (7, 1) {};
		\node [style=ggreen] (30) at (7, 0) {};
		\node [style=gather] (31) at (10.5, -0.5) {};
		\node [style=rn] (32) at (10.5, 1.5) {};
		\node [style=had] (33) at (11.5, 1.5) {};
		\node [style=ggreen] (34) at (4, -2) {};
		\node [style=none] (35) at (9, 3) {$\frac{1}{2}\mathbf{v}$};
		\node [style=none] (36) at (4.5, -0.75) {$\frac{1}{2}\mathbf{N_{u}\cap N_{v}}$};
		\node [style=had] (37) at (8.5, 2) {};
		\node [style=had] (38) at (9.5, 2) {};
		\node [style=gred] (39) at (4, 1) {};
		\node [style=had] (40) at (6.5, 1) {};
		\node [style=had] (41) at (5.5, 1) {};
		\node [style=gn] (42) at (6, 1) {};
		\node [style=gn] (43) at (9, 2) {};
		\node [style=none] (44) at (6, 2) {$\frac{1}{2}\mathbf{u}$};
		\node [style=none] (45) at (4, 2) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=gn] (46) at (10.5, 2.5) {};
		\node [style=rn] (47) at (11.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (14.center) to (1);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [in=0, out=-135] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick, in=-135, out=0, looseness=0.75] (34) to (15.center);
		\draw [style=very thick, in=180, out=-45] (14.center) to (34);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (29) to (2);
		\draw [in=135, out=0] (2) to (28.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (28.center) to (15.center);
		\draw (39) to (41);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (40) to (29);
		\draw [in=-180, out=45] (29) to (37);
		\draw (37) to (43);
		\draw (43) to (38);
		\draw [in=135, out=0, looseness=1.25] (38) to (32);
		\draw (32) to (33);
		\draw [in=60, out=-180, looseness=0.75] (39) to (23.center);
		\draw [style=very thick, in=-135, out=-45] (30) to (28.center);
		\draw [style=very thick] (9) to (30);
		\draw [style=very thick, in=-60, out=-180, looseness=1.25] (9) to (23.center);
		\draw (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G\backslash v$};
		\node [style=none] (10) at (14, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (13, 0) {};
		\node [style=rmat] (17) at (9, 0.5) {};
		\node [style=divide] (21) at (5.5, 0) {};
		\node [style=gather] (22) at (13, 0) {};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=divide] (25) at (6.5, 0.5) {};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=gn] (29) at (10, 1) {};
		\node [style=ggreen] (30) at (7.5, 0) {};
		\node [style=gather] (31) at (11.5, 0) {};
		\node [style=rn] (32) at (11.5, 1.5) {};
		\node [style=had] (33) at (12, 1.5) {};
		\node [style=ggdot] (34) at (4, 0) {$\frac{1}{2}\mathbf{N_{u}\backslash v}$};
		\node [style=had] (37) at (10, 1.5) {};
		\node [style=had] (38) at (10.5, 2) {};
		\node [style=grdot] (39) at (2, 0) {$-\frac{1}{2}\mathbf{u}$};
		\node [style=had] (40) at (9.5, 1) {};
		\node [style=had] (41) at (8, 1.5) {};
		\node [style=gn] (42) at (8.5, 1.5) {};
		\node [style=gn] (43) at (10, 2) {};
		\node [style=had] (46) at (9.5, 2) {};
		\node [style=none] (49) at (11.85, 2.175) {};
		\node [style=gred] (50) at (12.3, 2.375) {};
		\node [style=none] (51) at (11.9, 3.15) {\footnotesize$2$};
		\node [style=none] (52) at (11.95, 2.575) {};
		\node [style=ggreen] (53) at (11.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (23.center) to (14.center);
		\draw [in=0, out=-135, looseness=1.25] (32) to (17);
		\draw [style=very thick, in=45, out=-180] (17) to (30);
		\draw [in=135, out=0] (33) to (15.center);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [style=very thick, in=180, out=0] (28.center) to (15.center);
		\draw (41) to (42);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw (40) to (29);
		\draw (29) to (37);
		\draw (37) to (43);
		\draw (43) to (38);
		\draw [in=135, out=0, looseness=1.25] (38) to (32);
		\draw (32) to (33);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (30) to (28.center);
		\draw (46) to (43);
		\draw [in=45, out=-180, looseness=1.25] (46) to (42);
		\draw [in=135, out=0] (29) to (28.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (23.center) to (30);
		\draw [in=45, out=-180, looseness=1.25] (41) to (23.center);
		\draw [style=very thick] (1) to (39);
		\draw [style=very thick] (39) to (34);
		\draw [style=very thick] (34) to (14.center);
		\draw [style=very thick, in=-135, out=-45, looseness=0.75] (14.center) to (15.center);
		\draw (49.center) to (52.center);
		\draw [style=very thick, in=180, out=0] (53) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/lcproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$(G\star u)\backslash v$};
		\node [style=none] (10) at (10.25, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=rmat] (17) at (5.5, 0.5) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gather] (22) at (8.5, 0) {};
		\node [style=gn] (29) at (7, 0.5) {};
		\node [style=ggreen] (30) at (4.5, 0) {};
		\node [style=rn] (32) at (7, 1.5) {};
		\node [style=had] (40) at (5.5, 1.5) {};
		\node [style=gn] (42) at (4.5, 2) {};
		\node [style=had] (45) at (7.5, 1.5) {};
		\node [style=none] (46) at (7.5, 0.5) {};
		\node [style=none] (47) at (7.5, -0.5) {};
		\node [style=none] (48) at (7.5, -1.5) {};
		\node [style=had] (49) at (4, 2) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (4, -2) {};
		\node [style=none] (52) at (7.35, 2.175) {};
		\node [style=gred] (53) at (7.8, 2.375) {};
		\node [style=none] (54) at (7.4, 3.15) {\footnotesize$2$};
		\node [style=none] (55) at (7.45, 2.575) {};
		\node [style=ggreen] (56) at (7, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (32) to (17);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (17) to (30);
		\draw [style=very thick] (15.center) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (42) to (40);
		\draw [in=-180, out=0] (40) to (29);
		\draw [style=very thick] (14.center) to (1);
		\draw [in=135, out=45, looseness=1.25] (42) to (32);
		\draw (32) to (29);
		\draw [in=180, out=63] (14.center) to (49);
		\draw [style=very thick] (50.center) to (30);
		\draw [style=very thick, in=-60, out=180] (51.center) to (14.center);
		\draw [style=very thick] (14.center) to (50.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (51.center) to (48.center);
		\draw [style=very thick, in=-180, out=-30] (30) to (47.center);
		\draw (29) to (46.center);
		\draw [in=123, out=0] (45) to (15.center);
		\draw [in=0, out=153, looseness=1.50] (15.center) to (46.center);
		\draw [style=very thick, in=206, out=0, looseness=1.50] (47.center) to (15.center);
		\draw [style=very thick, in=0, out=-123] (15.center) to (48.center);
		\draw (32) to (45);
		\draw (49) to (42);
		\draw (52.center) to (55.center);
		\draw [style=very thick, in=180, out=0] (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/locomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {\footnotesize$G$};
		\node [style=gred] (2) at (1, 0) {};
		\node [style=ggreen] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (12) at (1, 0.75) {\footnotesize$\frac{\text{-}1}{2}\mathbf{u}$};
		\node [style=none] (13) at (2.5, 0.75) {\footnotesize$\frac{1}{2}\mathbf{N_{u}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (9);
		\draw [style=very thick] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mat-all1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.1) {};
		\node [style=rmat] (1) at (0.75, -0.1) {};
		\node [style=none] (2) at (1.5, -0.1) {};
		\node [style=none] (3) at (0.75, 0.45) {\footnotesize $J$};
		%\node [style=none] (4) at (0, 0) {$1_m$};
		%\node [style=none] (5) at (5, 0) {$1_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mat0-back.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=lmat] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0.75, 0.3) {\footnotesize $A$};
		%\node [style=none] (4) at (0, 0) {$1_m$};
		%\node [style=none] (5) at (5, 0) {$1_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mat0-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=rmat] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0.75, 0.3) {\footnotesize $A$};
		%\node [style=none] (4) at (0, 0) {$1_m$};
		%\node [style=none] (5) at (5, 0) {$1_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=rmat] (1) at (2.5, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {\footnotesize $A$};
		\node [style=none] (4) at (0, 0) {$1_m$};
		\node [style=none] (5) at (5, 0) {$1_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mat1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.1) {};
		\node [style=rmat] (1) at (0.75, -0.1) {};
		\node [style=none] (2) at (1.5, -0.1) {};
		%\node [style=none] (3) at (0.75, 0.3) {\footnotesize $A$};
		%\node [style=none] (4) at (0, 0) {$1_m$};
		%\node [style=none] (5) at (5, 0) {$1_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center); 
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/matp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=none] (2) at (0, 0) {$n$};
		\node [style=none] (3) at (6.5, 0) {$n$};
		\node [style=mbox] (4) at (3.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (4);
		\draw [style=very thick] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/monadass0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=black] (5) at (1, -0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=black] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (4.center) to (5);
		\draw [in=0, out=-135, looseness=1.25] (5) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (8.center) to (9);
		\draw (9) to (7.center);
		\draw [in=-135, out=0, looseness=1.25] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/monadass1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=black] (5) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=black] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (4.center) to (5);
		\draw [in=0, out=135, looseness=1.25] (5) to (2.center);
		\draw [in=-135, out=0, looseness=1.25] (8.center) to (9);
		\draw (9) to (7.center);
		\draw [in=135, out=0, looseness=1.25] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/monadmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=black] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (4.center) to (5);
		\draw [in=0, out=-135, looseness=1.25] (5) to (2.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/monadunit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (1);
		\draw (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/monadunit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=black] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (1);
		\draw (0) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mul0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.7, 0) {};
		\node [style=none] (4) at (0.3, 0) {};
		\node [style=rmat] (8) at (2, 0) {};
		\node [style=rmat] (9) at (1, 0) {};
		\node [style=none] (10) at (1, 0.55) {\footnotesize$A$};
		\node [style=none] (14) at (2, 0.55) {\footnotesize$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (8.center);
		\draw [style=very thick] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mul1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.3, 0) {};
		\node [style=none] (6) at (1.7, 0) {};
		\node [style=rmat] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 0.55) {\footnotesize$CA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (7.center);
		\draw [style=very thick] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=mbox] (7) at (3, 0) {$BA$};
		\node [style=mbox] (8) at (-3, 0) {$B$};
		\node [style=mbox] (9) at (-5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (9);
		\draw [style=very thick] (9) to (8);
		\draw [style=very thick] (8) to (1.center);
		\draw [style=very thick] (5.center) to (7);
		\draw [style=very thick] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=mbox] (8) at (4, 0) {$B$};
		\node [style=mbox] (9) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (9);
		\draw [style=very thick] (9) to (8);
		\draw [style=very thick] (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulpproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=mbox] (8) at (4, 0) {$P_{\pi'}$};
		\node [style=mbox] (9) at (2, 0) {$P_{\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (9);
		\draw [style=very thick] (9) to (8);
		\draw [style=very thick] (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulpproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=none] (29) at (11, 0) {};
		\node [style=A] (30) at (3, 0) {$\pi$};
		\node [style=A] (31) at (8, 0) {$\pi'$};
		\node [style=none] (32) at (3.75, 0) {$\vdots$};
		\node [style=none] (36) at (8.75, 0) {$\vdots$};
		\node [style=none] (37) at (7.25, 0) {$\vdots$};
		\node [style=none] (38) at (2.25, 0) {$\vdots$};
		\node [style=divide] (72) at (1.5, 0) {};
		\node [style=divide] (73) at (6.5, 0) {};
		\node [style=gather] (76) at (4.5, 0) {};
		\node [style=gather] (77) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (24.center) to (25.center);
		\draw [bend right, looseness=1.25] (25.center) to (30);
		\draw [bend right, looseness=1.25] (30) to (26.center);
		\draw [bend left, looseness=1.25] (30) to (26.center);
		\draw [bend right, looseness=1.25] (30) to (25.center);
		\draw [style=very thick] (26.center) to (27.center);
		\draw [bend left, looseness=1.25] (27.center) to (31);
		\draw [bend right, looseness=1.25] (27.center) to (31);
		\draw [bend right, looseness=1.25] (31) to (28.center);
		\draw [bend left, looseness=1.25] (31) to (28.center);
		\draw [style=very thick] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulpproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (8, 0) {};
		\node [style=A] (46) at (3, 0) {$\pi$};
		\node [style=A] (47) at (5, 0) {$\pi'$};
		\node [style=none] (49) at (5.75, 0) {$\vdots$};
		\node [style=none] (50) at (4, 0) {$\vdots$};
		\node [style=none] (51) at (2.25, 0) {$\vdots$};
		\node [style=divide] (74) at (1.5, 0) {};
		\node [style=gather] (78) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (40.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (41.center) to (46);
		\draw [bend left=300] (46) to (41.center);
		\draw [bend right=60] (47) to (44.center);
		\draw [bend left=60] (47) to (44.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [bend right=45] (46) to (47);
		\draw [bend left=315] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulpproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (6, 0) {$\vdots$};
		\node [style=none] (53) at (0, 0) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (56) at (9, 0) {};
		\node [style=A] (57) at (4.5, 0) {$\pi'\circ\pi$};
		\node [style=none] (58) at (7.5, 0) {};
		\node [style=none] (61) at (3, 0) {$\vdots$};
		\node [style=divide] (75) at (1.5, 0) {};
		\node [style=gather] (79) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (53.center) to (54.center);
		\draw [bend right, looseness=1.25] (54.center) to (57);
		\draw [bend right, looseness=1.25] (57) to (54.center);
		\draw [bend right, looseness=1.25] (57) to (58.center);
		\draw [bend right, looseness=1.25] (58.center) to (57);
		\draw [style=very thick] (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (3, 0) {};
		\node [style=none] (86) at (3, 0.5) {\footnotesize$A'$};
		\node [style=none] (87) at (1, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (88) at (3, 0) {};
		\node [style=rmat] (89) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (83.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (6.5, 0) {};
		\node [style=none] (83) at (3.5, 0) {};
		\node [style=none] (84) at (5.5, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=gather] (87) at (2, 0) {};
		\node [style=divide] (88) at (1, 0) {};
		\node [style=none] (91) at (5.5, 0.5) {\footnotesize$A'$};
		\node [style=none] (92) at (3.5, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (93) at (5.5, 0) {};
		\node [style=rmat] (94) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (82.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (85.center) to (86.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick] (86.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=rmat] (84) at (4, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=divide] (88) at (1, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=gred] (90) at (3, 0) {};
		\node [style=none] (98) at (4, 0.5) {\footnotesize$A'$};
		\node [style=none] (99) at (2, 1) {\footnotesize$A$};
		\node [style=none] (100) at (2, 0) {\footnotesize$B$};
		\node [style=rmat] (101) at (2, 0.5) {};
		\node [style=rmat] (102) at (2, -0.5) {};
		\node [style=none] (103) at (3.1, 0.675) {};
		\node [style=gred] (104) at (3.55, 0.875) {};
		\node [style=none] (105) at (3.15, 1.4) {\footnotesize$b$};
		\node [style=none] (106) at (3.2, 1.075) {};
		\node [style=ggreen] (107) at (2.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (83.center) to (90);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (90) to (89.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (88) to (83.center);
		\draw [style=very thick] (90) to (84);
		\draw (103.center) to (106.center);
		\draw [style=very thick, in=180, out=0] (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=gred] (84) at (4, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=divide] (88) at (1, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (90) at (3, -0.5) {};
		\node [style=none] (91) at (2, 1) {\footnotesize$A$};
		\node [style=none] (92) at (2, 0) {\footnotesize$B$};
		\node [style=none] (93) at (3, 1) {\footnotesize$A'$};
		\node [style=none] (98) at (3, 0.5) {};
		\node [style=none] (99) at (3, 0) {\footnotesize$A'$};
		\node [style=none] (100) at (4.35, 0.425) {};
		\node [style=gred] (101) at (4.8, 0.625) {};
		\node [style=none] (102) at (4.4, 1.15) {\footnotesize$m$};
		\node [style=none] (103) at (4.45, 0.825) {};
		\node [style=ggreen] (104) at (4, 0.625) {};
		\node [style=rmat] (105) at (3, 0.5) {};
		\node [style=rmat] (106) at (2, 0.5) {};
		\node [style=rmat] (107) at (2, -0.5) {};
		\node [style=rmat] (108) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (88) to (83.center);
		\draw [style=very thick] (83.center) to (98.center);
		\draw [style=very thick] (89.center) to (90.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (90.center) to (84);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (84) to (98.center);
		\draw (100.center) to (103.center);
		\draw [style=very thick, in=180, out=0] (104) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=gred] (84) at (3, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=divide] (88) at (1, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (91) at (2, 1) {\footnotesize$A'A$};
		\node [style=none] (92) at (2, 0) {\footnotesize$A'B$};
		\node [style=rmat] (98) at (2, 0.5) {};
		\node [style=rmat] (99) at (2, -0.5) {};
		\node [style=none] (100) at (3.35, 0.425) {};
		\node [style=gred] (101) at (3.8, 0.625) {};
		\node [style=none] (102) at (3.4, 1.15) {\footnotesize$m$};
		\node [style=none] (103) at (3.45, 0.825) {};
		\node [style=ggreen] (104) at (3, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (88) to (83.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (83.center) to (84);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (84) to (89.center);
		\draw (100.center) to (103.center);
		\draw [style=very thick, in=180, out=0] (104) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (85) at (3, 0) {};
		\node [style=divide] (88) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=gather] (91) at (3, 0) {};
		\node [style=rmat] (93) at (1, 0) {};
		\node [style=none] (94) at (1, 1) {$\SmallMatrix{A'A\\A'B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick] (90.center) to (89.center);
		\draw [style=very thick] (89.center) to (82.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (90.center) to (85.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (85.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 0.75) {\footnotesize$A'\SmallMatrix{A&B}$};
		\node [style=rmat] (92) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (82.center);
		\draw [style=very thick] (77.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (3, 0) {};
		\node [style=none] (87) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=none] (88) at (3, 0.75) {$\SmallMatrix{A'&B'}$};
		\node [style=rmat] (89) at (3, 0) {};
		\node [style=rmat] (90) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (83.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (4, 0) {};
		\node [style=none] (85) at (2, 0) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=gather] (87) at (3, 0) {};
		\node [style=divide] (88) at (2, 0) {};
		\node [style=none] (91) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=none] (92) at (4, 0.75) {$\SmallMatrix{A'&B'}$};
		\node [style=rmat] (93) at (4, 0) {};
		\node [style=rmat] (94) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84.center) to (82.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (85.center) to (86.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick] (77.center) to (83.center);
		\draw [style=very thick] (85.center) to (83.center);
		\draw [style=very thick] (86.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=gred] (84) at (4, 0) {};
		\node [style=ggreen] (88) at (1, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (90) at (3, -0.5) {};
		\node [style=none] (91) at (2, 1) {\footnotesize$A$};
		\node [style=none] (92) at (2, 0) {\footnotesize$B$};
		\node [style=none] (93) at (3, 1) {\footnotesize$A'$};
		\node [style=none] (98) at (3, 0.5) {};
		\node [style=none] (99) at (3, 0) {\footnotesize$B'$};
		\node [style=rmat] (100) at (2, 0.5) {};
		\node [style=rmat] (101) at (3, 0.5) {};
		\node [style=rmat] (102) at (3, -0.5) {};
		\node [style=rmat] (103) at (2, -0.5) {};
		\node [style=none] (104) at (4.35, 0.425) {};
		\node [style=gred] (105) at (4.8, 0.625) {};
		\node [style=none] (106) at (4.4, 1.15) {\footnotesize$c$};
		\node [style=none] (107) at (4.45, 0.825) {};
		\node [style=ggreen] (108) at (4, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (88) to (83.center);
		\draw [style=very thick] (83.center) to (98.center);
		\draw [style=very thick] (89.center) to (90.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (90.center) to (84);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (84) to (98.center);
		\draw [style=very thick] (77.center) to (88);
		\draw (104.center) to (107.center);
		\draw [style=very thick, in=180, out=0] (108) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=gred] (84) at (3, 0) {};
		\node [style=ggreen] (88) at (1, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (93) at (2, 1) {\footnotesize$A'A$};
		\node [style=none] (99) at (2, 0) {\footnotesize$B'B$};
		\node [style=none] (100) at (3.35, 0.425) {};
		\node [style=gred] (101) at (3.8, 0.625) {};
		\node [style=none] (102) at (3.4, 1.15) {\footnotesize$c$};
		\node [style=none] (103) at (3.45, 0.825) {};
		\node [style=ggreen] (104) at (3, 0.625) {};
		\node [style=rmat] (105) at (2, 0.5) {};
		\node [style=rmat] (106) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (88) to (83.center);
		\draw [style=very thick] (77.center) to (88);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (83.center) to (84);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (84) to (89.center);
		\draw (100.center) to (103.center);
		\draw [style=very thick, in=180, out=0] (104) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (90) at (1, 0.75) {\footnotesize$A'A+B'B$};
		\node [style=rmat] (92) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (89.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 1) {$\SmallMatrix{A'&B'}\SmallMatrix{A\\B}$};
		\node [style=rmat] (92) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89.center);
		\draw [style=very thick] (89.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (3, 0) {};
		\node [style=none] (86) at (1, 0.75) {\footnotesize$A'$};
		\node [style=none] (87) at (3, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (88) at (3, 0) {};
		\node [style=rmat] (89) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (83.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (6, 0) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (5, 0) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=gather] (87) at (5, 0) {};
		\node [style=divide] (88) at (4, 0) {};
		\node [style=none] (90) at (1, 0.75) {\footnotesize$A'$};
		\node [style=none] (91) at (3, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (92) at (3, 0) {};
		\node [style=rmat] (93) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (84.center) to (82.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (85.center) to (86.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (86.center) to (85.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick] (86.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (5, 0) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (88) at (4, 0) {};
		\node [style=none] (89) at (3, -0.5) {};
		\node [style=ggreen] (90) at (2, 0) {};
		\node [style=none] (91) at (3, 1) {\footnotesize$A$};
		\node [style=none] (92) at (3, 0) {\footnotesize$B$};
		\node [style=none] (93) at (1, 0.5) {\footnotesize$A'$};
		\node [style=gather] (94) at (4, 0) {};
		\node [style=rmat] (95) at (3, 0.5) {};
		\node [style=rmat] (96) at (3, -0.5) {};
		\node [style=rmat] (97) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84.center) to (82.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (83.center) to (90);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (90) to (89.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (89.center) to (88.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (88.center) to (83.center);
		\draw [style=very thick] (90) to (84.center);
		\draw [style=very thick] (77.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (5, 0) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=ggreen] (84) at (1, 0) {};
		\node [style=none] (85) at (4, 0) {};
		\node [style=none] (88) at (4, 0) {};
		\node [style=none] (89) at (3, -0.5) {};
		\node [style=gather] (90) at (2, -0.5) {};
		\node [style=none] (91) at (3, 1) {\footnotesize$A$};
		\node [style=none] (92) at (3, 0) {\footnotesize$B$};
		\node [style=none] (93) at (2, 1) {\footnotesize$A'$};
		\node [style=none] (98) at (2, 0.5) {};
		\node [style=none] (99) at (2, 0) {\footnotesize$A'$};
		\node [style=gather] (100) at (4, 0) {};
		\node [style=rmat] (101) at (3, 0.5) {};
		\node [style=rmat] (102) at (2, 0.5) {};
		\node [style=rmat] (103) at (2, -0.5) {};
		\node [style=rmat] (104) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (89.center) to (88.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (88.center) to (83.center);
		\draw [style=very thick] (83.center) to (98.center);
		\draw [style=very thick] (89.center) to (90);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (90) to (84);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (84) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (82) at (0, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=ggreen] (84) at (1, 0) {};
		\node [style=none] (85) at (3, 0) {};
		\node [style=gather] (88) at (3, 0) {};
		\node [style=none] (89) at (2, -0.5) {};
		\node [style=none] (91) at (2, 1) {\footnotesize$AA'$};
		\node [style=none] (92) at (2, 0) {\footnotesize$BA'$};
		\node [style=rmat] (93) at (2, 0.5) {};
		\node [style=rmat] (94) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (84) to (82.center);
		\draw [style=very thick] (85.center) to (77.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (89.center) to (88);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (88) to (83.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (83.center) to (84);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (84) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (4, 0) {};
		\node [style=none] (85) at (2, 0) {};
		\node [style=divide] (88) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=gather] (91) at (3, 0) {};
		\node [style=none] (93) at (1, 0.75) {$\SmallMatrix{AA'\\BA'}$};
		\node [style=rmat] (94) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (90.center) to (85.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (85.center) to (90.center);
		\draw [style=very thick] (89.center) to (85.center);
		\draw [style=very thick] (90.center) to (82.center);
		\draw [style=very thick] (89.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=none] (91) at (1, 1) {\footnotesize$\SmallMatrix{A\\B}A'$};
		\node [style=rmat] (92) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89.center) to (82.center);
		\draw [style=very thick] (77.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/mulproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (4) at (2, 0) {};
		\node [style=mbox] (9) at (5, 2) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (77) at (0, 0) {};
		\node [style=mbox] (80) at (5, -2) {$\begin{matrix}A'\\B'\end{matrix}$};
		\node [style=white] (81) at (8, 0) {};
		\node [style=none] (82) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (9) to (81);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (80) to (81);
		\draw [style=very thick] (81) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=0, out=180] (0.center) to (19.center);
		\draw [in=180, out=0] (20.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, 0) {};
		\node [style=gred] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (11) at (0.6, 0.425) {};
		\node [style=gred] (12) at (1.05, 0.625) {};
		\node [style=none] (13) at (0.65, 1.15) {\footnotesize$n$};
		\node [style=none] (14) at (0.7, 0.825) {};
		\node [style=ggreen] (15) at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (0);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (0);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0) to (5.center);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, 0) {};
		\node [style=gred] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=divide] (13) at (2, 0.5) {};
		\node [style=divide] (14) at (2, -0.5) {};
		\node [style=gather] (15) at (3, 0.5) {};
		\node [style=gather] (16) at (3, -0.5) {};
		\node [style=none] (20) at (0.6, 0.425) {};
		\node [style=gred] (21) at (1.05, 0.625) {};
		\node [style=none] (22) at (0.65, 1.15) {\footnotesize$n$};
		\node [style=none] (23) at (0.7, 0.825) {};
		\node [style=ggreen] (24) at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (0);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (0);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0) to (5.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (3.center) to (9.center);
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (10.center) to (5.center);
		\draw [in=135, out=45, looseness=1.25] (3.center) to (9.center);
		\draw [in=45, out=135, looseness=1.25] (10.center) to (5.center);
		\draw (20.center) to (23.center);
		\draw [style=very thick, in=180, out=0] (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=gred] (2) at (0, 0) {};
		\node [style=gn] (3) at (2, 0.5) {};
		\node [style=ggreen] (5) at (2, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=divide] (13) at (1, 0) {};
		\node [style=gather] (15) at (3, 0.5) {};
		\node [style=gather] (16) at (3, -0.5) {};
		\node [style=none] (20) at (0.6, 0.425) {};
		\node [style=gred] (21) at (1.05, 0.625) {};
		\node [style=none] (22) at (0.65, 1.15) {\footnotesize$n$};
		\node [style=none] (23) at (0.7, 0.825) {};
		\node [style=ggreen] (24) at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (0.center);
		\draw [in=45, out=-180, looseness=1.25] (3) to (0.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0.center) to (5);
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (10.center) to (5);
		\draw [in=135, out=45, looseness=1.25] (3) to (9.center);
		\draw [style=very thick] (5) to (9.center);
		\draw (3) to (10.center);
		\draw (20.center) to (23.center);
		\draw [style=very thick, in=180, out=0] (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (1, 0.5) {};
		\node [style=ggreen] (5) at (1, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=gather] (15) at (2, 0.5) {};
		\node [style=gather] (16) at (2, -0.5) {};
		\node [style=rn] (17) at (0, 0.5) {};
		\node [style=none] (21) at (0.6, 0.925) {};
		\node [style=gred] (22) at (1.05, 1.125) {};
		\node [style=none] (23) at (0.65, 1.65) {\footnotesize$n$};
		\node [style=none] (24) at (0.7, 1.325) {};
		\node [style=ggreen] (25) at (0.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (10.center) to (5);
		\draw [in=135, out=45, looseness=1.25] (3) to (9.center);
		\draw [style=very thick] (5) to (9.center);
		\draw (3) to (10.center);
		\draw (17) to (3);
		\draw [style=very thick] (5) to (2);
		\draw (21.center) to (24.center);
		\draw [style=very thick, in=180, out=0] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (2) at (0, -0.5) {};
		\node [style=ggreen] (5) at (1, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=gather] (15) at (2, 0.5) {};
		\node [style=gather] (16) at (2, -0.5) {};
		\node [style=rn] (17) at (0, 1.25) {};
		\node [style=rn] (18) at (0, 0.5) {};
		\node [style=none] (22) at (2.35, 0.925) {};
		\node [style=gred] (23) at (2.8, 1.125) {};
		\node [style=none] (24) at (2.4, 1.65) {\footnotesize$n-1$};
		\node [style=none] (25) at (2.45, 1.325) {};
		\node [style=ggreen] (26) at (2, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (10.center) to (5);
		\draw [style=very thick] (5) to (9.center);
		\draw [style=very thick] (5) to (2);
		\draw [in=0, out=135, looseness=1.25] (9.center) to (17);
		\draw [in=135, out=0, looseness=1.25] (18) to (10.center);
		\draw (22.center) to (25.center);
		\draw [style=very thick, in=180, out=0] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (2) at (0, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=gather] (15) at (1, 0.5) {};
		\node [style=gather] (16) at (1, -0.5) {};
		\node [style=rn] (17) at (0, 1.5) {};
		\node [style=rn] (18) at (0, 0.5) {};
		\node [style=gred] (19) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9.center) to (11.center);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [in=0, out=135, looseness=1.25] (9.center) to (17);
		\draw [in=135, out=0, looseness=1.25] (18) to (10.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (2) to (9.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (19) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncopyproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (9) at (0, 0.5) {};
		\node [style=gred] (10) at (0, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9) to (11.center);
		\draw [style=very thick] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (0.center) to (13.center);
		\draw [in=180, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=180, out=0] (0.center) to (19.center);
		\draw [in=0, out=180] (20.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/ncup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (0.center) to (13.center);
		\draw [in=180, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/nmonmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=diamond] (18) at (1, 0) {};
		\node [style=mongr] (20) at (2, -0.5) {};
		\node [style=monbl] (21) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, in=135, out=0, looseness=1.25] (15.center) to (18);
		\draw [style=blue] (21) to (16.center);
		\draw [style=green] (20) to (17.center);
		\draw [style=blue, in=-135, out=45] (18) to (21);
		\draw [style=blue, in=-135, out=0, looseness=1.25] (12.center) to (18);
		\draw [style=green, in=-45, out=135] (20) to (18);
		\draw [style=green, in=0, out=-135, looseness=0.75] (20) to (13.center);
		\draw [style=blue, in=0, out=135, looseness=0.75] (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/nrcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, 0) {};
		\node [style=gred] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (12) at (0.6, 0.425) {};
		\node [style=gred] (13) at (1.05, 0.625) {};
		\node [style=none] (14) at (0.65, 1.15) {\footnotesize$n$};
		\node [style=none] (15) at (0.7, 0.825) {};
		\node [style=ggreen] (16) at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2) to (0);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (3.center) to (0);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (0) to (5.center);
		\draw (12.center) to (15.center);
		\draw [style=very thick, in=180, out=0] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/num1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (0, 0) {};
		\node [style=black] (73) at (1, 0) {};
		\node [style=white] (74) at (3, 0) {};
		\node [style=none] (75) at (4, 0) {};
		\node [style=none] (76) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73);
		\draw (74) to (75.center);
		\draw [bend right, looseness=1.25] (73) to (74);
		\draw [bend left, looseness=1.25] (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/number.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=mbox] (9) at (-3, 0) {$\begin{matrix}n\end{matrix}$};
		\node [style=none] (72) at (1, 0) {};
		\node [style=black] (73) at (2, 0) {};
		\node [style=white] (74) at (4, 0) {};
		\node [style=none] (75) at (5, 0) {};
		\node [style=none] (76) at (3, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw (9) to (1.center);
		\draw (72.center) to (73);
		\draw (74) to (75.center);
		\draw [bend right=45, looseness=1.25] (73) to (74);
		\draw [bend left=45, looseness=1.25] (73) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (-3.75, 0) {$\begin{matrix}1\end{matrix}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {$1$};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-7, 0) {$1$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (5, 0) {$1$};
		\node [style=none] (9) at (-1, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (2.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/one0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.75, 0.75) {\footnotesize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/one1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pde1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$n$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (9, 0) {$n$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gather] (22) at (6, 0) {};
		\node [style=none] (27) at (3.75, -0.6) {$\vdots$};
		\node [style=none] (28) at (5.25, -0.6) {$\vdots$};
		\node [style=none] (29) at (8, 0) {};
		\node [style=A] (30) at (4.5, -1) {$\pi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [in=-45, out=-135, looseness=1.50] (19.center) to (30);
		\draw [in=-45, out=-135, looseness=1.25] (30) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (30);
		\draw [in=135, out=45, looseness=1.75] (30) to (19.center);
		\draw [in=180, out=45, looseness=1.25] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (3) at (1, 0) {$n$};
		\node [style=none] (6) at (-10, 0) {$n$};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (10, 0) {$n$};
		\node [style=none] (12) at (-1, 0) {$n$};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (7, 0) {};
		\node [style=divide] (21) at (4, 0) {};
		\node [style=gather] (22) at (7, 0) {};
		\node [style=none] (27) at (4.75, -0.6) {$\vdots$};
		\node [style=none] (28) at (6.25, -0.6) {$\vdots$};
		\node [style=none] (29) at (9, 0) {};
		\node [style=A] (30) at (5.5, -1) {$\pi'$};
		\node [style=none] (31) at (-7, 0) {};
		\node [style=none] (32) at (-9, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=divide] (34) at (-7, 0) {};
		\node [style=gather] (35) at (-4, 0) {};
		\node [style=none] (36) at (-6.25, 0.15) {$\vdots$};
		\node [style=none] (37) at (-4.75, 0.15) {$\vdots$};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=A] (39) at (-5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [in=-45, out=-135, looseness=1.50] (19.center) to (30);
		\draw [in=-45, out=-135, looseness=1.25] (30) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (30);
		\draw [in=135, out=45, looseness=1.75] (30) to (19.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (38.center);
		\draw [bend left, looseness=1.25] (33.center) to (39);
		\draw [bend left, looseness=1.25] (39) to (31.center);
		\draw [bend left, looseness=1.25] (31.center) to (39);
		\draw [bend left, looseness=1.25] (39) to (33.center);
		\draw [in=180, out=45, looseness=1.25] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pdec0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {$n$};
		\node [style=none] (12) at (8, 0) {$n$};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=divide] (34) at (2, 0) {};
		\node [style=gather] (35) at (5, 0) {};
		\node [style=none] (38) at (7, 0) {};
		\node [style=A] (39) at (3.5, 0) {$\pi$};
		\node [style=none] (40) at (2.75, 0) {$\vdots$};
		\node [style=none] (41) at (4.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (38.center);
		\draw [bend left=45, looseness=1.25] (33.center) to (39);
		\draw [bend left=45, looseness=1.25] (39) to (31.center);
		\draw [bend left=45, looseness=1.25] (31.center) to (39);
		\draw [bend left=45, looseness=1.25] (39) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pdec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$n$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (9, 0) {$n$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gather] (22) at (6, 0) {};
		\node [style=none] (27) at (3.75, -0.85) {$\vdots$};
		\node [style=none] (28) at (5.25, -0.85) {$\vdots$};
		\node [style=none] (29) at (8, 0) {};
		\node [style=A] (30) at (4.5, -1) {$\pi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [in=-45, out=-135, looseness=1.50] (19.center) to (30);
		\draw [in=-45, out=-135, looseness=1.25] (30) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (30);
		\draw [in=135, out=45, looseness=1.75] (30) to (19.center);
		\draw [in=180, out=45, looseness=1.25] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/piv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (6) at (0, 0) {\footnotesize$G_{n,m}$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=had] (11) at (2.5, 0.75) {};
		\node [style=had] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, 0.25) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=divide] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (6) to (7.center);
		\draw [in=-180, out=45] (7.center) to (11);
		\draw [in=180, out=-14, looseness=1.25] (7.center) to (12);
		\draw [style=very thick, in=-180, out=14, looseness=1.25] (7.center) to (13.center);
		\draw [style=very thick, in=180, out=-45] (7.center) to (14.center);
		\draw [style=very thick] (17.center) to (13.center);
		\draw [style=very thick] (14.center) to (18.center);
		\draw [in=180, out=0] (11) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/piv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (6) at (0, 0) {\footnotesize$G_{n,m}\wedge uv$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=divide] (15) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (6) to (7.center);
		\draw [in=-180, out=45] (7.center) to (11.center);
		\draw [in=180, out=-14, looseness=1.25] (7.center) to (12.center);
		\draw [style=very thick, in=-180, out=14, looseness=1.25] (7.center) to (13.center);
		\draw [style=very thick, in=180, out=-45] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivect0-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 0) {};
		\node [style=ggreen] (1) at (0.8, 0) {};
		\node [style=rmat] (2) at (2, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (4) at (0.7, 0.6) {\footnotesize$\pi A^tu$};
		\node [style=none] (5) at (2, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivect0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=rmat] (2) at (2, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (4) at (1, 0.55) {\footnotesize$\pi v$};
		\node [style=none] (5) at (2, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivect1-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=ggreen] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (2.8, 0) {};
		\node [style=none] (4) at (2, 0.55) {\footnotesize $\pi u$};
		\node [style=none] (5) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (2) to (1);
		\draw [style=very thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=gred] (1) at (2.1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (2.8, 0) {};
		\node [style=none] (4) at (2.2, 0.55) {\footnotesize $\pi Av$};
		\node [style=none] (5) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (7) at (3, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=none] (8) at (1, 1) {$\pi\SmallMatrix{v'\\v}$};
		\node [style=rmat] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=divide] (7) at (2, 0) {};
		\node [style=gather] (8) at (3, 0) {};
		\node [style=none] (10) at (4, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=none] (11) at (1, 1) {$\pi\SmallMatrix{v'\\v}$};
		\node [style=rmat] (12) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (3.center) to (5.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (3.center) to (5.center);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (5.center) to (2.center);
		\draw [style=very thick] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=gred] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=divide] (11) at (2, 0) {};
		\node [style=none] (13) at (3, 1) {\footnotesize$A$};
		\node [style=none] (14) at (3, 0) {\footnotesize$B$};
		\node [style=none] (20) at (1, 1) {$\pi\SmallMatrix{v'\\v}$};
		\node [style=rmat] (21) at (3, 0.5) {};
		\node [style=rmat] (22) at (3, -0.5) {};
		\node [style=none] (23) at (4.35, 0.425) {};
		\node [style=gred] (24) at (4.8, 0.625) {};
		\node [style=none] (25) at (4.4, 1.4) {\footnotesize$m$};
		\node [style=none] (26) at (4.45, 0.825) {};
		\node [style=ggreen] (27) at (4, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (5) to (6.center);
		\draw [style=very thick] (1) to (10.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (9.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2.center) to (5);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (2.center) to (10.center);
		\draw (23.center) to (26.center);
		\draw [style=very thick, in=180, out=0] (27) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (4) at (2, 0) {\footnotesize$\pi v'$};
		\node [style=gred] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=gred] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 1) {\footnotesize$\pi v$};
		\node [style=divide] (13) at (1, 0) {};
		\node [style=none] (18) at (3, 1) {\footnotesize$A$};
		\node [style=none] (19) at (3, 0) {\footnotesize$B$};
		\node [style=none] (20) at (4.35, 0.425) {};
		\node [style=gred] (21) at (4.8, 0.625) {};
		\node [style=none] (22) at (4.4, 1.4) {\footnotesize$m$};
		\node [style=none] (23) at (4.45, 0.825) {};
		\node [style=ggreen] (24) at (4, 0.625) {};
		\node [style=rmat] (25) at (3, 0.5) {};
		\node [style=rmat] (26) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2.center) to (5);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=very thick] (0.center) to (10.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10.center) to (1);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (11);
		\draw [style=very thick] (11) to (9.center);
		\draw [style=very thick] (2.center) to (1);
		\draw (20.center) to (23.center);
		\draw [style=very thick, in=180, out=0] (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=gred] (2) at (3, 0.5) {};
		\node [style=none] (4) at (3, 0) {\footnotesize$\pi Bv'$};
		\node [style=gred] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gred] (9) at (3, -0.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (3, 1) {\footnotesize$\pi Av$};
		\node [style=divide] (13) at (1, 0) {};
		\node [style=none] (18) at (2, 1) {\footnotesize$A$};
		\node [style=none] (19) at (2, 0) {\footnotesize$B$};
		\node [style=rmat] (20) at (2, 0.5) {};
		\node [style=rmat] (21) at (2, -0.5) {};
		\node [style=none] (22) at (4.35, 0.425) {};
		\node [style=gred] (23) at (4.8, 0.625) {};
		\node [style=none] (24) at (4.4, 1.4) {\footnotesize$m$};
		\node [style=none] (25) at (4.45, 0.825) {};
		\node [style=ggreen] (26) at (4, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (5);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5) to (9);
		\draw [style=very thick] (0.center) to (10.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10.center) to (1.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (11.center);
		\draw [style=very thick] (11.center) to (9);
		\draw [style=very thick] (2) to (1.center);
		\draw (22.center) to (25.center);
		\draw [style=very thick, in=180, out=0] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (4) at (4.5, 0.75) {\footnotesize$\pi \left(Av+Bv'\right)$};
		\node [style=gred] (5) at (3, 0) {};
		\node [style=gred] (6) at (4.5, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=divide] (13) at (1, 0) {};
		\node [style=none] (18) at (2, 1) {\footnotesize$A$};
		\node [style=none] (19) at (2, 0) {\footnotesize$B$};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=none] (21) at (0.6, 0.425) {};
		\node [style=gred] (22) at (1.05, 0.625) {};
		\node [style=none] (23) at (0.65, 1.4) {\footnotesize$m$};
		\node [style=none] (24) at (0.7, 0.825) {};
		\node [style=ggreen] (25) at (0.25, 0.625) {};
		\node [style=rmat] (26) at (2, 0.5) {};
		\node [style=rmat] (27) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5) to (6);
		\draw [style=very thick] (0.center) to (10.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10.center) to (1.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10.center) to (11.center);
		\draw [style=very thick] (20.center) to (6);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (1.center) to (5);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5) to (11.center);
		\draw (21.center) to (24.center);
		\draw [style=very thick, in=180, out=0] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (3, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=gred] (9) at (6, 0) {};
		\node [style=none] (13) at (6, 0.75) {\footnotesize$\pi\left(Av+Bv'\right)$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=gather] (15) at (2, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=divide] (17) at (1, 0) {};
		\node [style=none] (18) at (3, 0.75) {$\SmallMatrix{A&B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9) to (6.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (16.center) to (14.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (16.center) to (14.center);
		\draw [style=very thick] (1) to (9);
		\draw [style=very thick] (1) to (14.center);
		\draw [style=very thick] (16.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (1) at (1, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=gred] (9) at (3.5, 0) {};
		\node [style=none] (13) at (3.5, 1) {$\pi\SmallMatrix{A&B}\SmallMatrix{v\\v'}$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (19) at (1, 0.75) {$\SmallMatrix{A&B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9) to (6.center);
		\draw [style=very thick] (1) to (9);
		\draw [style=very thick] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (1, 0.5) {\footnotesize$\pi v$};
		\node [style=none] (5) at (2, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (1, 0.5) {\footnotesize$\pi v$};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=divide] (7) at (3, 0) {};
		\node [style=gather] (8) at (4, 0) {};
		\node [style=none] (10) at (2, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (3.center) to (5.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {\footnotesize$\pi v$};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gather] (8) at (4, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=ggreen] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 1) {\footnotesize$A$};
		\node [style=none] (12) at (3, 0) {\footnotesize$B$};
		\node [style=rmat] (13) at (3, 0.5) {};
		\node [style=rmat] (14) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (1) to (10);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10) to (9.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2.center) to (5.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (9.center);
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (2.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (4) at (2, 1) {\footnotesize$\pi v$};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gather] (8) at (4, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=ggreen] (10) at (1, 0) {};
		\node [style=gred] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0) {\footnotesize$\pi v$};
		\node [style=none] (13) at (3, 1) {\footnotesize$A$};
		\node [style=none] (14) at (3, 0) {\footnotesize$B$};
		\node [style=rmat] (15) at (3, 0.5) {};
		\node [style=rmat] (16) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2.center) to (5.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (9.center);
		\draw [style=very thick] (0.center) to (10);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10) to (1);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10) to (11);
		\draw [style=very thick] (11) to (9.center);
		\draw [style=very thick] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=gred] (2) at (3, 0.5) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gather] (8) at (4, 0) {};
		\node [style=gred] (9) at (3, -0.5) {};
		\node [style=ggreen] (10) at (1, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (3, 1) {\footnotesize$\pi Av$};
		\node [style=none] (13) at (3, 0) {\footnotesize$\pi Bv$};
		\node [style=none] (14) at (2, 1) {\footnotesize$A$};
		\node [style=none] (15) at (2, 0) {\footnotesize$B$};
		\node [style=rmat] (16) at (2, 0.5) {};
		\node [style=rmat] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (5.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (5.center) to (9);
		\draw [style=very thick] (0.center) to (10);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10) to (1.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10) to (11.center);
		\draw [style=very thick] (11.center) to (9);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gred] (9) at (4, 0) {};
		\node [style=ggreen] (10) at (1, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=gather] (15) at (3, 0) {};
		\node [style=none] (16) at (2, 1) {\footnotesize$A$};
		\node [style=none] (17) at (2, 0) {\footnotesize$B$};
		\node [style=rmat] (18) at (2, 0.5) {};
		\node [style=rmat] (19) at (2, -0.5) {};
		\node [style=none] (20) at (4, 1) {$\SmallMatrix{Av\\Bv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (10);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (10) to (1.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (10) to (11.center);
		\draw [style=very thick] (9) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (1.center) to (14.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (14.center) to (11.center);
		\draw [style=very thick] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=gred] (9) at (4, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=gather] (15) at (3, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=divide] (17) at (2, 0) {};
		\node [style=none] (19) at (4, 1) {$\pi\SmallMatrix{Av\\Bv}$};
		\node [style=none] (20) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9) to (6.center);
		\draw [style=very thick] (14.center) to (9);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (16.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (16.center) to (14.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivectproofn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=gred] (9) at (3, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (19) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=none] (20) at (3, 1) {$\pi\SmallMatrix{A\\B}v$};
		\node [style=rmat] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (9) to (6.center);
		\draw [style=very thick] (1.center) to (9);
		\draw [style=very thick] (1.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivot0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.6, 1.1) {\footnotesize$\Gamma_{\!G\wedge uv}$};
		\node [style=ghad] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (11) at (3.1, 1.15) {};
		\node [style=gred] (12) at (3.55, 0.975) {};
		\node [style=none] (13) at (3.15, 1.675) {\footnotesize$n$};
		\node [style=none] (14) at (3.2, 1.55) {};
		\node [style=ggreen] (15) at (2.75, 0.975) {};
		\node [style=rmat] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (15) to (12);
		\draw (11.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (15) to (12);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (12) to (15);
		\draw [style=very thick] (2) to (18.center);
		\draw [style=very thick] (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.55, 1.1) {\footnotesize$\Gamma_{\!G}$};
		\node [style=ghad] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=rmat] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=had] (20) at (3, 0.75) {};
		\node [style=had] (21) at (3, -0.25) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (4, -0.25) {};
		\node [style=none] (31) at (4, -0.75) {};
		\node [style=none] (32) at (5.2, 0.5) {};
		\node [style=none] (33) at (5.2, -0.5) {};
		\node [style=none] (34) at (5.85, 1.15) {};
		\node [style=gred] (35) at (6.3, 0.975) {};
		\node [style=none] (36) at (5.9, 1.825) {\footnotesize$n$};
		\node [style=none] (37) at (5.95, 1.55) {};
		\node [style=ggreen] (38) at (5.5, 0.975) {};
		\node [style=divide] (39) at (2, 0.5) {};
		\node [style=divide] (40) at (2, -0.5) {};
		\node [style=gather] (41) at (4.5, 0.5) {};
		\node [style=gather] (42) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (2) to (18.center);
		\draw [style=very thick, bend right, looseness=1.25] (18.center) to (25.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick, bend right] (29.center) to (22.center);
		\draw [style=very thick] (22.center) to (32.center);
		\draw [style=very thick, bend right] (31.center) to (23.center);
		\draw [style=very thick] (23.center) to (33.center);
		\draw [style=very thick, in=-180, out=-30] (19.center) to (27.center);
		\draw [style=very thick] (27.center) to (31.center);
		\draw [style=very thick] (5.center) to (19.center);
		\draw [bend left] (19.center) to (26.center);
		\draw (26.center) to (21);
		\draw [in=-180, out=0] (21) to (28.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [bend left] (18.center) to (24.center);
		\draw (24.center) to (20);
		\draw [in=180, out=0, looseness=0.75] (20) to (30.center);
		\draw [bend left] (30.center) to (23.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (38) to (35);
		\draw (34.center) to (37.center);
		\draw [style=very thick, in=180, out=0] (38) to (35);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (35) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.55, 1.1) {\footnotesize$\Gamma_{\!G}$};
		\node [style=ghad] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=rmat] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=had] (29) at (3, 0.75) {};
		\node [style=had] (30) at (3, -0.25) {};
		\node [style=none] (31) at (4.5, 0.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=none] (40) at (4, -0.75) {};
		\node [style=none] (41) at (5.2, 0.5) {};
		\node [style=none] (42) at (5.2, -0.5) {};
		\node [style=none] (43) at (5.85, 1.15) {};
		\node [style=gred] (44) at (6.3, 0.975) {};
		\node [style=none] (45) at (5.9, 1.825) {\footnotesize$n$};
		\node [style=none] (46) at (5.95, 1.55) {};
		\node [style=ggreen] (47) at (5.5, 0.975) {};
		\node [style=divide] (48) at (2, 0.5) {};
		\node [style=divide] (49) at (2, -0.5) {};
		\node [style=gather] (50) at (4.5, 0.5) {};
		\node [style=gather] (51) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (23.center) to (20.center);
		\draw [style=very thick] (20.center) to (22);
		\draw [style=very thick] (25.center) to (24.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (24.center) to (23.center);
		\draw [style=very thick] (22) to (27.center);
		\draw [style=very thick, bend right, looseness=1.25] (27.center) to (34.center);
		\draw [style=very thick] (34.center) to (38.center);
		\draw [style=very thick, bend right] (38.center) to (31.center);
		\draw [style=very thick] (31.center) to (41.center);
		\draw [style=very thick, bend right] (40.center) to (32.center);
		\draw [style=very thick] (32.center) to (42.center);
		\draw [style=very thick, in=-180, out=-30] (28.center) to (36.center);
		\draw [style=very thick] (36.center) to (40.center);
		\draw [style=very thick] (25.center) to (28.center);
		\draw [bend left] (28.center) to (35.center);
		\draw (35.center) to (30);
		\draw [in=-180, out=0] (30) to (37.center);
		\draw [bend left] (37.center) to (31.center);
		\draw [bend left] (27.center) to (33.center);
		\draw (33.center) to (29);
		\draw [in=180, out=0, looseness=0.75] (29) to (39.center);
		\draw [bend left] (39.center) to (32.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (47) to (44);
		\draw (43.center) to (46.center);
		\draw [style=very thick, in=180, out=0] (47) to (44);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (44) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.55, 1.1) {\footnotesize$\Gamma_{\!G}$};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=rmat] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=had] (30) at (3, -0.25) {};
		\node [style=none] (31) at (4.5, 0.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=ghad] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=none] (40) at (4, -0.75) {};
		\node [style=none] (41) at (5.2, 0.5) {};
		\node [style=none] (42) at (5.2, -0.5) {};
		\node [style=none] (43) at (5.85, 1.15) {};
		\node [style=gred] (44) at (6.3, 0.975) {};
		\node [style=none] (45) at (5.9, 1.825) {\footnotesize$n$};
		\node [style=none] (46) at (5.95, 1.55) {};
		\node [style=ggreen] (47) at (5.5, 0.975) {};
		\node [style=divide] (48) at (2, 0.5) {};
		\node [style=divide] (49) at (2, -0.5) {};
		\node [style=gather] (50) at (4.5, 0.5) {};
		\node [style=gather] (51) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (23.center) to (20.center);
		\draw [style=very thick] (20.center) to (22.center);
		\draw [style=very thick] (25.center) to (24.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (24.center) to (23.center);
		\draw [style=very thick] (22.center) to (27.center);
		\draw [style=very thick, in=180, out=-60] (27.center) to (34);
		\draw [style=very thick] (34) to (38.center);
		\draw [style=very thick, bend right] (38.center) to (31.center);
		\draw [style=very thick] (31.center) to (41.center);
		\draw [style=very thick, bend right] (40.center) to (32.center);
		\draw [style=very thick] (32.center) to (42.center);
		\draw [style=very thick, in=-180, out=-30] (28.center) to (36.center);
		\draw [style=very thick] (36.center) to (40.center);
		\draw [style=very thick] (25.center) to (28.center);
		\draw [bend left] (28.center) to (35.center);
		\draw (35.center) to (30);
		\draw [in=-180, out=0] (30) to (37.center);
		\draw [bend left] (37.center) to (31.center);
		\draw [bend left] (27.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (29.center) to (39.center);
		\draw [bend left] (39.center) to (32.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (47) to (44);
		\draw (43.center) to (46.center);
		\draw [style=very thick, in=180, out=0] (47) to (44);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (44) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (2.75, 2.25) {};
		\node [style=had] (14) at (5.5, 0.25) {};
		\node [style=gred] (23) at (4, 1.25) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=ggreen] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (2.75, 1.75) {\footnotesize$C$};
		\node [style=none] (32) at (1, -0.25) {\footnotesize$A$};
		\node [style=none] (33) at (4.5, -0.25) {\footnotesize$B$};
		\node [style=gn] (37) at (4, -1) {};
		\node [style=ggreen] (38) at (1.5, 0.5) {};
		\node [style=rn] (39) at (1.5, -1) {};
		\node [style=gred] (40) at (4, 0.5) {};
		\node [style=none] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (3.25, 0.5) {};
		\node [style=none] (44) at (3.25, 0) {\footnotesize$B$};
		\node [style=none] (45) at (2.25, 0) {\footnotesize$A$};
		\node [style=none] (46) at (5.85, 2.175) {};
		\node [style=gred] (47) at (6.3, 2.375) {};
		\node [style=none] (48) at (5.9, 3.15) {\footnotesize$n-1$};
		\node [style=none] (49) at (5.95, 2.575) {};
		\node [style=ggreen] (50) at (5.5, 2.375) {};
		\node [style=rmat] (51) at (2.75, 1.25) {};
		\node [style=rmat] (52) at (3.25, 0.5) {};
		\node [style=rmat] (53) at (2.25, 0.5) {};
		\node [style=umat] (54) at (4, -0.25) {};
		\node [style=dmat] (55) at (1.5, -0.25) {};
		\node [style=none] (56) at (6, 0.75) {};
		\node [style=none] (57) at (6, -0.25) {};
		\node [style=none] (58) at (6, 0.25) {};
		\node [style=none] (59) at (6, -0.75) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.75, -0.5) {};
		\node [style=none] (62) at (7.5, 0.5) {};
		\node [style=none] (63) at (7.5, -0.5) {};
		\node [style=gather] (64) at (6.75, 0.5) {};
		\node [style=gather] (65) at (6.75, -0.5) {};
		\node [style=none] (66) at (3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (23) to (14);
		\draw [in=180, out=90, looseness=1.25] (25.center) to (13);
		\draw [style=very thick] (30.center) to (23);
		\draw [style=very thick] (28) to (30.center);
		\draw [style=very thick] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick] (24.center) to (23);
		\draw (39) to (38);
		\draw (37) to (40);
		\draw (39) to (37);
		\draw [in=-180, out=-90, looseness=1.25] (25.center) to (39);
		\draw (24.center) to (40);
		\draw (29.center) to (38);
		\draw [style=very thick] (38) to (41.center);
		\draw [style=very thick] (42.center) to (40);
		\draw (41.center) to (42.center);
		\draw (46.center) to (49.center);
		\draw [style=very thick, in=180, out=0] (50) to (47);
		\draw [in=135, out=0, looseness=1.25] (56.center) to (60.center);
		\draw [in=0, out=135, looseness=1.25] (61.center) to (57.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (58.center) to (60.center);
		\draw [style=very thick] (60.center) to (62.center);
		\draw [style=very thick] (63.center) to (61.center);
		\draw [style=very thick, in=0, out=-135] (61.center) to (59.center);
		\draw [in=-180, out=0] (13) to (56.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (58.center) to (14);
		\draw [in=180, out=0] (37) to (57.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.50] (59.center) to (66.center);
		\draw [style=very thick, in=-90, out=-180] (66.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (3.25, 2.25) {};
		\node [style=had] (14) at (6, 0.25) {};
		\node [style=gred] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=ggreen] (28) at (2, 1.25) {};
		\node [style=none] (29) at (2, -0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (3.25, 1.75) {\footnotesize$C$};
		\node [style=none] (32) at (1.5, -0.25) {\footnotesize$A$};
		\node [style=none] (33) at (5, -0.25) {\footnotesize$B$};
		\node [style=gn] (37) at (4.5, -1) {};
		\node [style=ggreen] (38) at (2, 0.5) {};
		\node [style=rn] (39) at (2, -1) {};
		\node [style=gred] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (3.25, 0.5) {};
		\node [style=none] (45) at (3.25, 0) {\footnotesize$BA$};
		\node [style=none] (46) at (6.35, 2.175) {};
		\node [style=gred] (47) at (6.8, 2.375) {};
		\node [style=none] (48) at (6.4, 3.15) {\footnotesize$n-1$};
		\node [style=none] (49) at (6.45, 2.575) {};
		\node [style=ggreen] (50) at (6, 2.375) {};
		\node [style=rmat] (51) at (3.25, 1.25) {};
		\node [style=rmat] (52) at (3.25, 0.5) {};
		\node [style=umat] (53) at (4.5, -0.25) {};
		\node [style=dmat] (54) at (2, -0.25) {};
		\node [style=none] (55) at (6.5, 0.75) {};
		\node [style=none] (56) at (6.5, -0.25) {};
		\node [style=none] (57) at (6.5, 0.25) {};
		\node [style=none] (58) at (6.5, -0.75) {};
		\node [style=none] (59) at (7.25, 0.5) {};
		\node [style=none] (60) at (7.25, -0.5) {};
		\node [style=none] (61) at (8, 0.5) {};
		\node [style=none] (62) at (8, -0.5) {};
		\node [style=gather] (63) at (7.25, 0.5) {};
		\node [style=gather] (64) at (7.25, -0.5) {};
		\node [style=none] (65) at (3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (23) to (14);
		\draw [in=180, out=90] (25.center) to (13);
		\draw [style=very thick] (30.center) to (23);
		\draw [style=very thick] (28) to (30.center);
		\draw [style=very thick] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick] (24.center) to (23);
		\draw (39) to (38);
		\draw (37) to (40);
		\draw (39) to (37);
		\draw [in=-180, out=-90, looseness=1.25] (25.center) to (39);
		\draw (24.center) to (40);
		\draw (29.center) to (38);
		\draw [style=very thick] (38) to (41.center);
		\draw [style=very thick] (41.center) to (40);
		\draw (46.center) to (49.center);
		\draw [style=very thick, in=180, out=0] (50) to (47);
		\draw [in=135, out=0, looseness=1.25] (55.center) to (59.center);
		\draw [in=0, out=135, looseness=1.25] (60.center) to (56.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (57.center) to (59.center);
		\draw [style=very thick] (59.center) to (61.center);
		\draw [style=very thick] (62.center) to (60.center);
		\draw [style=very thick, in=0, out=-135] (60.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (55.center);
		\draw [style=very thick] (57.center) to (14);
		\draw [in=180, out=0] (37) to (56.center);
		\draw [style=very thick, in=-180, out=-90] (26.center) to (65.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (65.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (2.25, 2) {};
		\node [style=had] (14) at (4.75, 0.25) {};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=gred] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=ggreen] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.25, 1.25) {\footnotesize$C{+}BA$};
		\node [style=none] (32) at (0.5, 0) {\footnotesize$A$};
		\node [style=none] (33) at (4, 0) {\footnotesize$B$};
		\node [style=gn] (37) at (3.5, -0.75) {};
		\node [style=rn] (39) at (1, -0.75) {};
		\node [style=rmat] (40) at (2.25, 0.75) {};
		\node [style=dmat] (41) at (1, 0) {};
		\node [style=umat] (42) at (3.5, 0) {};
		\node [style=none] (44) at (5.25, -0.25) {};
		\node [style=none] (45) at (5.25, 0.25) {};
		\node [style=none] (46) at (5.25, -0.75) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (6.75, 0.5) {};
		\node [style=none] (50) at (6.75, -0.5) {};
		\node [style=gather] (51) at (6, 0.5) {};
		\node [style=gather] (52) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (13) to (16.center);
		\draw [style=very thick, in=180, out=0] (23) to (14);
		\draw [in=180, out=90] (25.center) to (13);
		\draw [style=very thick] (30.center) to (23);
		\draw [style=very thick] (28) to (30.center);
		\draw [style=very thick] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick] (24.center) to (23);
		\draw (39) to (37);
		\draw [in=-180, out=-90, looseness=1.25] (25.center) to (39);
		\draw (29.center) to (39);
		\draw (24.center) to (37);
		\draw [in=0, out=135, looseness=1.25] (48.center) to (44.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (45.center) to (47.center);
		\draw [style=very thick] (47.center) to (49.center);
		\draw [style=very thick] (50.center) to (48.center);
		\draw [style=very thick, in=0, out=-135] (48.center) to (46.center);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (47.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (45.center) to (14);
		\draw [in=180, out=0] (37) to (44.center);
		\draw [style=very thick, in=-90, out=-180, looseness=0.75] (46.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (4.5, 1.5) {};
		\node [style=had] (14) at (4.5, 0.5) {};
		\node [style=gred] (23) at (4, 0.5) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=ggreen] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (2.75, -0.75) {\footnotesize$C{+}BA$};
		\node [style=none] (32) at (2.75, 0.25) {\footnotesize$A$};
		\node [style=none] (33) at (2.75, 1.75) {\footnotesize$B$};
		\node [style=gn] (37) at (1.5, 1.5) {};
		\node [style=rn] (39) at (4, 1.5) {};
		\node [style=rmat] (40) at (2.75, 1.25) {};
		\node [style=rmat] (41) at (2.75, 0.75) {};
		\node [style=rmat] (42) at (2.75, -0.25) {};
		\node [style=none] (43) at (5.5, 0.75) {};
		\node [style=none] (44) at (5.5, -0.25) {};
		\node [style=none] (45) at (5.5, 0.25) {};
		\node [style=none] (46) at (5.5, -0.75) {};
		\node [style=none] (47) at (6.25, 0.5) {};
		\node [style=none] (48) at (6.25, -0.5) {};
		\node [style=none] (49) at (7, 0.5) {};
		\node [style=none] (50) at (7, -0.5) {};
		\node [style=gather] (51) at (6.25, 0.5) {};
		\node [style=gather] (52) at (6.25, -0.5) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=none] (54) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (23) to (14);
		\draw [style=very thick, in=-120, out=0] (30.center) to (23);
		\draw [style=very thick, in=-180, out=-60] (28) to (30.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (28) to (29.center);
		\draw [style=very thick, in=90, out=180, looseness=1.25] (28) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=0.75] (24.center) to (23);
		\draw [in=45, out=135, looseness=1.25] (39) to (37);
		\draw [in=210, out=0, looseness=0.75] (29.center) to (39);
		\draw [in=-45, out=-180, looseness=1.25] (24.center) to (37);
		\draw (39) to (13);
		\draw [in=90, out=180, looseness=1.25] (37) to (25.center);
		\draw [in=135, out=0, looseness=1.25] (43.center) to (47.center);
		\draw [in=0, out=135, looseness=1.25] (48.center) to (44.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (45.center) to (47.center);
		\draw [style=very thick] (47.center) to (49.center);
		\draw [style=very thick] (50.center) to (48.center);
		\draw [style=very thick, in=0, out=-135] (48.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (43.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (45.center) to (14);
		\draw [in=180, out=-90, looseness=0.75] (25.center) to (53.center);
		\draw [in=-180, out=0] (53.center) to (44.center);
		\draw [style=very thick, in=0, out=-180] (46.center) to (54.center);
		\draw [style=very thick, in=-90, out=180] (54.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1.25) {\footnotesize$\Gamma'$};
		\node [style=ghad] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (4.5, 0.75) {};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=rmat] (16) at (0.5, 0.5) {};
		\node [style=divide] (17) at (3.5, 0) {};
		\node [style=gather] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.85, 0.675) {};
		\node [style=gred] (20) at (3.3, 0.875) {};
		\node [style=none] (21) at (2.9, 1.65) {\footnotesize$n$};
		\node [style=none] (22) at (2.95, 1.075) {};
		\node [style=ggreen] (23) at (2.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2) to (6.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6.center) to (5.center);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [in=-180, out=45] (11.center) to (12.center);
		\draw [in=180, out=-14, looseness=1.25] (11.center) to (13.center);
		\draw [style=very thick, in=-180, out=14, looseness=1.25] (11.center) to (14.center);
		\draw [style=very thick, in=180, out=-45] (11.center) to (15.center);
		\draw [style=very thick] (6.center) to (11.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (23) to (20);
		\draw (19.center) to (22.center);
		\draw [style=very thick, in=180, out=0] (23) to (20);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (6) at (0, 0) {\footnotesize$G_{n,m}\wedge uv$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=divide] (15) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (6) to (7.center);
		\draw [in=-180, out=45] (7.center) to (11.center);
		\draw [in=180, out=-14, looseness=1.25] (7.center) to (12.center);
		\draw [style=very thick, in=-180, out=14, looseness=1.25] (7.center) to (13.center);
		\draw [style=very thick, in=180, out=-45] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {\footnotesize$\Gamma$};
		\node [style=ghad] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=had] (12) at (3.5, 0.75) {};
		\node [style=had] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (4.5, 0.75) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (2.1, 1.175) {};
		\node [style=gred] (23) at (2.55, 1.375) {};
		\node [style=none] (24) at (2.15, 2.15) {\footnotesize$n$};
		\node [style=none] (25) at (2.2, 1.575) {};
		\node [style=ggreen] (26) at (1.75, 1.375) {};
		\node [style=rmat] (27) at (0.5, 0.5) {};
		\node [style=divide] (28) at (2.5, 0.5) {};
		\node [style=divide] (29) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (18.center) to (14.center);
		\draw [style=very thick] (15.center) to (19.center);
		\draw [in=180, out=0] (12) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (16.center);
		\draw [style=very thick] (2) to (20.center);
		\draw [style=very thick] (21.center) to (5.center);
		\draw [style=very thick, in=180, out=-45] (21.center) to (15.center);
		\draw [style=very thick, in=180, out=-45] (20.center) to (14.center);
		\draw [in=-180, out=45] (20.center) to (12);
		\draw [in=180, out=45] (21.center) to (13);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (26) to (23);
		\draw (22.center) to (25.center);
		\draw [style=very thick, in=180, out=0] (26) to (23);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=had] (13) at (2.25, -0.25) {};
		\node [style=had] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.85, 1.8) {};
		\node [style=gred] (23) at (2.3, 1.625) {};
		\node [style=none] (24) at (1.9, 2.4) {\footnotesize$n$};
		\node [style=none] (25) at (1.95, 2.2) {};
		\node [style=ggreen] (26) at (1.5, 1.625) {};
		\node [style=divide] (27) at (1.5, 0.5) {};
		\node [style=divide] (28) at (1.5, -0.5) {};
		\node [style=rmat] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, 1.1) {\footnotesize$\Gamma_{\!G}$};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (4.75, 0.5) {};
		\node [style=none] (34) at (4.75, -0.5) {};
		\node [style=gather] (35) at (4, 0.5) {};
		\node [style=gather] (36) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw [style=very thick] (18.center) to (14);
		\draw [style=very thick] (15.center) to (19.center);
		\draw [in=180, out=0] (12.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (16.center);
		\draw [style=very thick, in=180, out=-45] (21.center) to (15.center);
		\draw [style=very thick, in=180, out=-45] (20.center) to (14);
		\draw [in=-180, out=45] (20.center) to (12.center);
		\draw [in=180, out=45] (21.center) to (13);
		\draw [style=very thick] (20.center) to (0.center);
		\draw [style=very thick] (4.center) to (21.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (26) to (23);
		\draw (22.center) to (25.center);
		\draw [style=very thick, in=180, out=0] (26) to (23);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (23) to (26);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (31.center);
		\draw [in=0, out=135, looseness=1.25] (32.center) to (17.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (18.center) to (31.center);
		\draw [style=very thick] (31.center) to (33.center);
		\draw [style=very thick] (34.center) to (32.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (32.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (1, 1) {};
		\node [style=none] (1) at (2, 2.5) {$\SmallMatrix{1 & A}$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (12) at (3, 1.75) {};
		\node [style=had] (13) at (2.5, -0.5) {};
		\node [style=had] (14) at (3, 0.25) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (2, 1) {$\SmallMatrix{B&C}$};
		\node [style=none] (25) at (4.6, 1.8) {};
		\node [style=gred] (26) at (5.05, 1.625) {};
		\node [style=none] (27) at (4.65, 2.4) {\footnotesize$n$};
		\node [style=none] (28) at (4.7, 2.2) {};
		\node [style=ggreen] (29) at (4.25, 1.625) {};
		\node [style=divide] (30) at (1, -1) {};
		\node [style=rmat] (31) at (2, 0.25) {};
		\node [style=rmat] (32) at (2, 1.75) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (4.25, -0.25) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -0.5) {};
		\node [style=none] (39) at (5.75, 0.5) {};
		\node [style=none] (40) at (5.75, -0.5) {};
		\node [style=gather] (41) at (5, 0.5) {};
		\node [style=gather] (42) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (3.center) to (0);
		\draw [style=very thick, in=-90, out=180, looseness=1.25] (4.center) to (3.center);
		\draw (22.center) to (12.center);
		\draw [style=very thick] (23.center) to (14);
		\draw [style=very thick, in=-45, out=-180] (23.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (22.center);
		\draw [in=180, out=45, looseness=1.25] (4.center) to (13);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (29) to (26);
		\draw (25.center) to (28.center);
		\draw [style=very thick, in=180, out=0] (29) to (26);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (26) to (29);
		\draw [in=135, out=0, looseness=1.25] (33.center) to (37.center);
		\draw [in=0, out=135, looseness=1.25] (38.center) to (34.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (35.center) to (37.center);
		\draw [style=very thick] (37.center) to (39.center);
		\draw [style=very thick] (40.center) to (38.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (38.center) to (36.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (33.center);
		\draw [style=very thick, in=0, out=-180] (35.center) to (14);
		\draw [in=180, out=0] (12.center) to (34.center);
		\draw [style=very thick, in=-45, out=-180, looseness=0.50] (36.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (0) at (2.5, 1) {};
		\node [style=none] (1) at (4, 2.5) {$\SmallMatrix{1&A}$};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (12) at (5, 1.75) {};
		\node [style=had] (13) at (5, -0.5) {};
		\node [style=had] (14) at (5, 0.25) {};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (4, 1) {$\SmallMatrix{B&C}$};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0.75, 0) {};
		\node [style=none] (27) at (6.6, 2.55) {};
		\node [style=gred] (28) at (7.05, 2.375) {};
		\node [style=none] (29) at (6.65, 3.15) {\footnotesize$n$};
		\node [style=none] (30) at (6.7, 2.95) {};
		\node [style=ggreen] (31) at (6.25, 2.375) {};
		\node [style=rmat] (32) at (4, 1.75) {};
		\node [style=rmat] (33) at (4, 0.25) {};
		\node [style=gather] (34) at (1.5, 1) {};
		\node [style=none] (35) at (6.5, 0.75) {};
		\node [style=none] (36) at (6.5, -0.25) {};
		\node [style=none] (37) at (6.5, 0.25) {};
		\node [style=none] (38) at (6.5, -0.75) {};
		\node [style=none] (39) at (7.25, 0.5) {};
		\node [style=none] (40) at (7.25, -0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (8, -0.5) {};
		\node [style=gather] (43) at (7.25, 0.5) {};
		\node [style=gather] (44) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (12.center);
		\draw [style=very thick] (23.center) to (14);
		\draw [style=very thick, in=-45, out=-180] (23.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (22.center);
		\draw [style=very thick, in=-120, out=90, looseness=1.25] (26.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (25.center) to (13);
		\draw [in=135, out=90, looseness=1.50] (25.center) to (3.center);
		\draw [style=very thick] (0) to (3.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (31) to (28);
		\draw (27.center) to (30.center);
		\draw [style=very thick, in=180, out=0] (31) to (28);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (28) to (31);
		\draw [in=135, out=0, looseness=1.25] (35.center) to (39.center);
		\draw [in=0, out=135, looseness=1.25] (40.center) to (36.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (37.center) to (39.center);
		\draw [style=very thick] (39.center) to (41.center);
		\draw [style=very thick] (42.center) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (40.center) to (38.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (35.center);
		\draw [style=very thick, in=0, out=180] (37.center) to (14);
		\draw [in=180, out=0] (12.center) to (36.center);
		\draw [style=very thick, in=-90, out=-180, looseness=0.75] (38.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 2.25) {$\SmallMatrix{1&A}$};
		\node [style=none] (12) at (4.5, 1.5) {};
		\node [style=had] (13) at (4.5, -0.5) {};
		\node [style=had] (14) at (4.5, 0) {};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (3.5, 0.75) {$\SmallMatrix{B&C}$};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=gn] (27) at (1.5, 1.5) {};
		\node [style=ggreen] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=rmat] (31) at (3.5, 1.5) {};
		\node [style=rmat] (32) at (3.5, 0) {};
		\node [style=gather] (33) at (2.5, 1.5) {};
		\node [style=gather] (34) at (2.5, 0) {};
		\node [style=none] (35) at (5.35, 2.55) {};
		\node [style=gred] (36) at (5.8, 2.375) {};
		\node [style=none] (37) at (5.4, 3.15) {\footnotesize$n$};
		\node [style=none] (38) at (5.45, 2.95) {};
		\node [style=ggreen] (39) at (5, 2.375) {};
		\node [style=none] (40) at (6, 0.75) {};
		\node [style=none] (41) at (6, -0.25) {};
		\node [style=none] (42) at (6, 0.25) {};
		\node [style=none] (43) at (6, -0.75) {};
		\node [style=none] (44) at (6.75, 0.5) {};
		\node [style=none] (45) at (6.75, -0.5) {};
		\node [style=none] (46) at (7.5, 0.5) {};
		\node [style=none] (47) at (7.5, -0.5) {};
		\node [style=gather] (48) at (6.75, 0.5) {};
		\node [style=gather] (49) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (12.center);
		\draw [style=very thick] (23.center) to (14);
		\draw [in=180, out=-90] (25.center) to (13);
		\draw [style=very thick] (30.center) to (23.center);
		\draw [style=very thick] (22.center) to (29.center);
		\draw [in=-180, out=90, looseness=1.25] (25.center) to (27);
		\draw (27) to (30.center);
		\draw [in=135, out=45] (27) to (29.center);
		\draw [style=very thick, in=-135, out=-45] (28) to (30.center);
		\draw [style=very thick] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick, in=120, out=60, looseness=1.25] (39) to (36);
		\draw (35.center) to (38.center);
		\draw [style=very thick, in=180, out=0] (39) to (36);
		\draw [style=very thick, in=-60, out=-120, looseness=1.25] (36) to (39);
		\draw [in=135, out=0, looseness=1.25] (40.center) to (44.center);
		\draw [in=0, out=135, looseness=1.25] (45.center) to (41.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (42.center) to (44.center);
		\draw [style=very thick] (44.center) to (46.center);
		\draw [style=very thick] (47.center) to (45.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (45.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (13) to (40.center);
		\draw [style=very thick, in=0, out=180, looseness=1.50] (42.center) to (14);
		\draw [in=180, out=0] (12.center) to (41.center);
		\draw [style=very thick, in=-90, out=180, looseness=0.75] (43.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=had] (13) at (5, -0.5) {};
		\node [style=had] (14) at (5, 0.5) {};
		\node [style=rn] (22) at (4, 1.5) {};
		\node [style=gred] (23) at (4, 0.5) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=gn] (27) at (1.25, 1.5) {};
		\node [style=ggreen] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (2.5, 1.75) {};
		\node [style=none] (30) at (2.5, -0.25) {};
		\node [style=none] (31) at (2.5, 0.25) {\footnotesize$C$};
		\node [style=none] (32) at (2.5, 2.25) {\footnotesize$A$};
		\node [style=none] (33) at (2.5, 1.25) {\footnotesize$B$};
		\node [style=rmat] (34) at (2.5, 1.75) {};
		\node [style=rmat] (35) at (2.5, 0.75) {};
		\node [style=rmat] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (6.5, 0.75) {};
		\node [style=none] (38) at (6.5, -0.25) {};
		\node [style=none] (39) at (6.5, 0.25) {};
		\node [style=none] (40) at (6.5, -0.75) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (7.25, -0.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (8, -0.5) {};
		\node [style=gather] (45) at (7.25, 0.5) {};
		\node [style=gather] (46) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (12.center);
		\draw [style=very thick] (23) to (14);
		\draw [in=180, out=-90, looseness=0.75] (25.center) to (13);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (30.center) to (23);
		\draw [in=0, out=-150, looseness=1.25] (22) to (29.center);
		\draw [in=-180, out=90, looseness=1.25] (25.center) to (27);
		\draw [style=very thick, in=-180, out=-60, looseness=1.25] (28) to (30.center);
		\draw [style=very thick, in=-180, out=60] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [in=60, out=120, looseness=1.50] (22) to (27);
		\draw [style=very thick, in=135, out=0] (24.center) to (23);
		\draw [in=-180, out=-60, looseness=1.25] (27) to (24.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (41.center);
		\draw [in=0, out=135, looseness=1.25] (42.center) to (38.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (39.center) to (41.center);
		\draw [style=very thick] (41.center) to (43.center);
		\draw [style=very thick] (44.center) to (42.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (42.center) to (40.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (37.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (39.center) to (14);
		\draw [in=180, out=0] (12.center) to (38.center);
		\draw [style=very thick, in=-90, out=-180, looseness=0.75] (40.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (5, -0.5) {};
		\node [style=had] (14) at (4.75, 0.5) {};
		\node [style=gred] (23) at (4, 0.5) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=ggreen] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (2.5, 1.75) {};
		\node [style=none] (30) at (2.5, -0.25) {};
		\node [style=none] (31) at (2.5, 0.25) {\footnotesize$C$};
		\node [style=none] (32) at (2.5, 2.25) {\footnotesize$A$};
		\node [style=none] (33) at (2.5, 1.25) {\footnotesize$B$};
		\node [style=gn] (35) at (5.5, 2.5) {};
		\node [style=rn] (36) at (6.25, 2.5) {};
		\node [style=gn] (37) at (3, 3.75) {};
		\node [style=gn] (38) at (3, 3) {};
		\node [style=rn] (39) at (2, 3.75) {};
		\node [style=rn] (40) at (2, 3) {};
		\node [style=rmat] (41) at (2.5, 1.75) {};
		\node [style=rmat] (42) at (2.5, 0.75) {};
		\node [style=rmat] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (6.5, 0.75) {};
		\node [style=none] (45) at (6.5, -0.25) {};
		\node [style=none] (46) at (6.5, 0.25) {};
		\node [style=none] (47) at (6.5, -0.75) {};
		\node [style=none] (48) at (7.25, 0.5) {};
		\node [style=none] (49) at (7.25, -0.5) {};
		\node [style=none] (50) at (8, 0.5) {};
		\node [style=none] (51) at (8, -0.5) {};
		\node [style=gather] (52) at (7.25, 0.5) {};
		\node [style=gather] (53) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23) to (14);
		\draw [in=180, out=-90, looseness=1.50] (25.center) to (13);
		\draw [style=very thick, in=-120, out=0, looseness=1.25] (30.center) to (23);
		\draw [style=very thick, in=-180, out=-60, looseness=1.25] (28) to (30.center);
		\draw [style=very thick, in=-180, out=60] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick, in=135, out=0] (24.center) to (23);
		\draw (35) to (36);
		\draw (39) to (38);
		\draw (37) to (40);
		\draw [in=-45, out=-135, looseness=1.25] (38) to (40);
		\draw [in=135, out=45, looseness=1.25] (39) to (37);
		\draw [in=-180, out=90, looseness=1.25] (25.center) to (39);
		\draw [in=-180, out=180, looseness=1.75] (24.center) to (40);
		\draw [in=0, out=0, looseness=2.75] (29.center) to (38);
		\draw [in=135, out=0, looseness=1.25] (44.center) to (48.center);
		\draw [in=0, out=135, looseness=1.25] (49.center) to (45.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (46.center) to (48.center);
		\draw [style=very thick] (48.center) to (50.center);
		\draw [style=very thick] (51.center) to (49.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (49.center) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (44.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (46.center) to (14);
		\draw [in=180, out=0] (37) to (45.center);
		\draw [style=very thick, in=-90, out=-180] (47.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pivproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (13) at (2, 2) {};
		\node [style=had] (14) at (4.5, 0.25) {};
		\node [style=gred] (23) at (3, 1) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=ggreen] (28) at (1, 1) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2, 1.5) {\footnotesize$C$};
		\node [style=none] (32) at (0.5, 0.25) {\footnotesize$A$};
		\node [style=none] (33) at (3.5, 0.25) {\footnotesize$B$};
		\node [style=gn] (35) at (5, 2.5) {};
		\node [style=rn] (36) at (5.75, 2.5) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=gn] (38) at (1, -0.5) {};
		\node [style=rn] (39) at (1, -1) {};
		\node [style=rn] (40) at (3, -0.5) {};
		\node [style=rmat] (41) at (2, 1) {};
		\node [style=umat] (42) at (3, 0.25) {};
		\node [style=dmat] (43) at (1, 0.25) {};
		\node [style=none] (44) at (5, 0.75) {};
		\node [style=none] (45) at (5, -0.25) {};
		\node [style=none] (46) at (5, 0.25) {};
		\node [style=none] (47) at (5, -0.75) {};
		\node [style=none] (48) at (5.75, 0.5) {};
		\node [style=none] (49) at (5.75, -0.5) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=gather] (52) at (5.75, 0.5) {};
		\node [style=gather] (53) at (5.75, -0.5) {};
		\node [style=none] (54) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (23) to (14);
		\draw [in=-180, out=90, looseness=1.25] (25.center) to (13);
		\draw [style=very thick] (30.center) to (23);
		\draw [style=very thick] (28) to (30.center);
		\draw [style=very thick] (28) to (29.center);
		\draw [style=very thick, in=90, out=-180] (28) to (26.center);
		\draw [style=very thick] (24.center) to (23);
		\draw (35) to (36);
		\draw (39) to (38);
		\draw (37) to (40);
		\draw (38) to (40);
		\draw (39) to (37);
		\draw [in=-180, out=-90, looseness=1.25] (25.center) to (39);
		\draw (24.center) to (40);
		\draw (29.center) to (38);
		\draw [in=135, out=0, looseness=1.25] (44.center) to (48.center);
		\draw [in=0, out=135, looseness=1.25] (49.center) to (45.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (46.center) to (48.center);
		\draw [style=very thick] (48.center) to (50.center);
		\draw [style=very thick] (51.center) to (49.center);
		\draw [style=very thick, in=0, out=-135] (49.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.25] (13) to (44.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (46.center) to (14);
		\draw [in=180, out=0] (37) to (45.center);
		\draw [style=very thick, in=0, out=180] (47.center) to (54.center);
		\draw [style=very thick, in=-90, out=180] (54.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (3, 0) {$\begin{matrix}P_{\pi}\end{matrix}$};
		\node [style=none] (2) at (5.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0, 0) {$n$};
		\node [style=none] (12) at (6.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$n$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (9, 0) {$n$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=divide] (21) at (3, 0) {};
		\node [style=gather] (22) at (6, 0) {};
		\node [style=none] (27) at (3.75, 0.15) {$\vdots$};
		\node [style=none] (28) at (5.25, 0.15) {$\vdots$};
		\node [style=none] (29) at (8, 0) {};
		\node [style=A] (30) at (4.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [bend left, looseness=1.25] (19.center) to (30);
		\draw [bend left, looseness=1.25] (30) to (7.center);
		\draw [bend left, looseness=1.25] (7.center) to (30);
		\draw [bend left, looseness=1.25] (30) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (45) at (8, 0) {};
		\node [style=none] (46) at (10, 0) {};
		\node [style=mbox] (47) at (2, 0) {$\begin{matrix}&A\\1& \\  &B\end{matrix}$};
		\node [style=gather] (48) at (8, 0) {};
		\node [style=divide] (49) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (42.center) to (47);
		\draw [style=very thick] (47) to (43.center);
		\draw [style=very thick] (45.center) to (46.center);
		\draw [style=very thick, in=-135, out=-45] (43.center) to (45.center);
		\draw [style=very thick, in=135, out=45] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (6, 0) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=mbox] (54) at (2, 0) {$\begin{matrix}1& \\  &B \\ &A\end{matrix}$};
		\node [style=gather] (55) at (8, 0) {};
		\node [style=divide] (56) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (50.center) to (54);
		\draw [style=very thick] (54) to (51.center);
		\draw [style=very thick] (52.center) to (53.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.75] (51.center) to (52.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.75] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, 0) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (61) at (10, 0) {};
		\node [style=mbox] (62) at (2, 0) {$\begin{matrix}1& \\  &B \\ &A\end{matrix}$};
		\node [style=none] (63) at (9, 0) {};
		\node [style=none] (66) at (7, 1) {};
		\node [style=none] (67) at (6, -1) {};
		\node [style=divide] (68) at (5, 0) {};
		\node [style=divide] (69) at (6, -1) {};
		\node [style=gather] (70) at (7, 1) {};
		\node [style=gather] (71) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (58.center) to (62);
		\draw [style=very thick] (62) to (59.center);
		\draw [in=135, out=45, looseness=1.50] (59.center) to (66.center);
		\draw [style=very thick] (59.center) to (67.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (67.center) to (66.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (67.center) to (63.center);
		\draw [style=very thick, in=-135, out=0, looseness=2.00] (66.center) to (63.center);
		\draw [style=very thick] (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (10, 0) {};
		\node [style=mbox] (75) at (4, -1) {$\begin{matrix}B \\ A\end{matrix}$};
		\node [style=none] (76) at (9, 0) {};
		\node [style=none] (78) at (7, 1) {};
		\node [style=none] (79) at (6, -1) {};
		\node [style=divide] (80) at (2, 0) {};
		\node [style=divide] (81) at (6, -1) {};
		\node [style=gather] (83) at (9, 0) {};
		\node [style=mbox] (84) at (4, 1) {$\begin{matrix}1\end{matrix}$};
		\node [style=gather] (100) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (79.center) to (78.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (79.center) to (76.center);
		\draw [style=very thick, in=-135, out=0, looseness=2.00] (78.center) to (76.center);
		\draw [style=very thick] (76.center) to (74.center);
		\draw [style=very thick] (72.center) to (73.center);
		\draw [in=135, out=0] (84) to (78.center);
		\draw [in=45, out=180, looseness=1.25] (84) to (73.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (73.center) to (75);
		\draw [style=very thick] (75) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (11, 0) {};
		\node [style=mbox] (87) at (4, -1) {$\begin{matrix}B \\ A\end{matrix}$};
		\node [style=none] (88) at (9, 0) {};
		\node [style=none] (89) at (8, -1) {};
		\node [style=none] (90) at (6, -1) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=gather] (94) at (9, 0) {};
		\node [style=none] (96) at (0, 0) {};
		\node [style=divide] (98) at (6, -1) {};
		\node [style=gather] (99) at (8, -1) {};
		\node [style=divide] (101) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (90.center) to (89.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (90.center) to (88.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (89.center) to (88.center);
		\draw [style=very thick] (88.center) to (86.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (87);
		\draw [style=very thick] (87) to (90.center);
		\draw [in=45, out=135, looseness=0.75] (99) to (91.center);
		\draw [style=very thick] (96.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (11, 0) {};
		\node [style=mbox] (103) at (4, -1) {$\begin{matrix}A \\ B\end{matrix}$};
		\node [style=none] (104) at (9, 0) {};
		\node [style=none] (105) at (8, -1) {};
		\node [style=none] (106) at (6, -1) {};
		\node [style=none] (107) at (2, 0) {};
		\node [style=gather] (108) at (9, 0) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=divide] (111) at (6, -1) {};
		\node [style=gather] (112) at (8, -1) {};
		\node [style=divide] (113) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (106.center) to (105.center);
		\draw [style=very thick, in=135, out=45] (106.center) to (104.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (105.center) to (104.center);
		\draw [style=very thick] (104.center) to (102.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (107.center) to (103);
		\draw [style=very thick] (103) to (106.center);
		\draw [in=45, out=135, looseness=0.75] (112) to (107.center);
		\draw [style=very thick] (109.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (11, 0) {};
		\node [style=mbox] (115) at (4, -1) {$\begin{matrix}P_{\pi'}\end{matrix}$};
		\node [style=none] (118) at (6, -1) {};
		\node [style=none] (119) at (2, 0) {};
		\node [style=none] (120) at (9, 0) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=divide] (123) at (6, -1) {};
		\node [style=gather] (126) at (9, 0) {};
		\node [style=none] (144) at (7.25, -0.6) {$\vdots$};
		\node [style=divide] (146) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (119.center) to (115);
		\draw [style=very thick] (115) to (118.center);
		\draw [style=very thick] (121.center) to (119.center);
		\draw [in=-135, out=-45] (123) to (120.center);
		\draw [in=135, out=45, looseness=1.50] (123) to (120.center);
		\draw [style=very thick] (120.center) to (114.center);
		\draw [in=180, out=45] (119.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (13, 0) {};
		\node [style=none] (131) at (11, 0) {};
		\node [style=none] (132) at (0, 0) {};
		\node [style=none] (134) at (9, -1) {};
		\node [style=none] (135) at (2, 0) {};
		\node [style=gather] (136) at (11, 0) {};
		\node [style=none] (137) at (4, -1) {};
		\node [style=none] (138) at (7, -1) {};
		\node [style=none] (141) at (4.75, -0.85) {$\vdots$};
		\node [style=none] (142) at (6.25, -0.85) {$\vdots$};
		\node [style=A] (143) at (5.5, -1) {$\pi'$};
		\node [style=none] (145) at (9.75, -0.6) {$\vdots$};
		\node [style=divide] (147) at (2, 0) {};
		\node [style=divide] (148) at (4, -1) {};
		\node [style=divide] (149) at (9, -1) {};
		\node [style=gather] (150) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=0.75] (135.center) to (131.center);
		\draw [in=-135, out=-45] (134.center) to (131.center);
		\draw [in=135, out=45, looseness=1.50] (134.center) to (131.center);
		\draw [style=very thick] (131.center) to (127.center);
		\draw [bend left, looseness=1.25] (138.center) to (143);
		\draw [bend left, looseness=1.25] (143) to (137.center);
		\draw [bend left, looseness=1.25] (137.center) to (143);
		\draw [bend left, looseness=1.25] (143) to (138.center);
		\draw [style=very thick] (138.center) to (134.center);
		\draw [style=very thick] (132.center) to (135.center);
		\draw [style=very thick] (135.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/prepproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (5, 0) {};
		\node [style=divide] (21) at (2, 0) {};
		\node [style=gather] (22) at (5, 0) {};
		\node [style=none] (27) at (2.75, -0.6) {$\vdots$};
		\node [style=none] (28) at (4.25, -0.6) {$\vdots$};
		\node [style=none] (29) at (7, 0) {};
		\node [style=A] (30) at (3.5, -1) {$\pi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [in=-45, out=-135, looseness=1.50] (19.center) to (30);
		\draw [in=-45, out=-135, looseness=1.25] (30) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (30);
		\draw [in=135, out=45, looseness=1.75] (30) to (19.center);
		\draw [in=180, out=45, looseness=1.25] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/proofmulp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (8, 0) {};
		\node [style=A] (46) at (3, 0) {$\pi$};
		\node [style=A] (47) at (5, 0) {$\pi'$};
		\node [style=none] (49) at (5.75, 0) {$\vdots$};
		\node [style=none] (50) at (4, 0) {$\vdots$};
		\node [style=none] (51) at (2.25, 0) {$\vdots$};
		\node [style=divide] (74) at (1.5, 0) {};
		\node [style=gather] (78) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (40.center) to (41.center);
		\draw [bend right, looseness=1.25] (41.center) to (46);
		\draw [bend left, looseness=1.25] (46) to (41.center);
		\draw [bend right, looseness=1.25] (47) to (44.center);
		\draw [bend left, looseness=1.25] (47) to (44.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [bend right] (46) to (47);
		\draw [bend right] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/proofprep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -16) {$=$};
		\node [style=mbox] (2) at (-4, 16) {$\begin{matrix}&A\\1& \\ &B\end{matrix}$};
		\node [style=none] (5) at (-6, 16) {};
		\node [style=none] (7) at (3, -16) {};
		\node [style=none] (18) at (1, -16) {};
		\node [style=none] (19) at (6, -16) {};
		\node [style=divide] (21) at (3, -16) {};
		\node [style=gather] (22) at (6, -16) {};
		\node [style=none] (27) at (3.75, -16.6) {$\vdots$};
		\node [style=none] (28) at (5.25, -16.6) {$\vdots$};
		\node [style=none] (29) at (8, -16) {};
		\node [style=A] (30) at (4.5, -17) {$\pi'$};
		\node [style=none] (40) at (-1, 16) {};
		\node [style=none] (41) at (0, 16) {$=$};
		\node [style=none] (42) at (1, 16) {};
		\node [style=none] (43) at (7, 16) {};
		\node [style=none] (45) at (9, 16) {};
		\node [style=none] (46) at (11, 16) {};
		\node [style=mbox] (47) at (3, 16) {$\begin{matrix}&A\\1& \\  &B\end{matrix}$};
		\node [style=gather] (48) at (9, 16) {};
		\node [style=divide] (49) at (7, 16) {};
		\node [style=none] (50) at (1, 12) {};
		\node [style=none] (51) at (7, 12) {};
		\node [style=none] (52) at (9, 12) {};
		\node [style=none] (53) at (11, 12) {};
		\node [style=mbox] (54) at (3, 12) {$\begin{matrix}1& \\  &B \\ &A\end{matrix}$};
		\node [style=gather] (55) at (9, 12) {};
		\node [style=divide] (56) at (7, 12) {};
		\node [style=none] (57) at (0, 12) {$=$};
		\node [style=none] (58) at (1, 8) {};
		\node [style=none] (59) at (6, 8) {};
		\node [style=none] (61) at (11, 8) {};
		\node [style=mbox] (62) at (3, 8) {$\begin{matrix}1& \\  &B \\ &A\end{matrix}$};
		\node [style=none] (63) at (10, 8) {};
		\node [style=none] (65) at (0, 8) {$=$};
		\node [style=none] (66) at (8, 9) {};
		\node [style=none] (67) at (7, 7) {};
		\node [style=divide] (68) at (6, 8) {};
		\node [style=divide] (69) at (7, 7) {};
		\node [style=gather] (70) at (8, 9) {};
		\node [style=gather] (71) at (10, 8) {};
		\node [style=none] (72) at (1, 4) {};
		\node [style=none] (73) at (3, 4) {};
		\node [style=none] (74) at (11, 4) {};
		\node [style=mbox] (75) at (5, 3) {$\begin{matrix}B \\ A\end{matrix}$};
		\node [style=none] (76) at (10, 4) {};
		\node [style=none] (77) at (0, 4) {$=$};
		\node [style=none] (78) at (8, 5) {};
		\node [style=none] (79) at (7, 3) {};
		\node [style=divide] (80) at (3, 4) {};
		\node [style=divide] (81) at (7, 3) {};
		\node [style=gather] (83) at (10, 4) {};
		\node [style=mbox] (84) at (5, 5) {$\begin{matrix}1\end{matrix}$};
		\node [style=none] (86) at (11, 0) {};
		\node [style=mbox] (87) at (4, -1) {$\begin{matrix}B \\ A\end{matrix}$};
		\node [style=none] (88) at (9, 0) {};
		\node [style=none] (89) at (8, -1) {};
		\node [style=none] (90) at (6, -1) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=gather] (94) at (9, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (0, 0) {$=$};
		\node [style=divide] (98) at (6, -1) {};
		\node [style=gather] (99) at (8, -1) {};
		\node [style=gather] (100) at (8, 5) {};
		\node [style=divide] (101) at (2, 0) {};
		\node [style=none] (102) at (11, -4) {};
		\node [style=mbox] (103) at (4, -5) {$\begin{matrix}A \\ B\end{matrix}$};
		\node [style=none] (104) at (9, -4) {};
		\node [style=none] (105) at (8, -5) {};
		\node [style=none] (106) at (6, -5) {};
		\node [style=none] (107) at (2, -4) {};
		\node [style=gather] (108) at (9, -4) {};
		\node [style=none] (109) at (1, -4) {};
		\node [style=none] (110) at (0, -4) {$=$};
		\node [style=divide] (111) at (6, -5) {};
		\node [style=gather] (112) at (8, -5) {};
		\node [style=divide] (113) at (2, -4) {};
		\node [style=none] (114) at (11, -8) {};
		\node [style=mbox] (115) at (4, -9) {$\begin{matrix}P_{\pi'}\end{matrix}$};
		\node [style=none] (118) at (6, -9) {};
		\node [style=none] (119) at (2, -8) {};
		\node [style=none] (120) at (9, -8) {};
		\node [style=none] (121) at (1, -8) {};
		\node [style=none] (122) at (0, -8) {$=$};
		\node [style=divide] (123) at (6, -9) {};
		\node [style=gather] (126) at (9, -8) {};
		\node [style=none] (127) at (13, -12) {};
		\node [style=none] (131) at (11, -12) {};
		\node [style=none] (132) at (1, -12) {};
		\node [style=none] (133) at (0, -12) {$=$};
		\node [style=none] (134) at (9, -13) {};
		\node [style=none] (135) at (2, -12) {};
		\node [style=gather] (136) at (11, -12) {};
		\node [style=none] (137) at (4, -13) {};
		\node [style=none] (138) at (7, -13) {};
		\node [style=none] (141) at (4.75, -12.85) {$\vdots$};
		\node [style=none] (142) at (6.25, -12.85) {$\vdots$};
		\node [style=A] (143) at (5.5, -13) {$\pi'$};
		\node [style=none] (144) at (7.25, -8.6) {$\vdots$};
		\node [style=none] (145) at (9.75, -12.6) {$\vdots$};
		\node [style=divide] (146) at (2, -8) {};
		\node [style=divide] (147) at (2, -12) {};
		\node [style=divide] (148) at (4, -13) {};
		\node [style=divide] (149) at (9, -13) {};
		\node [style=gather] (150) at (7, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [in=-45, out=-135, looseness=1.50] (19.center) to (30);
		\draw [in=-45, out=-135, looseness=1.25] (30) to (7.center);
		\draw [in=120, out=0, looseness=1.25] (7.center) to (30);
		\draw [in=135, out=45, looseness=1.75] (30) to (19.center);
		\draw [in=180, out=45, looseness=1.25] (7.center) to (19.center);
		\draw [style=very thick] (5.center) to (2);
		\draw [style=very thick] (2) to (40.center);
		\draw [style=very thick] (42.center) to (47);
		\draw [style=very thick] (47) to (43.center);
		\draw [style=very thick] (45.center) to (46.center);
		\draw [style=very thick, in=-135, out=-45] (43.center) to (45.center);
		\draw [style=very thick, in=135, out=45] (43.center) to (45.center);
		\draw [style=very thick] (50.center) to (54);
		\draw [style=very thick] (54) to (51.center);
		\draw [style=very thick] (52.center) to (53.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.75] (51.center) to (52.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.75] (51.center) to (52.center);
		\draw [style=very thick] (58.center) to (62);
		\draw [style=very thick] (62) to (59.center);
		\draw [in=135, out=45, looseness=1.50] (59.center) to (66.center);
		\draw [style=very thick] (59.center) to (67.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (67.center) to (66.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (67.center) to (63.center);
		\draw [style=very thick, in=-135, out=0, looseness=2.00] (66.center) to (63.center);
		\draw [style=very thick] (63.center) to (61.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (79.center) to (78.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (79.center) to (76.center);
		\draw [style=very thick, in=-135, out=0, looseness=2.00] (78.center) to (76.center);
		\draw [style=very thick] (76.center) to (74.center);
		\draw [style=very thick] (72.center) to (73.center);
		\draw [style=very thick, in=-135, out=45, looseness=1.50] (90.center) to (89.center);
		\draw [style=very thick, in=135, out=-45, looseness=1.25] (90.center) to (88.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (89.center) to (88.center);
		\draw [style=very thick] (88.center) to (86.center);
		\draw [in=135, out=0] (84) to (78.center);
		\draw [in=45, out=180, looseness=1.25] (84) to (73.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (73.center) to (75);
		\draw [style=very thick] (75) to (79.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (91.center) to (87);
		\draw [style=very thick] (87) to (90.center);
		\draw [in=45, out=135, looseness=0.75] (99) to (91.center);
		\draw [style=very thick] (96.center) to (91.center);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (106.center) to (105.center);
		\draw [style=very thick, in=135, out=45] (106.center) to (104.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (105.center) to (104.center);
		\draw [style=very thick] (104.center) to (102.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (107.center) to (103);
		\draw [style=very thick] (103) to (106.center);
		\draw [in=45, out=135, looseness=0.75] (112) to (107.center);
		\draw [style=very thick] (109.center) to (107.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (119.center) to (115);
		\draw [style=very thick] (115) to (118.center);
		\draw [style=very thick] (121.center) to (119.center);
		\draw [in=-135, out=-45] (123) to (120.center);
		\draw [in=135, out=45, looseness=1.50] (123) to (120.center);
		\draw [style=very thick] (120.center) to (114.center);
		\draw [in=180, out=45, looseness=0.75] (135.center) to (131.center);
		\draw [in=-135, out=-45] (134.center) to (131.center);
		\draw [in=135, out=45, looseness=1.50] (134.center) to (131.center);
		\draw [style=very thick] (131.center) to (127.center);
		\draw [bend left=45, looseness=1.25] (138.center) to (143);
		\draw [bend left=45, looseness=1.25] (143) to (137.center);
		\draw [bend left=45, looseness=1.25] (137.center) to (143);
		\draw [bend left=45, looseness=1.25] (143) to (138.center);
		\draw [style=very thick] (138.center) to (134.center);
		\draw [style=very thick] (132.center) to (135.center);
		\draw [style=very thick] (135.center) to (137.center);
		\draw [in=180, out=45] (119.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/proofrule00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=green] (5) at (4, 1) {};
		\node [style=mbox] (6) at (6, 2) {$\begin{matrix}1\end{matrix}$};
		\node [style=had] (10) at (8, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=red] (14) at (10, 2) {};
		\node [style=green] (15) at (10, 0) {};
		\node [style=none] (16) at (12, -2) {};
		\node [style=none] (17) at (12, 2) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (10, 3) {$\pi$};
		\node [style=none] (20) at (10, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (6);
		\draw [style=very thick] (4) to (13.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (5);
		\draw (6) to (10);
		\draw (10) to (14);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (5) to (15);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (13.center) to (16.center);
		\draw (17.center) to (14);
		\draw [style=very thick] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/pullback.tikz <==
\begin{tikzpicture}
	%objects
	
	\node (A) at (-2,0) {$\mathcal{S}\textbf{P}$}; 
	\node (B) at (-4,2) {$\textbf{P}$};
	\node (C) at (-6,0) {$Ch_{1}$};
	\node (D) at (-4,-2) {$Ch_{\mathbb{N}^{*}}$};
	
	\node (A') at (6,0) {$Ch_{1}$}; 
	\node (B') at (4,2) {$\mathcal{I}$};
	\node (C') at (2,0) {$\mathcal{I'}$};
	\node (D') at (4,-2) {$Ch_{\mathbb{N}^{*}}$};
	
	%arrows
	
	\draw[->] (A) -- (B) node[midway,above right] {$St$};
	\draw[->] (B) -- (C) node[midway,above left] {$\text{ ! }$};
	\draw[->] (D) -- (C) node[midway,below left] {$S$};
	\draw[->] (A) -- (D) node[midway,below right] {$\text{ ! }$};
	
	\draw[->] (C') -- (B') node[midway,above left] {};
	\draw[->] (D') -- (A') node[midway,below right] {$S$};
	\draw[->] (C') -- (D') node[midway,below right] {};
	\draw[->] (B') -- (A') node[midway,above right] {$\text{ ! }$};
	
	\draw (-2.9,0.2) -- (-3.1,0)  -- (-2.9,-0.2);
	\draw (2.9,0.2) -- (3.1,0)  -- (2.9,-0.2);
	
	\draw[->] (B) -- (B') node[midway,above] {$\llbracket \_ \rrbracket$};
	\draw[->] (D) -- (D') node[midway,above] {$id$};
	\draw[->,dashed] (A) -- (C') node[midway,above] {$\llbracket \_ \rrbracket_{p}$};
	\end{tikzpicture}

==> figures2/raw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (7, 1) {};
		\node [style=black] (4) at (3, 0) {};
		\node [style=mbox] (9) at (5, 1) {$\begin{matrix}A\end{matrix}$};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (7, -1) {};
		\node [style=none] (79) at (-8, 0) {};
		\node [style=mbox] (80) at (5, -1) {$\begin{matrix}B\end{matrix}$};
		\node [style=mbox] (81) at (-6, 0) {$\begin{matrix}A&B\end{matrix}$};
		\node [style=none] (82) at (-3, 0) {};
		\node [style=none] (83) at (-1, 1) {};
		\node [style=none] (84) at (-1, -1) {};
		\node [style=divide] (85) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick] (81) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/raw0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (0.3, 0) {};
		\node [style=rmat] (81) at (1, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
		\node [style=divide] (85) at (2, 0) {};
		\node [style=none] (86) at (1, 1) {$\SmallMatrix{A\\B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (81.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/raw1-double1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.6, 0.9) {};
		\node [style=ggreen] (4) at (1, 0.2) {};
		\node [style=rmat] (9) at (2, 0.9) {};
		\node [style=none] (77) at (0.4, 0.2) {};
		\node [style=none] (78) at (2.6, -0.5) {};
		\node [style=rmat] (80) at (2, -0.5) {};
		\node [style=none] (81) at (2, 1.45) {\footnotesize$A$};
		\node [style=none] (82) at (2, 0.05) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/raw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.6, 0.9) {};
		\node [style=ggreen] (4) at (1, 0.2) {};
		\node [style=rmat] (9) at (2, 0.9) {};
		\node [style=none] (77) at (0.4, 0.2) {};
		\node [style=none] (78) at (2.6, -0.5) {};
		\node [style=rmat] (80) at (2, -0.5) {};
		\node [style=none] (81) at (2, 1.45) {\footnotesize$A$};
		\node [style=none] (82) at (2, 0.05) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4.center) to (9.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (77.center) to (4.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4.center) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {} ;
		\node [style=gn] (6) at (1, 1) {};
		\node [style=rn] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=60, out=180, looseness=1.25] (3.center) to (0);
		\draw [in=180, out=-60, looseness=1.25] (0) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (-4.5, 0) {$\begin{matrix}P_{\pi}\end{matrix}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {$n$};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-7.5, 0) {$n$};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (10, 0) {$n$};
		\node [style=none] (12) at (-1, 0) {$n$};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (7, 0) {};
		\node [style=divide] (21) at (4, 0) {};
		\node [style=gather] (22) at (7, 0) {};
		\node [style=none] (27) at (4.75, 0.15) {$\vdots$};
		\node [style=none] (28) at (6.25, 0.15) {$\vdots$};
		\node [style=none] (29) at (9, 0) {};
		\node [style=A] (30) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
		\draw [style=very thick] (7.center) to (18.center);
		\draw [style=very thick] (19.center) to (29.center);
		\draw [bend left=45, looseness=1.25] (19.center) to (30);
		\draw [bend left=45, looseness=1.25] (30) to (7.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (30);
		\draw [bend left=45, looseness=1.25] (30) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=rmat] (1) at (1, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=rn] (8) at (3.5, -0.5) {};
		\node [style=A] (9) at (2.75, 0) {\footnotesize$A$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=gn] (11) at (2, 0.5) {};
		\node [style=rn] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=divide] (14) at (1, 0) {};
		\node [style=gather] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.75, 0) {$\bvdots$};
		\node [style=none] (17) at (3.75, 0) {\bvdots};
		\node [style=none] (18) at (4.85, 0.425) {};
		\node [style=gred] (19) at (5.3, 0.625) {};
		\node [style=none] (20) at (4.9, 1.15) {\footnotesize$|A|{-}m$};
		\node [style=none] (21) at (4.95, 0.825) {};
		\node [style=ggreen] (22) at (4.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (10.center);
		\draw [in=-180, out=45, looseness=1.25] (10.center) to (11);
		\draw [in=180, out=-45, looseness=1.25] (10.center) to (6);
		\draw [in=135, out=0, looseness=1.25] (12) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (8);
		\draw [style=very thick] (13.center) to (7.center);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw [style=very thick] (22) to (19);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/replocomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, 0) {$G$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=ggreen] (4) at (4, -1) {};
		\node [style=box] (5) at (4, 0) {$K$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=divide] (8) at (2, 0) {};
		\node [style=gather] (9) at (6, 0) {};
		\node [style=none] (10) at (2, 0) {$\tau$};
		\node [style=none] (11) at (6, 0) {$\tau$};
		\node [style=none] (12) at (1, 1.5) {$\left(\begin{matrix}&\\&\end{matrix}\right)$};
		\node [style=none] (13) at (2.5, 2.5) {$|N_{u}|$};
		\node [style=red] (14) at (1, 1) {};
		\node [style=green] (15) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (2.center) to (3.center);
		\draw [style=very thick] (5) to (4);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (4) to (2.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (4) to (6.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (1, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=divide] (5) at (1, 0) {};
		\node [style=gather] (6) at (2, 0) {};
		\node [style=none] (8) at (3, 0.75) {$\SmallMatrix{A&B}$};
		\node [style=rmat] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-45, out=-135, looseness=1.25] (3.center) to (1.center);
		\draw [style=very thick, in=135, out=45, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=gred] (6) at (3, 0) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=divide] (9) at (1, 0) {};
		\node [style=none] (10) at (2, 1) {\footnotesize$A$};
		\node [style=none] (11) at (2, 0) {\footnotesize$B$};
		\node [style=none] (16) at (3.6, 0.425) {};
		\node [style=gred] (17) at (4.05, 0.625) {};
		\node [style=none] (18) at (3.65, 1.15) {\footnotesize$m$};
		\node [style=none] (19) at (3.7, 0.825) {};
		\node [style=ggreen] (20) at (3.25, 0.625) {};
		\node [style=rmat] (21) at (2, 0.5) {};
		\node [style=rmat] (22) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0, looseness=1.25] (2.center) to (6);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (6) to (7.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (8.center) to (2.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [style=very thick] (4.center) to (6);
		\draw (16.center) to (19.center);
		\draw [style=very thick, in=180, out=0] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (3) at (6.5, 0) {};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=divide] (29) at (1, 0) {};
		\node [style=gn] (31) at (3, 0.5) {};
		\node [style=rn] (33) at (4.5, 0.5) {};
		\node [style=A] (34) at (3.75, 1) {\footnotesize$A$};
		\node [style=none] (35) at (2, 1) {};
		\node [style=gn] (36) at (3, 1.5) {};
		\node [style=rn] (37) at (4.5, 1.5) {};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=divide] (39) at (2, 1) {};
		\node [style=gather] (40) at (5.5, 1) {};
		\node [style=none] (41) at (2.75, 1) {$\bvdots$};
		\node [style=none] (42) at (4.75, 1) {\bvdots};
		\node [style=gn] (48) at (3, -1.5) {};
		\node [style=rn] (50) at (4.5, -1.5) {};
		\node [style=A] (51) at (3.75, -1) {\footnotesize$B$};
		\node [style=none] (52) at (2, -1) {};
		\node [style=gn] (53) at (3, -0.5) {};
		\node [style=rn] (54) at (4.5, -0.5) {};
		\node [style=none] (55) at (5.5, -1) {};
		\node [style=divide] (56) at (2, -1) {};
		\node [style=gather] (57) at (5.5, -1) {};
		\node [style=none] (58) at (2.75, -1) {$\bvdots$};
		\node [style=none] (59) at (4.75, -1) {\bvdots};
		\node [style=none] (64) at (6.85, 1.175) {};
		\node [style=gred] (65) at (7.3, 1.375) {};
		\node [style=none] (66) at (6.9, 1.9) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (67) at (6.95, 1.575) {};
		\node [style=ggreen] (68) at (6.5, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (35.center) to (36);
		\draw [in=180, out=-45, looseness=1.25] (35.center) to (31);
		\draw [in=135, out=0, looseness=1.25] (37) to (38.center);
		\draw [in=0, out=-135, looseness=1.25] (38.center) to (33);
		\draw (36) to (34);
		\draw (34) to (37);
		\draw (34) to (33);
		\draw (34) to (31);
		\draw [in=-180, out=45, looseness=1.25] (52.center) to (53);
		\draw [in=180, out=-45, looseness=1.25] (52.center) to (48);
		\draw [in=135, out=0, looseness=1.25] (54) to (55.center);
		\draw [in=0, out=-135, looseness=1.25] (55.center) to (50);
		\draw (53) to (51);
		\draw (51) to (54);
		\draw (51) to (50);
		\draw (51) to (48);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (8.center) to (35.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (8.center) to (52.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (38.center) to (3);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (3) to (55.center);
		\draw (64.center) to (67.center);
		\draw [style=very thick, in=180, out=0] (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=divide] (29) at (1, 0) {};
		\node [style=gn] (31) at (3, 0.5) {};
		\node [style=rn] (33) at (4.5, 0.5) {};
		\node [style=A] (34) at (3.75, 1) {\footnotesize$A$};
		\node [style=none] (35) at (2, 1) {};
		\node [style=gn] (36) at (3, 1.5) {};
		\node [style=rn] (37) at (4.5, 1.5) {};
		\node [style=rn] (38) at (6, 0.5) {};
		\node [style=divide] (39) at (2, 1) {};
		\node [style=none] (41) at (2.75, 1) {$\bvdots$};
		\node [style=none] (42) at (4.75, 1) {\bvdots};
		\node [style=gn] (48) at (3, -1.5) {};
		\node [style=rn] (50) at (4.5, -1.5) {};
		\node [style=A] (51) at (3.75, -1) {\footnotesize$B$};
		\node [style=none] (52) at (2, -1) {};
		\node [style=gn] (53) at (3, -0.5) {};
		\node [style=rn] (54) at (4.5, -0.5) {};
		\node [style=rn] (55) at (6, -0.5) {};
		\node [style=divide] (56) at (2, -1) {};
		\node [style=none] (58) at (2.75, -1) {$\bvdots$};
		\node [style=none] (59) at (4.75, -1) {\bvdots};
		\node [style=gather] (64) at (7, 0) {};
		\node [style=none] (65) at (6.6, 1.175) {};
		\node [style=gred] (66) at (7.05, 1.375) {};
		\node [style=none] (67) at (6.65, 1.9) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (68) at (6.7, 1.575) {};
		\node [style=ggreen] (69) at (6.25, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (35.center) to (36);
		\draw [in=180, out=-45, looseness=1.25] (35.center) to (31);
		\draw [in=135, out=0, looseness=1.25] (37) to (38);
		\draw (36) to (34);
		\draw (34) to (37);
		\draw (34) to (33);
		\draw (34) to (31);
		\draw [in=-180, out=45, looseness=1.25] (52.center) to (53);
		\draw [in=180, out=-45, looseness=1.25] (52.center) to (48);
		\draw [in=0, out=-135, looseness=1.25] (55) to (50);
		\draw (53) to (51);
		\draw (51) to (54);
		\draw (51) to (50);
		\draw (51) to (48);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (8.center) to (35.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (8.center) to (52.center);
		\draw [in=135, out=0, looseness=1.25] (38) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (3.center) to (55);
		\draw [in=150, out=0] (33) to (55);
		\draw [in=-150, out=0, looseness=0.75] (54) to (38);
		\draw (65.center) to (68.center);
		\draw [style=very thick, in=180, out=0] (69) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=divide] (29) at (1, 0) {};
		\node [style=gn] (31) at (2.5, 0.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=A] (34) at (3.25, 1) {\footnotesize$A$};
		\node [style=gn] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (4, 1.5) {};
		\node [style=rn] (38) at (5.5, 0.5) {};
		\node [style=none] (41) at (2.25, 1) {$\bvdots$};
		\node [style=none] (42) at (4.25, 1) {\bvdots};
		\node [style=gn] (48) at (2.5, -1.5) {};
		\node [style=none] (50) at (4, -1.5) {};
		\node [style=A] (51) at (3.25, -1) {\footnotesize$B$};
		\node [style=gn] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=rn] (55) at (5.5, -0.5) {};
		\node [style=none] (58) at (2.25, -1) {$\bvdots$};
		\node [style=none] (59) at (4.25, -1) {\bvdots};
		\node [style=gather] (64) at (6.5, 0) {};
		\node [style=none] (65) at (6.35, 1.175) {};
		\node [style=gred] (66) at (6.8, 1.375) {};
		\node [style=none] (67) at (6.4, 1.9) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (68) at (6.45, 1.575) {};
		\node [style=ggreen] (69) at (6, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (38);
		\draw (36) to (34);
		\draw [in=180, out=30] (34) to (37.center);
		\draw [in=-180, out=-30] (34) to (33.center);
		\draw (34) to (31);
		\draw [in=0, out=-135, looseness=1.25] (55) to (50.center);
		\draw (53) to (51);
		\draw [in=-180, out=30] (51) to (54.center);
		\draw [in=180, out=-30] (51) to (50.center);
		\draw (51) to (48);
		\draw [in=135, out=0, looseness=1.25] (38) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (3.center) to (55);
		\draw [in=150, out=0] (33.center) to (55);
		\draw [in=-150, out=0, looseness=0.75] (54.center) to (38);
		\draw [in=45, out=-180, looseness=1.25] (36) to (8.center);
		\draw [in=-180, out=30] (8.center) to (31);
		\draw [in=-30, out=180] (53) to (8.center);
		\draw [in=180, out=-45] (8.center) to (48);
		\draw (65.center) to (68.center);
		\draw [style=very thick, in=180, out=0] (69) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {};
		\node [style=gn] (27) at (2, -0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=rn] (29) at (5, -0.5) {};
		\node [style=A] (30) at (3.5, 0) {\footnotesize$\SmallMatrix{A&B}$};
		\node [style=none] (31) at (1, 0) {};
		\node [style=gn] (32) at (2, 0.5) {};
		\node [style=rn] (33) at (5, 0.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=divide] (35) at (1, 0) {};
		\node [style=gather] (36) at (6, 0) {};
		\node [style=none] (37) at (1.75, 0) {$\bvdots$};
		\node [style=none] (38) at (5.25, 0) {\bvdots};
		\node [style=none] (42) at (6.75, 2.25) {\footnotesize$\left|\SmallMatrix{A&B}\right|-m$};
		\node [style=none] (43) at (6.6, 0.675) {};
		\node [style=gred] (44) at (7.05, 0.875) {};
		\node [style=none] (46) at (6.7, 1.075) {};
		\node [style=ggreen] (47) at (6.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (26.center) to (31.center);
		\draw [in=-180, out=45, looseness=1.25] (31.center) to (32);
		\draw [in=180, out=-45, looseness=1.25] (31.center) to (27);
		\draw [in=135, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=-135, looseness=1.25] (34.center) to (29);
		\draw [style=very thick] (34.center) to (28.center);
		\draw (32) to (30);
		\draw (30) to (33);
		\draw (30) to (29);
		\draw (30) to (27);
		\draw (43.center) to (46.center);
		\draw [style=very thick, in=180, out=0] (47) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=divide] (5) at (2, 0) {};
		\node [style=gather] (6) at (3, 0) {};
		\node [style=none] (8) at (1, 1) {$\SmallMatrix{A\\B}$};
		\node [style=rmat] (9) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (3.center) to (1.center);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (1.center) to (3.center);
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (6) at (1, 0) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (10) at (2, 1) {\footnotesize$A$};
		\node [style=none] (11) at (2, 0) {\footnotesize$B$};
		\node [style=gather] (12) at (3, 0) {};
		\node [style=rmat] (13) at (2, 0.5) {};
		\node [style=rmat] (14) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180, looseness=1.25] (2.center) to (6);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6) to (7.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (8.center) to (2.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [style=very thick] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=ggreen] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=gather] (29) at (6.5, 0) {};
		\node [style=rn] (31) at (4.5, 0.5) {};
		\node [style=gn] (33) at (3, 0.5) {};
		\node [style=A] (34) at (3.75, 1) {\footnotesize$A$};
		\node [style=none] (35) at (5.5, 1) {};
		\node [style=rn] (36) at (4.5, 1.5) {};
		\node [style=gn] (37) at (3, 1.5) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=divide] (39) at (2, 1) {};
		\node [style=gather] (40) at (5.5, 1) {};
		\node [style=none] (41) at (4.75, 1) {$\bvdots$};
		\node [style=none] (42) at (2.75, 1) {\bvdots};
		\node [style=rn] (48) at (4.5, -1.5) {};
		\node [style=gn] (50) at (3, -1.5) {};
		\node [style=A] (51) at (3.75, -1) {\footnotesize$B$};
		\node [style=none] (52) at (5.5, -1) {};
		\node [style=rn] (53) at (4.5, -0.5) {};
		\node [style=gn] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=divide] (56) at (2, -1) {};
		\node [style=gather] (57) at (5.5, -1) {};
		\node [style=none] (58) at (4.75, -1) {$\bvdots$};
		\node [style=none] (59) at (2.75, -1) {\bvdots};
		\node [style=none] (64) at (6.1, 1.425) {};
		\node [style=gred] (65) at (6.55, 1.625) {};
		\node [style=none] (66) at (6.15, 2.15) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (67) at (6.2, 1.825) {};
		\node [style=ggreen] (68) at (5.75, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=0, out=135, looseness=1.25] (35.center) to (36);
		\draw [in=0, out=-135, looseness=1.25] (35.center) to (31);
		\draw [in=45, out=180, looseness=1.25] (37) to (38.center);
		\draw [in=180, out=-45, looseness=1.25] (38.center) to (33);
		\draw (36) to (34);
		\draw (34) to (37);
		\draw (34) to (33);
		\draw (34) to (31);
		\draw [in=0, out=135, looseness=1.25] (52.center) to (53);
		\draw [in=0, out=-135, looseness=1.25] (52.center) to (48);
		\draw [in=45, out=180, looseness=1.25] (54) to (55.center);
		\draw [in=180, out=-45, looseness=1.25] (55.center) to (50);
		\draw (53) to (51);
		\draw (51) to (54);
		\draw (51) to (50);
		\draw (51) to (48);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (8.center) to (35.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (8.center) to (52.center);
		\draw [style=very thick, in=45, out=180, looseness=1.25] (38.center) to (3);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (3) to (55.center);
		\draw (64.center) to (67.center);
		\draw [style=very thick, in=180, out=0] (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (8) at (7.25, 0) {};
		\node [style=gather] (29) at (7.25, 0) {};
		\node [style=rn] (31) at (5, 0.5) {};
		\node [style=gn] (33) at (3.5, 0.5) {};
		\node [style=A] (34) at (4.25, 1) {\footnotesize$A$};
		\node [style=none] (35) at (6, 1) {};
		\node [style=rn] (36) at (5, 1.5) {};
		\node [style=gn] (37) at (3.5, 1.5) {};
		\node [style=gn] (38) at (2, 0.5) {};
		\node [style=gather] (39) at (6, 1) {};
		\node [style=none] (41) at (5.25, 1) {$\bvdots$};
		\node [style=none] (42) at (3.25, 1) {\bvdots};
		\node [style=rn] (48) at (5, -1.5) {};
		\node [style=gn] (50) at (3.5, -1.5) {};
		\node [style=A] (51) at (4.25, -1) {\footnotesize$B$};
		\node [style=none] (52) at (6, -1) {};
		\node [style=rn] (53) at (5, -0.5) {};
		\node [style=gn] (54) at (3.5, -0.5) {};
		\node [style=gn] (55) at (2, -0.5) {};
		\node [style=gather] (56) at (6, -1) {};
		\node [style=none] (58) at (5.25, -1) {$\bvdots$};
		\node [style=none] (59) at (3.25, -1) {\bvdots};
		\node [style=divide] (64) at (1, 0) {};
		\node [style=none] (65) at (6.85, 1.425) {};
		\node [style=gred] (66) at (7.3, 1.625) {};
		\node [style=none] (67) at (6.9, 2.15) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (68) at (6.95, 1.825) {};
		\node [style=ggreen] (69) at (6.5, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=0, out=135, looseness=1.25] (35.center) to (36);
		\draw [in=0, out=-135, looseness=1.25] (35.center) to (31);
		\draw [in=45, out=180, looseness=1.25] (37) to (38);
		\draw (36) to (34);
		\draw (34) to (37);
		\draw (34) to (33);
		\draw (34) to (31);
		\draw [in=0, out=135, looseness=1.25] (52.center) to (53);
		\draw [in=0, out=-135, looseness=1.25] (52.center) to (48);
		\draw [in=180, out=-45, looseness=1.25] (55) to (50);
		\draw (53) to (51);
		\draw (51) to (54);
		\draw (51) to (50);
		\draw (51) to (48);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (8.center) to (35.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (8.center) to (52.center);
		\draw [in=45, out=180, looseness=1.25] (38) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (3.center) to (55);
		\draw [in=30, out=180] (33) to (55);
		\draw [in=-30, out=180, looseness=0.75] (54) to (38);
		\draw (65.center) to (68.center);
		\draw [style=very thick, in=180, out=0] (69) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=gather] (29) at (6.5, 0) {};
		\node [style=rn] (31) at (5, 0.5) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=A] (34) at (4.25, 1) {\footnotesize$A$};
		\node [style=rn] (36) at (5, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=gn] (38) at (2, 0.5) {};
		\node [style=none] (41) at (5.25, 1) {$\bvdots$};
		\node [style=none] (42) at (3.25, 1) {\bvdots};
		\node [style=rn] (48) at (5, -1.5) {};
		\node [style=none] (50) at (3.5, -1.5) {};
		\node [style=A] (51) at (4.25, -1) {\footnotesize$B$};
		\node [style=rn] (53) at (5, -0.5) {};
		\node [style=none] (54) at (3.5, -0.5) {};
		\node [style=gn] (55) at (2, -0.5) {};
		\node [style=none] (58) at (5.25, -1) {$\bvdots$};
		\node [style=none] (59) at (3.25, -1) {\bvdots};
		\node [style=divide] (64) at (1, 0) {};
		\node [style=none] (65) at (6.85, 1.425) {};
		\node [style=gred] (66) at (7.3, 1.625) {};
		\node [style=none] (67) at (6.9, 2.15) {\footnotesize$|A|+|B|-m$};
		\node [style=none] (68) at (6.95, 1.825) {};
		\node [style=ggreen] (69) at (6.5, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (8.center) to (0.center);
		\draw [in=45, out=180, looseness=1.25] (37.center) to (38);
		\draw (36) to (34);
		\draw (34) to (37.center);
		\draw (34) to (33.center);
		\draw (34) to (31);
		\draw [in=180, out=-45, looseness=1.25] (55) to (50.center);
		\draw (53) to (51);
		\draw (51) to (54.center);
		\draw (51) to (50.center);
		\draw (51) to (48);
		\draw [in=45, out=180, looseness=1.25] (38) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (3.center) to (55);
		\draw [in=30, out=180] (33.center) to (55);
		\draw [in=-30, out=180, looseness=0.75] (54.center) to (38);
		\draw [in=135, out=0, looseness=1.25] (36) to (8.center);
		\draw [in=0, out=150] (8.center) to (31);
		\draw [in=-150, out=0] (53) to (8.center);
		\draw [in=0, out=-135] (8.center) to (48);
		\draw (65.center) to (68.center);
		\draw [style=very thick, in=180, out=0] (69) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/repn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {};
		\node [style=gn] (27) at (2, -0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=rn] (29) at (5, -0.5) {};
		\node [style=A] (30) at (3.5, 0) {$\SmallMatrix{A\\B}$};
		\node [style=none] (31) at (1, 0) {};
		\node [style=gn] (32) at (2, 0.5) {};
		\node [style=rn] (33) at (5, 0.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=divide] (35) at (1, 0) {};
		\node [style=gather] (36) at (6, 0) {};
		\node [style=none] (37) at (1.75, 0) {$\bvdots$};
		\node [style=none] (38) at (5.25, 0) {\bvdots};
		\node [style=none] (42) at (6.75, 2) {\footnotesize$\left|\SmallMatrix{A\\B}\right|-n$};
		\node [style=none] (43) at (6.6, 0.425) {};
		\node [style=gred] (44) at (7.05, 0.625) {};
		\node [style=none] (46) at (6.7, 0.825) {};
		\node [style=ggreen] (47) at (6.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (26.center) to (31.center);
		\draw [in=-180, out=45, looseness=1.25] (31.center) to (32);
		\draw [in=180, out=-45, looseness=1.25] (31.center) to (27);
		\draw [in=135, out=0, looseness=1.25] (33) to (34.center);
		\draw [in=0, out=-135, looseness=1.25] (34.center) to (29);
		\draw [style=very thick] (34.center) to (28.center);
		\draw (32) to (30);
		\draw (30) to (33);
		\draw (30) to (29);
		\draw (30) to (27);
		\draw (43.center) to (46.center);
		\draw [style=very thick, in=180, out=0] (47) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=ggreen] (1) at (0, 0) {};
		\node [style=rmat] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 0.55) {\footnotesize$A$};
		\node [style=none] (4) at (-0.25, 1.1) {\footnotesize$n$};
		\node [style=none] (5) at (-0.2, 0.9) {};
		\node [style=gred] (6) at (0.25, 0.7) {};
		\node [style=ggreen] (7) at (-0.75, 0.7) {};
		\node [style=none] (8) at (-0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (7) to (6);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerase0g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1.5, 0) {};
		\node [style=rmat] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 0.55) {\footnotesize$A$};
		\node [style=none] (4) at (-0.25, 1.1) {\footnotesize$m$};
		\node [style=none] (5) at (-0.2, 0.9) {};
		\node [style=gred] (6) at (0.25, 0.7) {};
		\node [style=ggreen] (7) at (-0.75, 0.7) {};
		\node [style=none] (8) at (-0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (7) to (6);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerase1-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gred] (1) at (1, 0) {};
		\node [style=none] (2) at (0.5, 1.1) {\footnotesize$n$};
		\node [style=none] (3) at (0.55, 0.9) {};
		\node [style=gred] (4) at (1, 0.7) {};
		\node [style=ggreen] (5) at (0, 0.7) {};
		\node [style=none] (6) at (0.45, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (5) to (4);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=ggreen] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 1.1) {\footnotesize$m$};
		\node [style=none] (3) at (0.55, 0.9) {};
		\node [style=gred] (4) at (1, 0.7) {};
		\node [style=ggreen] (5) at (0, 0.7) {};
		\node [style=none] (6) at (0.45, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (5) to (4);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerdec0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggreen] (2) at (4.5, -1.5) {};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=grdot] (4) at (0.65, 0) {$y'\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.5, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (2.15, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.9, -0.75) {\footnotesize$P^t$};
		\node [style=grdot] (21) at (0.65, -1.5) {$z'\pi$};
		\node [style=grdot] (22) at (0.65, 1.5) {$x'\pi$};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (-0.2, 1.5) {};
		\node [style=none] (32) at (-0.2, 0) {};
		\node [style=none] (33) at (-0.2, -1.5) {};
		\node [style=none] (34) at (1.85, 2.175) {};
		\node [style=gred] (35) at (2.3, 2.375) {};
		\node [style=none] (36) at (1.9, 3.05) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (37) at (1.95, 2.575) {};
		\node [style=ggreen] (38) at (1.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22);
		\draw [style=very thick] (21) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw [style=very thick] (21) to (33.center);
		\draw (34.center) to (37.center);
		\draw [style=very thick, in=180, out=0] (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerdec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (5.9, 1.5) {$\left(x'{\!+}y'{\!+}C^t z' {\!+} BP^t z'\right)\!\pi$};
		\node [style=grdot] (1) at (5, 0) {$\left(y'{+}P^t z'\right)\!\pi$};
		\node [style=ggreen] (2) at (3.75, -1.5) {};
		\node [style=gred] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (0.75, -1.5) {};
		\node [style=gred] (6) at (2.825, 1.5) {};
		\node [style=gred] (7) at (1.5, 0) {};
		\node [style=rdot] (8) at (2.5, -3) {$|z'|\pi$};
		\node [style=gn] (9) at (2.825, 3) {};
		\node [style=ggreen] (10) at (2.25, 0) {};
		\node [style=ggreen] (11) at (1.5, -1.5) {};
		\node [style=dmat] (12) at (2.825, 2.25) {};
		\node [style=umat] (13) at (2.25, 0.75) {};
		\node [style=umat] (14) at (0.75, 0.75) {};
		\node [style=umat] (15) at (1.5, -0.75) {};
		\node [style=dmat] (16) at (2.5, -2.25) {};
		\node [style=none] (17) at (2.775, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (1.375, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.125, -0.75) {\footnotesize$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.25, 1.5) {};
		\node [style=ggreen] (24) at (2.5, -1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (1.1, 2.175) {};
		\node [style=gred] (33) at (1.55, 2.375) {};
		\node [style=none] (34) at (1.15, 3.05) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (35) at (1.2, 2.575) {};
		\node [style=ggreen] (36) at (0.75, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (31.center) to (1);
		\draw (32.center) to (35.center);
		\draw [style=very thick, in=180, out=0] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggreen] (2) at (4.5, -1.5) {};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=grdot] (4) at (0.75, 0) {$y\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=grdot] (21) at (0.75, -1.5) {$z\pi$};
		\node [style=grdot] (22) at (0.75, 1.5) {$x\pi$};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (2, 3.25) {\footnotesize$a+b-c$};
		\node [style=none] (35) at (1.85, 2.175) {};
		\node [style=gred] (36) at (2.3, 2.375) {};
		\node [style=none] (37) at (1.95, 2.575) {};
		\node [style=ggreen] (38) at (1.5, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22);
		\draw [style=very thick] (21) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw [style=very thick] (21) to (33.center);
		\draw (35.center) to (37.center);
		\draw [style=very thick] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (4.5, 1.5) {$x\pi$};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggreen] (2) at (4, -1.5) {};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=grdot] (4) at (0.75, 0) {$y\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=grdot] (33) at (0.75, -1.5) {$z\pi$};
		\node [style=none] (34) at (1.75, 3.25) {\footnotesize$a+b-c$};
		\node [style=none] (35) at (1.6, 2.175) {};
		\node [style=gred] (36) at (2.05, 2.375) {};
		\node [style=none] (37) at (1.7, 2.575) {};
		\node [style=ggreen] (38) at (1.25, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22.center) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw (35.center) to (37.center);
		\draw [style=very thick] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (4.5, 2.25) {$x\pi$};
		\node [style=grdot] (1) at (4.5, 0) {$y\pi$};
		\node [style=ggreen] (2) at (4, -2.25) {};
		\node [style=gred] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1.5, -2.25) {};
		\node [style=gred] (6) at (3.75, 2.25) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -4.5) {};
		\node [style=gn] (9) at (3.75, 3.75) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -2.25) {};
		\node [style=dmat] (12) at (3.75, 3) {};
		\node [style=grdot] (13) at (3, 0.75) {$y\pi$};
		\node [style=grdot] (14) at (1.5, 0.75) {$z\pi$};
		\node [style=grdot] (15) at (2.25, -1.5) {$z\pi$};
		\node [style=dmat] (16) at (3.25, -3.75) {};
		\node [style=none] (17) at (3.75, 1.5) {$B$};
		\node [style=none] (18) at (2.25, 1.5) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=gred] (23) at (3, 2.25) {};
		\node [style=ggreen] (24) at (3.25, -2.25) {};
		\node [style=umat] (34) at (1.5, 1.5) {};
		\node [style=umat] (35) at (3, 1.5) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=umat] (37) at (2.25, -0.75) {};
		\node [style=grdot] (38) at (3.25, -3) {$z\pi$};
		\node [style=none] (39) at (2.25, 4) {\footnotesize$a+b-c$};
		\node [style=none] (40) at (2.1, 2.925) {};
		\node [style=gred] (41) at (2.55, 3.125) {};
		\node [style=none] (42) at (2.2, 3.325) {};
		\node [style=ggreen] (43) at (1.75, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (34) to (3);
		\draw [style=very thick] (34) to (14);
		\draw [style=very thick] (13) to (35);
		\draw [style=very thick] (35) to (23);
		\draw [style=very thick] (36.center) to (1);
		\draw [style=very thick] (7) to (37);
		\draw [style=very thick] (37) to (15);
		\draw [style=very thick] (12) to (6);
		\draw [style=very thick] (24) to (38);
		\draw [style=very thick] (38) to (16);
		\draw (40.center) to (42.center);
		\draw [style=very thick] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (4.5, 2.25) {$x\pi$};
		\node [style=grdot] (1) at (4.5, 0) {$y\pi$};
		\node [style=ggreen] (2) at (4, -2.25) {};
		\node [style=gred] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1.5, -2.25) {};
		\node [style=gred] (6) at (3.75, 2.25) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=grdot] (8) at (3.25, -3.75) {$|z|\pi$};
		\node [style=gn] (9) at (3.75, 3.75) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -2.25) {};
		\node [style=dmat] (12) at (3.75, 3) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -1.5) {};
		\node [style=dmat] (16) at (3.25, -3) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -1.5) {$P^t$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=gred] (23) at (3, 2.25) {};
		\node [style=ggreen] (24) at (3.25, -2.25) {};
		\node [style=grdot] (34) at (1.5, 1.5) {$C^t z\pi$};
		\node [style=grdot] (35) at (3, 1.5) {$By\pi$};
		\node [style=none] (36) at (6, 0) {};
		\node [style=ggdot] (37) at (2.25, -0.75) {$P^t z\pi$};
		\node [style=none] (38) at (2, 4) {\footnotesize$a+b-c$};
		\node [style=none] (39) at (1.85, 2.925) {};
		\node [style=gred] (40) at (2.3, 3.125) {};
		\node [style=none] (41) at (1.95, 3.325) {};
		\node [style=ggreen] (42) at (1.5, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (34) to (3);
		\draw [style=very thick] (34) to (14);
		\draw [style=very thick] (13) to (35);
		\draw [style=very thick] (35) to (23);
		\draw [style=very thick] (36.center) to (1);
		\draw [style=very thick] (7) to (37);
		\draw [style=very thick] (37) to (15);
		\draw [style=very thick] (12) to (6);
		\draw (39.center) to (41.center);
		\draw [style=very thick] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rerproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (6.5, 1.5) {$\left(x+y+C^t z + BP^t z\right)\pi$};
		\node [style=grdot] (1) at (5, 0) {$\left(y+P^t z\right)\pi$};
		\node [style=ggreen] (2) at (3.75, -1.5) {};
		\node [style=gred] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (0.75, -1.5) {};
		\node [style=gred] (6) at (3, 1.5) {};
		\node [style=gred] (7) at (1.5, 0) {};
		\node [style=rdot] (8) at (2.5, -3) {$|z|\pi$};
		\node [style=gn] (9) at (3, 3) {};
		\node [style=ggreen] (10) at (2.25, 0) {};
		\node [style=ggreen] (11) at (1.5, -1.5) {};
		\node [style=dmat] (12) at (3, 2.25) {};
		\node [style=umat] (13) at (2.25, 0.75) {};
		\node [style=umat] (14) at (0.75, 0.75) {};
		\node [style=umat] (15) at (1.5, -0.75) {};
		\node [style=dmat] (16) at (2.5, -2.25) {};
		\node [style=none] (17) at (3, 0.75) {$B$};
		\node [style=none] (18) at (1.5, 0.75) {$C^t$};
		\node [style=none] (19) at (2.25, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.25, 1.5) {};
		\node [style=ggreen] (24) at (2.5, -1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (1.5, 3.5) {\footnotesize$a+b-c$};
		\node [style=none] (33) at (1.35, 2.425) {};
		\node [style=gred] (34) at (1.8, 2.625) {};
		\node [style=none] (35) at (1.45, 2.825) {};
		\node [style=ggreen] (36) at (1, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (31.center) to (1);
		\draw (33.center) to (35.center);
		\draw [style=very thick] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rgen0.tikz <==
\begin{tikzpicture}
\arraycolsep=0pt
%\def\arraystretch{0.5}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (4, -1.25) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, -0.75) {};
		\node [style=divide] (32) at (3, 0.75) {};
		\node [style=divide] (33) at (3, -0.75) {};
		\node [style=gred] (34) at (1.5, 0) {};
		\node [style=none] (35) at (1.5, -1.5) {\footnotesize$(\alpha_{1},\cdots{},\alpha_{n})$};
		\node [style=none] (36) at (0.5, 0) {$\bvdots$};
		\node [style=none] (37) at (2.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (34) to (27.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (34) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (12.center) to (34);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (34) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rgen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0.5, 0) {$\bvdots$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=divide] (30) at (1, 0.75) {};
		\node [style=divide] (31) at (1, -0.75) {};
		\node [style=gred] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (2.5, 0.75) {};
		\node [style=none] (39) at (2.5, 2) {\footnotesize$\alpha_{1 }$};
		\node [style=none] (42) at (2.5, -2) {\footnotesize$(\alpha_{2}, \cdots,\alpha_{n})$};
		\node [style=none] (43) at (1.75, 0.75) {$\bvdots$};
		\node [style=none] (44) at (1.75, -0.75) {$\bvdots$};
		\node [style=none] (45) at (3.25, -0.75) {$\bvdots$};
		\node [style=none] (46) at (3.25, 0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick] (14.center) to (36);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (6.center) to (36);
		\draw [style=very thick, in=180, out=-44] (36) to (17.center);
		\draw [style=very thick, in=-180, out=45] (36) to (16.center);
		\draw [in=-180, out=45] (37) to (15.center);
		\draw [in=45, out=135, looseness=1.25] (37) to (14.center);
		\draw [in=45, out=-135] (37) to (6.center);
		\draw [in=180, out=-45] (37) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rinj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=gred] (82) at (2, 0) {};
		\node [style=rmat] (89) at (1, 0) {};
		\node [style=none] (90) at (1, 1) {$A$};
		\node [style=none] (91) at (2.5, 2) {$n$};
		\node [style=ggreen] (92) at (2, 1) {};
		\node [style=gred] (93) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (89) to (82);
		\draw [style=very thick] (77.center) to (89);
		\draw [style=strike] (92) to (93);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (92) to (93);
		\draw [style=very thick, in=45, out=135, looseness=1.25] (93) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rinj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0, 0) {};
		\node [style=gred] (89) at (1, 0) {};
		\node [style=none] (90) at (1, 2) {$m$};
		\node [style=ggreen] (91) at (0.5, 1) {};
		\node [style=gred] (92) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (77.center) to (89);
		\draw [style=strike, in=135, out=45, looseness=1.25] (91) to (92);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (91) to (92);
		\draw [style=very thick] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rnat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=-180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rnat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {$\bvdots$};
		\node [style=none] (6) at (2.25, 0) {$\bvdots$};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=180] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rspider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rspider-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (0) at (1, 0) {$0$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$} ;
		%\node [style=none] (7) at (1, 0.5) {\footnotesize$\alpha$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rsur0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (79) at (2, 0) {};
		\node [style=rmat] (81) at (1, 0) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (3, 0.5) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (1, 1) {$A$};
		\node [style=none] (91) at (2.5, 2) {$n$};
		\node [style=ggreen] (92) at (2, 1) {};
		\node [style=gred] (93) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81) to (79);
		\draw [style=very thick] (83.center) to (81);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
		\draw [style=strike] (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rsur1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=gred] (4) at (1, 0) {};
		\node [style=rmat] (9) at (2, 0.5) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=rmat] (80) at (2, -0.5) {};
		\node [style=none] (81) at (2, 1.5) {$A$};
		\node [style=none] (82) at (2, -1.5) {$A$};
		\node [style=none] (84) at (0.5, 1.75) {$n$};
		\node [style=ggreen] (85) at (0, 0.75) {};
		\node [style=gred] (86) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=strike] (85) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rule00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=green] (5) at (4, 1) {};
		\node [style=mbox] (6) at (6, 2) {$\begin{matrix}1\end{matrix}$};
		\node [style=had] (10) at (8, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=red] (14) at (10, 2) {};
		\node [style=green] (15) at (10, 0) {};
		\node [style=none] (16) at (12, -2) {};
		\node [style=none] (17) at (12, 2) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (10, 3) {$\pi$};
		\node [style=none] (20) at (10, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (6);
		\draw [style=very thick] (4) to (13.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (5);
		\draw (6) to (10);
		\draw (10) to (14);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (5) to (15);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (13.center) to (16.center);
		\draw (17.center) to (14);
		\draw [style=very thick] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/rule01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$G\backslash u$};
		\node [style=green] (5) at (4, 1) {};
		\node [style=mbox] (6) at (6, 2) {$\begin{matrix}1\end{matrix}$};
		\node [style=had] (10) at (8, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (10, 2) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (10, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (5) to (6);
		\draw [style=very thick] (4) to (13.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (5);
		\draw (6) to (10);
		\draw (10) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.75] (5) to (15.center);
		\draw [style=very thick, in=180, out=-45, looseness=0.50] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/scap0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (15.center) to (16.center);
		\draw [in=0, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=0, out=180] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/scup0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (13.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=-180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sdiag0.tikz <==
\begin{tikzpicture}[scale =0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {\footnotesize$D$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (2.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (11.center) to (5.center);
		\draw [style=very thick] (6.center) to (12.center);
		\draw [style=very thick] (7.center) to (13.center);
		\draw [style=very thick] (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=very thick, in=180, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (16.center) to (13.center);
		\draw [style=very thick] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sdiag1.tikz <==
\begin{tikzpicture}[scale =0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {\footnotesize$D$};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (1.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (11.center) to (5.center);
		\draw [style=very thick] (6.center) to (12.center);
		\draw [style=very thick] (7.center) to (13.center);
		\draw [style=very thick] (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=very thick, in=0, out=180] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (14.center) to (15.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw [style=very thick] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sdiagp0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {\footnotesize$D$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (2.25, -0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [in=0, out=-180, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sdiagp1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {\footnotesize$D$};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (3.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (20) at (1.75, 0.5) {\tiny \Shortstack{. . .}};
		\node [style=none] (21) at (0.25, -0.5) {\tiny \Shortstack{. . .}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (8.center) to (14.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=0, out=-180] (10.center) to (9.center);
		\draw [in=0, out=-180, looseness=1.25] (14.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/semdiag.tikz <==

	%objects
	
	\node (A) at (-1,0) {$\mathcal{S}\textbf{P}$}; 
	\node (B) at (-2,1) {$\textbf{P}$};
	\node (C) at (-3,0) {$Ch_{1}$};
	\node (D) at (-2,-1) {$Ch_{\mathbb{N}^{*}}$};
	
	\node (A') at (3,0) {$Ch_{1}$}; 
	\node (B') at (2,1) {$\mathcal{I}$};
	\node (C') at (1,0) {$\mathcal{I'}$};
	\node (D') at (2,-1) {$Ch_{\mathbb{N}^{*}}$};
	
	%arrows
	
	\draw[->] (A) -- (B) node[midway,above right] {$St$};
	\draw[->] (B) -- (C) node[midway,above left] {$\text{ ! }$};
	\draw[->] (D) -- (C) node[midway,below left] {$S$};
	\draw[->] (A) -- (D) node[midway,below right] {$\text{ ! }$};
	
	\draw[->] (C') -- (B') node[midway,above left] {};
	\draw[->] (D') -- (A') node[midway,below right] {$S$};
	\draw[->] (C') -- (D') node[midway,below right] {};
	\draw[->] (B') -- (A') node[midway,above right] {$\text{ ! }$};
	
	\draw (-1.5,0.2) -- (-1.7,0)  -- (-1.5,-0.2);
	\draw (1.5,0.2) -- (1.7,0)  -- (1.5,-0.2);

	\draw[->] (B) -- (B') node[midway,above] {$\llbracket \_ \rrbracket$};
	\draw[->] (D) -- (D') node[midway,above] {$id$};
	\draw[->,dashed] (A) -- (C') node[midway,above] {$\llbracket \_ \rrbracket_{p}$};

==> figures2/sgspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=-180, out=90, looseness=1.25] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=-90, looseness=1.25] (8.center) to (11.center);
		\draw [in=120, out=0, looseness=1.25] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sgspider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.075) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (6) at (0.25, -0.325) {$\bvdots$ };
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=180, out=90, looseness=0.50] (8.center) to (10.center);
		\draw [in=-180, out=-105] (8.center) to (11.center);
		\draw [in=123, out=0] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/sgspider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (11) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (4.center);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=60, out=-180] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/snake0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=180, out=-90, looseness=1.25] (16.center) to (17.center);
		\draw (0.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/snake2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.25] (0.center) to (13.center);
		\draw [in=0, out=90, looseness=1.25] (13.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (15.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw (0.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/spider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=gdot] (11) at (1, 1) {$\alpha$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=gdot] (15) at (1, -1) {$\beta$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (22) at (1, 0) {...};
		\node [style=none] (24) at (1.75, -1) {$\bvdots$};
		\node [style=none] (30) at (0.25, 1) {$\bvdots$};
		\node [style=none] (31) at (0.25, -1) {$\bvdots$};
		\node [style=none] (34) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (10.center) to (11);
		\draw [in=180, out=-45] (11) to (2.center);
		\draw [in=0, out=135] (11) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (11) to (14.center);
		\draw [bend left] (11) to (15);
		\draw [in=0, out=135, looseness=1.25] (15) to (18.center);
		\draw [in=180, out=45, looseness=1.25] (15) to (16.center);
		\draw [in=180, out=-45, looseness=1.25] (15) to (17.center);
		\draw [in=0, out=-135] (15) to (19.center);
		\draw [bend left] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/spider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=gdot] (11) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (24) at (2.75, 0) {$\bvdots$};
		\node [style=none] (26) at (0.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (10.center) to (11);
		\draw [in=180, out=-45] (11) to (2.center);
		\draw [in=0, out=135] (11) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/spiderd0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (21) at (3.5, -1.25) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=divide] (32) at (2.5, 0.75) {};
		\node [style=divide] (33) at (2.5, -0.75) {};
		\node [style=grdot] (34) at (1.25, 0) {$\alpha{::}\beta$};
		\node [style=none] (36) at (0.3, 0) {$\bvdots$};
		\node [style=none] (37) at (2.2, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45] (26.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (21.center);
		\draw [in=-180, out=45] (26.center) to (10.center);
		\draw [in=-180, out=45] (27.center) to (20.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (34) to (27.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (34) to (26.center);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (12.center) to (34);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (34) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/spiderd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=divide] (30) at (1, 0.75) {};
		\node [style=divide] (31) at (1, -0.75) {};
		\node [style=grdot] (36) at (2.5, -0.75) {$\beta$};
		\node [style=rdot] (37) at (2.5, 0.75) {$\alpha$};
		%\node [style=none] (39) at (2.5, 1.5) {$\alpha$};
		\node [style=none] (42) at (0.5, 0) {$\bvdots$};
		%\node [style=none] (43) at (2.5, -1.5) {$\alpha$};
		\node [style=none] (44) at (1.75, -0.75) {$\bvdots$};
		\node [style=none] (45) at (1.75, 0.75) {$\bvdots$ };
		\node [style=none] (46) at (3.25, 0.75) {$\bvdots$};
		\node [style=none] (47) at (3.25, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (23.center) to (14.center);
		\draw [style=very thick] (22.center) to (6.center);
		\draw [style=very thick] (14.center) to (36);
		\draw [style=very thick, in=-135, out=-45, looseness=1.25] (6.center) to (36);
		\draw [style=very thick, in=180, out=-44] (36) to (17.center);
		\draw [style=very thick, in=-180, out=45] (36) to (16.center);
		\draw [in=-180, out=45] (37) to (15.center);
		\draw [in=45, out=135, looseness=1.25] (37) to (14.center);
		\draw [in=45, out=-135] (37) to (6.center);
		\draw [in=180, out=-45] (37) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=divide] (4) at (0, 0) {};
		\node [style=none] (5) at (2.5, 1) {$1$};
		\node [style=none] (6) at (2.5, -1) {$n$};
		\node [style=none] (7) at (-3, 0) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (1.center) to (0.center);
		\draw [in=-180, out=45, looseness=1.25] (0.center) to (2.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/swap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (2, 0) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (10) at (7, 1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=divide] (17) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (10.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (11.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/swap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=divide] (16) at (5, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=mbox] (20) at (2, 0) {$\begin{matrix}B\\A\end{matrix}$};
		\node [style=none] (21) at (8.5, 1) {};
		\node [style=none] (22) at (8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (7.center) to (14.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (13.center);
		\draw [style=very thick] (7.center) to (20);
		\draw [style=very thick] (20) to (18.center);
		\draw [style=very thick, in=180, out=0, looseness=0.75] (13.center) to (22.center);
		\draw [style=very thick, in=-180, out=0, looseness=0.75] (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/swapp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbox] (0) at (-7, 0) {$\begin{matrix}A\\B\end{matrix}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (2, 0) {$a+b$};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-10.5, 0) {$a+b$};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (8) at (12.5, 1) {$a$};
		\node [style=none] (9) at (-1, 1) {$a$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-1, -1) {$b$};
		\node [style=none] (13) at (11.5, -1) {};
		\node [style=none] (14) at (11.5, 1) {};
		\node [style=none] (15) at (12.5, -1) {$b$};
		\node [style=divide] (16) at (8.5, 0) {};
		\node [style=divide] (17) at (-4, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=mbox] (20) at (5.5, 0) {$\begin{matrix}B\\A\end{matrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=-180, looseness=1.25] (10.center) to (2.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (2.center) to (11.center);
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (5.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (7.center) to (14.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7.center) to (13.center);
		\draw [style=very thick] (7.center) to (20);
		\draw [style=very thick] (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/tensorD.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (14) at (1.75, 1) {\footnotesize $D_0$};
		\node [style=none] (15) at (3, 1) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (16) at (0.5, 1) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (2.5, -1.75) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (3.5, -1.5) {};
		\node [style=none] (29) at (1.75, -1) {\footnotesize $D_2$};
		\node [style=none] (30) at (3, -1) {\tiny \Shortstack{. . .} };%{$\bvdots$};
		\node [style=none] (31) at (0.5, -1) {\tiny \Shortstack{. . .} };%{$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/thickdivider.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(-3.5,0)}]

\inoutput{2}{1}{1}{2}{1}

\coordinate (s1) at (1,0);

\Split{s1}{i1}{o1}{o2}

\node at ($(i1) + (-1,0)$) {$n+(m+1)$};
\node at ($(o1) + (0.5,0)$) {$m+1$};
\node at ($(o2) + (0.5,0)$) {$n$};
\end{scope}

\node at (0,0) {$\equiv$};

\begin{scope}[shift={(2.5,0)}]

\inoutput{4}{1}{1}{2}{1}

\coordinate (s1) at (1,0);
\coordinate (s2) at (2,-0.25);
\coordinate (m1) at (3,0.5);

\Split{s1}{i1}{m1}{s2}[][135]
\Split{s2}{s1}{m1}{o2}[-45][-135][][gsplit][1]
\Merge{m1}{s1}{s2}{o1}[45][45]

\node at ($(i1) + (-1,0)$) {$n+(m+1)$};
\node at ($(o1) + (0.5,0)$) {$m+1$};
\node at ($(o2) + (0.5,0)$) {$n$};

\end{scope}

\end{tikzpicture}

==> figures2/transmat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (0, 0) {};
		%\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.1, 0.55) {\footnotesize$A$ };
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (6) at (0, -0.6) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0.9) {};
		\node [style=none] (9) at (-0.75, 0.475) {};
		\node [style=none] (10) at (0.75, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=very thick] (1) to (2.center);
		\draw [style=very thick, in=-180, out=-90, looseness=1.25] (9.center) to (1.center);
		\draw [style=very thick, in=-180, out=90, looseness=1.25] (9.center) to (8.center);
		\draw [style=very thick, in=180, out=-11] (8.center) to (4.center);
		\draw [style=very thick, in=90, out=0, looseness=1.25] (1.center) to (10.center);
		\draw [style=very thick, in=0, out=-90, looseness=1.25] (10.center) to (6.center);
		\draw [style=very thick, in=0, out=180] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/transp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (3.25, 2.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (3.25, 1.5) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=divide] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick, in=180, out=-180, looseness=1.50] (7.center) to (8.center);
		\draw [style=very thick, in=-180, out=0] (8.center) to (3.center);
		\draw [style=very thick, in=-180, out=0] (1.center) to (9.center);
		\draw [style=very thick, in=0, out=0, looseness=2.00] (9.center) to (10.center);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (10.center) to (6.center);
		\draw [in=-180, out=0, looseness=0.75] (0.center) to (4.center);
		\draw [in=0, out=0, looseness=2.00] (4.center) to (5.center);
		\draw [in=45, out=180, looseness=1.25] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/trig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 0.5) {};
		\node [style=gdot] (1) at (1, 0.5) {$-\frac{\pi}{2}$};
		\node [style=gdot] (2) at (4, 0.5) {$-\frac{\pi}{2}$};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=rdot] (5) at (2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=had] (7) at (2, 0.5) {};
		\node [style=had] (8) at (3, 0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (0) to (5);
		\draw (2) to (4.center);
		\draw (2) to (8);
		\draw (7) to (1);
		\draw (7) to (0);
		\draw (9.center) to (5);
		\draw (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/trig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, 0) {};
		\node [style=gn] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=gn] (5) at (2.5, -0.5) {};
		\node [style=had] (7) at (2, -0.5) {};
		\node [style=had] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=had] (15) at (2.5, 0) {};
		\node [style=gn] (16) at (1.5, 1) {};
		\node [style=rn] (17) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw (2) to (8);
		\draw [in=-45, out=180] (7) to (1);
		\draw (9.center) to (5);
		\draw (16) to (17);
		\draw (2) to (15);
		\draw (15) to (5);
		\draw (7) to (5);
		\draw [in=45, out=-180] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/vcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (1.5, 0.5) {};
		\node [style=rn] (7) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=-150, out=90, looseness=1.25] (3.center) to (0);
		\draw [in=90, out=-30, looseness=1.25] (0) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verdec0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggreen] (2) at (4.5, -1.5) {};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=ggdot] (4) at (0.75, 0) {$y\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.5, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (2.1, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.825, -0.75) {\footnotesize$P^t$};
		\node [style=ggdot] (21) at (0.75, -1.5) {$z\pi$};
		\node [style=ggdot] (22) at (0.75, 1.5) {$x\pi$};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (1.6, 2.175) {};
		\node [style=gred] (35) at (2.05, 2.375) {};
		\node [style=none] (36) at (1.65, 3.05) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (37) at (1.7, 2.575) {};
		\node [style=ggreen] (38) at (1.25, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22);
		\draw [style=very thick] (21) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw [style=very thick] (21) to (33.center);
		\draw (34.center) to (37.center);
		\draw [style=very thick, in=180, out=0] (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verdec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4, 1.5) {};
		\node [style=ggdot] (1) at (4.475, 0) {$\left(B^t x{+}y\right)\!\pi$};
		\node [style=ggdot] (2) at (4.5, -1.5) {$\left(z{+}Cx {+} Py\right)\!\pi$};
		\node [style=gred] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (0.75, -1.5) {};
		\node [style=gred] (6) at (3, 1.5) {};
		\node [style=gred] (7) at (1.5, 0) {};
		\node [style=rn] (8) at (2.25, -3) {};
		\node [style=gdot] (9) at (3, 3) {$|x|\pi$};
		\node [style=ggreen] (10) at (2.25, 0) {};
		\node [style=ggreen] (11) at (1.5, -1.5) {};
		\node [style=dmat] (12) at (3, 2.25) {};
		\node [style=umat] (13) at (2.25, 0.75) {};
		\node [style=umat] (14) at (0.75, 0.75) {};
		\node [style=umat] (15) at (1.5, -0.75) {};
		\node [style=dmat] (16) at (2.25, -2.25) {};
		\node [style=none] (17) at (2.775, 0.75) {\footnotesize$B$};
		\node [style=none] (18) at (1.375, 0.75) {\footnotesize$C^t$};
		\node [style=none] (19) at (2.125, -0.75) {\footnotesize$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.25, 1.5) {};
		\node [style=ggreen] (24) at (2.25, -1.5) {};
		\node [style=none] (31) at (6.3, 0) {};
		\node [style=none] (32) at (5.35, 1.175) {};
		\node [style=gred] (33) at (5.8, 1.375) {};
		\node [style=none] (34) at (5.4, 2.15) {\footnotesize$a{+}b{-}c$};
		\node [style=none] (35) at (5.45, 1.575) {};
		\node [style=ggreen] (36) at (5, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (31.center) to (1);
		\draw (32.center) to (35.center);
		\draw [style=very thick, in=180, out=0] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggreen] (2) at (4.5, -1.5) {};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=ggdot] (4) at (0.75, 0) {$y\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=ggdot] (21) at (0.75, -1.5) {$z\pi$};
		\node [style=ggdot] (22) at (0.75, 1.5) {$x\pi$};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (2.25, 3.5) {\footnotesize$a+b-c$};
		\node [style=none] (35) at (2.1, 2.425) {};
		\node [style=gred] (36) at (2.55, 2.625) {};
		\node [style=none] (37) at (2.2, 2.825) {};
		\node [style=ggreen] (38) at (1.75, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22);
		\draw [style=very thick] (21) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw [style=very thick] (21) to (33.center);
		\draw (35.center) to (37.center);
		\draw [style=very thick] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=ggdot] (2) at (4.5, -1.5) {$z\pi$};
		\node [style=gred] (3) at (1.5, 1.5) {};
		\node [style=ggdot] (4) at (0.75, 0) {$y\pi$};
		\node [style=ggreen] (5) at (1.5, -1.5) {};
		\node [style=gred] (6) at (3.75, 1.5) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3) {};
		\node [style=gn] (9) at (3.75, 3) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -1.5) {};
		\node [style=dmat] (12) at (3.75, 2.25) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -0.75) {};
		\node [style=dmat] (16) at (3.25, -2.25) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=ggdot] (22) at (0.75, 1.5) {$x\pi$};
		\node [style=gred] (23) at (3, 1.5) {};
		\node [style=ggreen] (24) at (3.25, -1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (2.25, 3.25) {\footnotesize$a+b-c$};
		\node [style=none] (34) at (2.1, 2.175) {};
		\node [style=gred] (35) at (2.55, 2.375) {};
		\node [style=none] (36) at (2.2, 2.575) {};
		\node [style=ggreen] (37) at (1.75, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1.center);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (22) to (31.center);
		\draw [style=very thick] (4) to (32.center);
		\draw (34.center) to (36.center);
		\draw [style=very thick] (37) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 2.25) {};
		\node [style=ggdot] (1) at (4.5, 0) {$y\pi$};
		\node [style=ggdot] (2) at (4.5, -2.25) {$z\pi$};
		\node [style=gred] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1.5, -2.25) {};
		\node [style=gred] (6) at (3.75, 2.25) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3.75) {};
		\node [style=gn] (9) at (3.75, 4.5) {};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -2.25) {};
		\node [style=dmat] (12) at (3.75, 3.75) {};
		\node [style=umat] (13) at (3, 0.75) {};
		\node [style=umat] (14) at (1.5, 0.75) {};
		\node [style=umat] (15) at (2.25, -1.5) {};
		\node [style=dmat] (16) at (3.25, -3) {};
		\node [style=none] (17) at (3.75, 0.75) {$B$};
		\node [style=none] (18) at (2.25, 0.75) {$C^t$};
		\node [style=none] (19) at (3, -1.5) {$P^t$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=gred] (23) at (3, 2.25) {};
		\node [style=ggreen] (24) at (3.25, -2.25) {};
		\node [style=ggdot] (33) at (3.75, 3) {$x\pi$};
		\node [style=ggdot] (34) at (1.5, 1.5) {$x\pi$};
		\node [style=ggdot] (35) at (3, 1.5) {$x\pi$};
		\node [style=none] (36) at (6, 0) {};
		\node [style=ggdot] (37) at (2.25, -0.75) {$y\pi$};
		\node [style=none] (38) at (2.25, 4) {\footnotesize$a+b-c$};
		\node [style=none] (39) at (2.1, 2.925) {};
		\node [style=gred] (40) at (2.55, 3.125) {};
		\node [style=none] (41) at (2.2, 3.325) {};
		\node [style=ggreen] (42) at (1.75, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (34) to (3);
		\draw [style=very thick] (34) to (14);
		\draw [style=very thick] (13) to (35);
		\draw [style=very thick] (35) to (23);
		\draw [style=very thick] (12) to (33);
		\draw [style=very thick] (33) to (6);
		\draw [style=very thick] (36.center) to (1);
		\draw [style=very thick] (7) to (37);
		\draw [style=very thick] (37) to (15);
		\draw (39.center) to (41.center);
		\draw [style=very thick] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4.5, 2.25) {};
		\node [style=ggdot] (1) at (4.5, 0) {$y\pi$};
		\node [style=ggdot] (2) at (4.5, -2.25) {$z\pi$};
		\node [style=gred] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (1.5, -2.25) {};
		\node [style=gred] (6) at (3.75, 2.25) {};
		\node [style=gred] (7) at (2.25, 0) {};
		\node [style=rn] (8) at (3.25, -3.75) {};
		\node [style=ggdot] (9) at (3.75, 3.75) {$|x|\pi$};
		\node [style=ggreen] (10) at (3, 0) {};
		\node [style=ggreen] (11) at (2.25, -2.25) {};
		\node [style=dmat] (12) at (3.75, 3) {};
		\node [style=ggdot] (13) at (3, 0.75) {$B^t x\pi$};
		\node [style=ggdot] (14) at (1.5, 0.75) {$C x \pi$};
		\node [style=ggdot] (15) at (2.25, -1.5) {$Py$};
		\node [style=dmat] (16) at (3.25, -3) {};
		\node [style=none] (17) at (3.75, 1.5) {$B$};
		\node [style=none] (18) at (2.25, 1.5) {$C^t$};
		\node [style=none] (19) at (3, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=gred] (23) at (3, 2.25) {};
		\node [style=ggreen] (24) at (3.25, -2.25) {};
		\node [style=umat] (34) at (1.5, 1.5) {};
		\node [style=umat] (35) at (3, 1.5) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=umat] (37) at (2.25, -0.75) {};
		\node [style=none] (38) at (6, 3) {\footnotesize$a+b-c$};
		\node [style=none] (39) at (5.85, 1.925) {};
		\node [style=gred] (40) at (6.3, 2.125) {};
		\node [style=none] (41) at (5.95, 2.325) {};
		\node [style=ggreen] (42) at (5.5, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (34) to (3);
		\draw [style=very thick] (34) to (14);
		\draw [style=very thick] (13) to (35);
		\draw [style=very thick] (35) to (23);
		\draw [style=very thick] (36.center) to (1);
		\draw [style=very thick] (7) to (37);
		\draw [style=very thick] (37) to (15);
		\draw [style=very thick] (12) to (6);
		\draw (39.center) to (41.center);
		\draw [style=very thick] (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/verproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gred] (0) at (4, 1.5) {};
		\node [style=ggdot] (1) at (5, 0) {$\left(B^t x+y\right)\pi$};
		\node [style=ggdot] (2) at (5.5, -1.5) {$\left(z+Cx + Py\right)\pi$};
		\node [style=gred] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=ggreen] (5) at (0.75, -1.5) {};
		\node [style=gred] (6) at (3, 1.5) {};
		\node [style=gred] (7) at (1.5, 0) {};
		\node [style=rn] (8) at (2.5, -3) {};
		\node [style=gdot] (9) at (3, 3) {$|x|\pi$};
		\node [style=ggreen] (10) at (2.25, 0) {};
		\node [style=ggreen] (11) at (1.5, -1.5) {};
		\node [style=dmat] (12) at (3, 2.25) {};
		\node [style=umat] (13) at (2.25, 0.75) {};
		\node [style=umat] (14) at (0.75, 0.75) {};
		\node [style=umat] (15) at (1.5, -0.75) {};
		\node [style=dmat] (16) at (2.5, -2.25) {};
		\node [style=none] (17) at (3, 0.75) {$B$};
		\node [style=none] (18) at (1.5, 0.75) {$C^t$};
		\node [style=none] (19) at (2.25, -0.75) {$P^t$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=gred] (23) at (2.25, 1.5) {};
		\node [style=ggreen] (24) at (2.5, -1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (5.5, 2.25) {\footnotesize$a+b-c$};
		\node [style=none] (33) at (5.35, 1.175) {};
		\node [style=gred] (34) at (5.8, 1.375) {};
		\node [style=none] (35) at (5.45, 1.575) {};
		\node [style=ggreen] (36) at (5, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (8) to (16);
		\draw [style=very thick] (0) to (6);
		\draw [style=very thick] (7) to (4.center);
		\draw [style=very thick] (13) to (10);
		\draw [style=very thick] (10) to (7);
		\draw [style=very thick] (10) to (1);
		\draw [style=very thick] (15) to (7);
		\draw [style=very thick] (15) to (11);
		\draw [style=very thick] (11) to (5);
		\draw [style=very thick] (3) to (22.center);
		\draw [style=very thick] (21.center) to (5);
		\draw [style=very thick] (14) to (3);
		\draw [style=very thick] (14) to (5);
		\draw [style=very thick] (2) to (24);
		\draw [style=very thick] (24) to (11);
		\draw [style=very thick] (23) to (3);
		\draw [style=very thick] (23) to (6);
		\draw [style=very thick] (24) to (16);
		\draw [style=very thick] (6) to (12);
		\draw [style=very thick] (23) to (13);
		\draw [style=very thick] (31.center) to (1);
		\draw (33.center) to (35.center);
		\draw [style=very thick] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/vinj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=ggreen] (4) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (77) at (3, 0) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (1, 1) {\footnotesize$A$};
		\node [style=none] (82) at (1, 0) {\footnotesize$A$};
		\node [style=rmat] (83) at (1, 0.5) {};
		\node [style=rmat] (84) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4) to (9.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80.center);
		\draw [style=very thick] (80.center) to (78.center);
		\draw [style=very thick] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/vinj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggreen] (79) at (1, 0) {};
		\node [style=none] (81) at (2, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (84) at (0, 0.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (2, 0.5) {\footnotesize$A$};
		\node [style=rmat] (87) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (79);
		\draw [style=very thick] (83.center) to (81.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wassoc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=white] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=135, out=0, looseness=1.25] (2) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (2) to (5.center);
		\draw [in=0, out=135, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wassoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=white] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (2) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (2) to (5.center);
		\draw [in=0, out=135, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wcom0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=135, out=0, looseness=1.25] (2.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wcom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=135, out=0, looseness=1.25] (2.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wcop0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=black] (5) at (1, 0) {};
		\node [style=white] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=1.25] (5) to (0.center);
		\draw [in=-45, out=180, looseness=1.25] (1.center) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wfrob0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=white] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (0.center) to (4);
		\draw (4) to (2.center);
		\draw [in=45, out=-135, looseness=1.25] (4) to (5);
		\draw (5) to (1.center);
		\draw [in=180, out=-45] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wfrob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=white] (4) at (1, 0.5) {};
		\node [style=white] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (0.center) to (4);
		\draw (4) to (2.center);
		\draw [in=135, out=-45, looseness=1.25] (4) to (5);
		\draw (5) to (1.center);
		\draw [in=0, out=-135] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wfrob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=white] (4) at (1, 0) {};
		\node [style=white] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (0.center) to (4);
		\draw [in=0, out=135, looseness=1.25] (4) to (2.center);
		\draw (4) to (5);
		\draw [in=-180, out=45, looseness=1.25] (5) to (1.center);
		\draw [in=-180, out=-45, looseness=1.25] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/whitered0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (1, 2) {$\cdots$};
		\node [style=none] (6) at (1, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/whitered1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (1, 2) {$\cdots$};
		\node [style=none] (6) at (1, -2) {$\cdots$};
		\node [style=red] (7) at (3, 1) {};
		\node [style=green] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 0.5) {$\begin{pmatrix}&&&\\&&&\\&&&\\&&&\end{pmatrix}^{n-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (4.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wire0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=gn] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wire2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=rn] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wmorph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=antipode] (2) at (1, 0.5) {};
		\node [style=antipode] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=135, out=0, looseness=1.25] (2) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wmorph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=antipode] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=135, out=0, looseness=1.25] (2.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=135, out=0, looseness=1.25] (2.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wneu0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=white] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (2) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/wspe0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=white] (4) at (2, 0) {};
		\node [style=white] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (2.center);
		\draw [bend left=45, looseness=1.25] (4) to (5);
		\draw [bend left=45, looseness=1.25] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/yangbaxter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=diamond] (18) at (2, 0) {};
		\node [style=mongr] (20) at (4, -1) {};
		\node [style=monbl] (21) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green, in=135, out=0, looseness=1.25] (15.center) to (18);
		\draw [style=blue] (21) to (16.center);
		\draw [style=green] (20) to (17.center);
		\draw [style=blue, in=-135, out=45] (18) to (21);
		\draw [style=blue, in=-135, out=0, looseness=1.25] (12.center) to (18);
		\draw [style=green, in=-45, out=135] (20) to (18);
		\draw [style=green, in=0, out=-135, looseness=0.75] (20) to (13.center);
		\draw [style=blue, in=0, out=135, looseness=0.75] (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/yangbaxter0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=diamond] (18) at (3, 0.5) {};
		\node [style=diamond] (19) at (2, -0.5) {};
		\node [style=diamond] (20) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=135, out=0, looseness=1.25] (15.center) to (20);
		\draw [style=green, in=-135, out=0, looseness=1.25] (12.center) to (20);
		\draw [style=red, in=-135, out=0] (13.center) to (19);
		\draw [style=blue] (20) to (19);
		\draw [style=blue, in=-180, out=-45] (19) to (17.center);
		\draw [style=red] (19) to (18);
		\draw [style=red, in=-180, out=45, looseness=1.25] (18) to (16.center);
		\draw [style=green, in=135, out=45] (20) to (18);
		\draw [style=green, in=180, out=-45, looseness=1.25] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/yangbaxter1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=diamond] (18) at (3, -0.5) {};
		\node [style=diamond] (19) at (2, 0.5) {};
		\node [style=diamond] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, in=-135, out=0, looseness=1.25] (15.center) to (20);
		\draw [style=green, in=135, out=0, looseness=1.25] (12.center) to (20);
		\draw [style=blue, in=135, out=0] (13.center) to (19);
		\draw [style=red] (20) to (19);
		\draw [style=red, in=180, out=45] (19) to (17.center);
		\draw [style=blue] (19) to (18);
		\draw [style=blue, in=180, out=-45, looseness=1.25] (18) to (16.center);
		\draw [style=green, in=-135, out=-45] (20) to (18);
		\draw [style=green, in=-180, out=45, looseness=1.25] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/yb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw [in=0, out=180] (24.center) to (25.center);
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw [in=0, out=180] (28.center) to (29.center);
		\draw [in=0, out=180] (30.center) to (31.center);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=0, out=180] (34.center) to (35.center);
		\draw [in=0, out=180] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/yb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw [in=0, out=180] (22.center) to (23.center);
		\draw [in=0, out=180] (24.center) to (25.center);
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw [in=0, out=180] (28.center) to (29.center);
		\draw [in=0, out=180] (30.center) to (31.center);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=0, out=180] (34.center) to (35.center);
		\draw [in=0, out=180] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/zero0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5,0) {};
		\node [style=none] (3) at (0.75, 0.75) {\footnotesize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures2/zero1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gn] (1) at (1, 0) {};
		\node [style=rn] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=gn] (4) at (0.9, 1) {};
		\node [style=rn] (5) at (2.1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (4) to (5);
		\draw [in=-45, out=-135] (5) to (4);
		\draw [in=135, out=45] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

